Experimental Analysis of Locality Sensitive Hashing Techniques for High-Dimensional Approximate Nearest Neighbor Searches

Finding nearest neighbors in high-dimensional spaces is a fundamental operation in many multimedia retrieval applications. Exact tree-based indexing approaches are known to suffer from the notorious curse of dimensionality for high-dimensional data. Approximate searching techniques sacrifice some accuracy while returning good enough results for faster performance. Locality Sensitive Hashing (LSH) is a very popular technique for finding approximate nearest neighbors in high-dimensional spaces. Apart from providing theoretical guarantees on the query results, one of the main benefits of LSH techniques is their good scalability to large datasets because they are external memory based. The most dominant costs for existing LSH techniques are the algorithm time and the index I/Os required to find candidate points. Existing works do not compare both of these dominant costs in their evaluation. In this experimental survey paper, we show the impact of both these costs on the overall performance of the LSH technique. We compare three state-of-the-art techniques on four real-world datasets, and show that, in contrast to recent works, C2LSH is still the state-of-the-art algorithm in terms of performance while achieving similar accuracy as its recent competitors.

==> sisap2020_lshsurvey_Arxiv <==
SyncTeX Version:1
Input:1:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\Survey - LSH\SISAP 2020 - Survey\sisap2020_lshsurvey_v3.tex
Input:2:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\Survey - LSH\SISAP 2020 - Survey\llncs.cls
Input:3:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\size10.clo
Input:5:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:6:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\aliascnt.sty
Input:7:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\carlisle\remreset.sty
Input:8:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:9:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:10:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:11:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:12:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:13:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:14:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:15:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:16:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:17:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:18:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:19:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:20:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:21:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:22:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:23:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:24:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:25:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:26:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:27:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:28:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:29:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:30:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:31:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.dfu
Input:32:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:33:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:34:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:35:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:36:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:37:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:38:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:39:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:40:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:41:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:42:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:43:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:44:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:45:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:46:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:47:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\relsize\relsize.sty
Input:48:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:49:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:50:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:51:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:52:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\bookmark.sty
Input:53:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\bkm-pdftex.def
Input:54:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\Survey - LSH\SISAP 2020 - Survey\sisap2020_lshsurvey_v3.aux
Input:55:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:56:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:57:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:58:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:59:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:60:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:61:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:62:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5716
{1
[1,74:4736286,45574276:26877856,40837990,0
h1,74:4736286,4736286:0,0,0
[1,74:4736286,4736286:0,0,0
(1,74:4736286,5719081:0,0,0
k1,74:4736286,5719081:-4062987
)
]
[1,74:4736286,45574276:26877856,40837990,0
[1,74:8865054,45574276:22749088,39789414,0
[1,74:8865054,6571294:22749088,786432,0
(1,74:8865054,6571294:22749088,0,0
h1,74:8865054,6571294:22749088,0,0
)
]
[1,74:8865054,43608196:22749088,35988326,0
(1,63:8865054,8275230:22749088,655359,183500
k1,63:10124840,8275230:1259786
(1,63:10124840,8275230:0,0,0
g1,63:10124840,8275230
g1,63:10124840,8275230
g1,63:9797160,8275230
(1,63:9797160,8275230:0,0,0
)
g1,63:10124840,8275230
)
x1,63:11971861,8275230
x1,63:15173291,8275230
x1,63:16367681,8275230
g1,63:16721575,8275230
x1,63:20616923,8275230
g1,63:20970817,8275230
x1,63:21826061,8275230
g1,63:22179955,8275230
x1,63:23348679,8275230
x1,63:25368822,8275230
x1,63:25899662,8275230
g1,63:26253556,8275230
x1,63:29899428,8275230
x1,63:30354356,8275230
k1,63:31614142,8275230:1259786
)
(1,63:8865054,9454878:22749088,655359,183500
k1,63:10470540,9454878:1605486
x1,63:14240932,9454878
g1,63:14594826,9454878
x1,63:15333197,9454878
x1,63:16201002,9454878
x1,63:19699418,9454878
g1,63:20053312,9454878
x1,63:21342186,9454878
g1,63:21696080,9454878
x1,63:24295672,9454878
x1,63:30008657,9454878
k1,63:31614142,9454878:1605485
)
(1,63:8865054,10634526:22749088,655359,183500
k1,63:10761846,10634526:1896792
x1,63:13707687,10634526
x1,63:16831564,10634526
g1,63:17185458,10634526
x1,63:20765798,10634526
g1,63:21119692,10634526
x1,63:23849810,10634526
x1,63:24410141,10634526
x1,63:25404103,10634526
g1,63:25757997,10634526
x1,63:28253824,10634526
x1,63:29717351,10634526
g1,63:29717351,10634526
k1,63:31614142,10634526:1896791
)
(1,63:8865054,12912707:22749088,581889,127431
k1,63:9792032,12912707:926978
x1,63:11394028,12912707
g1,63:11612481,12912707
x1,63:13243604,12912707
$1,63:13243604,12912707
(1,63:13243604,12674882:5738065,344064,114688
x1,63:18948901,12674882
)
$1,63:18981669,12912707
g1,63:19200122,12912707
x1,63:20255983,12912707
g1,63:20474436,12912707
x1,63:20920446,12912707
x1,63:22105558,12912707
g1,63:22324011,12912707
x1,63:24401144,12912707
x1,63:24949099,12912707
$1,63:24949099,12912707
(1,63:24949099,12674882:5738065,344064,114688
x1,63:30654396,12674882
)
$1,63:30687164,12912707
g1,63:30687164,12912707
k1,63:31614142,12912707:926978
)
(1,63:8865054,14286252:22749088,503968,114688
k1,63:13878489,14286252:5013435
$1,63:13878489,14286252
(1,63:13878489,14035689:273063,253405,0
x1,63:14118784,14035689
)
$1,63:14151552,14286252
x1,63:15616680,14286252
g1,63:15818748,14286252
x1,63:17704851,14286252
g1,63:17906919,14286252
x1,63:19287944,14286252
g1,63:19490012,14286252
x1,63:20769684,14286252
x1,63:21902857,14286252
x1,63:22205959,14286252
x1,63:22323832,14286252
g1,63:22525900,14286252
x1,63:23446947,14286252
g1,63:23649015,14286252
x1,63:25607299,14286252
g1,63:25809367,14286252
x1,63:26600708,14286252
g1,63:26600708,14286252
k1,63:31614142,14286252:5013434
)
(1,63:8865054,15007148:22749088,503968,147456
k1,63:15622912,15007148:6757858
$1,63:15622912,15007148
(1,63:15622912,14756585:273063,253405,0
x1,63:15863207,14756585
)
$1,63:15895975,15007148
x1,63:18979411,15007148
g1,63:19289065,15007148
x1,63:24856285,15007148
g1,63:24856285,15007148
k1,63:31614142,15007148:6757857
)
(1,65:10729733,17605595:19019730,409600,114688
(1,63:10729733,17605595:3191486,409600,0
g1,63:10729733,17605595
g1,63:10729733,17605595
g1,63:10402053,17605595
(1,63:10402053,17605595:3191486,409600,0
g1,63:10402053,17605595
g1,63:10729733,17605595
x1,63:13593539,17605595
)
g1,63:13921219,17605595
)
x1,63:15967111,17605595
k1,64:16253491,17605595:286380
x1,64:17400135,17605595
x1,64:18144646,17605595
k1,64:18431025,17605595:286379
x1,64:19508948,17605595
x1,64:19845728,17605595
x1,64:20165669,17605595
x1,64:20961835,17605595
k1,64:21248215,17605595:286380
x1,64:21753385,17605595
k1,64:22039764,17605595:286379
x1,64:23386884,17605595
x1,64:26522533,17605595
k1,64:26808913,17605595:286380
x1,64:28466098,17605595
k1,64:28752477,17605595:286379
x1,64:29159981,17605595
k1,64:29446361,17605595:286380
x1,64:29749463,17605595
k1,64:29749463,17605595:0
)
(1,65:10729733,18326491:19019730,409600,114688
x1,65:11588522,18326491
x1,65:12228404,18326491
x1,65:13003225,18326491
x1,65:13340005,18326491
x1,65:14030404,18326491
k1,64:14204800,18326491:174396
x1,64:14507902,18326491
x1,64:14844682,18326491
x1,64:15368283,18326491
x1,64:15671385,18326491
x1,64:16715403,18326491
k1,64:16889800,18326491:174397
x1,64:17394970,18326491
k1,64:17569366,18326491:174396
x1,64:18714418,18326491
x1,64:19017520,18326491
k1,64:19191917,18326491:174397
x1,64:19697087,18326491
x1,64:20185418,18326491
x1,64:20589554,18326491
x1,64:21364375,18326491
x1,64:22172647,18326491
k1,64:22347043,18326491:174396
x1,64:22853805,18326491
x1,64:24084644,18326491
x1,64:24522458,18326491
k1,64:24696855,18326491:174397
x1,64:25336737,18326491
x1,64:26010297,18326491
x1,64:26582823,18326491
x1,64:28034345,18326491
k1,64:28208741,18326491:174396
x1,64:28941191,18326491
x1,64:29749463,18326491
k1,64:29749463,18326491:0
)
(1,65:10729733,19047387:19019730,409600,114688
x1,65:11943960,19047387
x1,65:13429387,19047387
k1,64:13665340,19047387:235953
x1,64:14170510,19047387
x1,64:15096882,19047387
x1,64:15905154,19047387
k1,64:16141106,19047387:235952
x1,64:16780988,19047387
x1,64:18230507,19047387
x1,64:19059213,19047387
k1,64:19295166,19047387:235953
x1,64:20105030,19047387
k1,64:20340983,19047387:235953
x1,64:21300806,19047387
x1,64:22058561,19047387
k1,64:22294513,19047387:235952
x1,64:22833361,19047387
k1,64:23069314,19047387:235953
x1,64:23645208,19047387
x1,64:24505589,19047387
k1,64:24741542,19047387:235953
x1,64:25972154,19047387
k1,64:26208106,19047387:235952
x1,64:27050283,19047387
k1,64:27286236,19047387:235953
x1,64:27926118,19047387
x1,64:28464966,19047387
x1,64:28870467,19047387
x1,64:29749463,19047387
k1,64:29749463,19047387:0
)
(1,65:10729733,19768283:19019730,409600,114688
x1,65:12114655,19768283
k1,64:12325469,19768283:210814
x1,64:12820637,19768283
k1,64:13031452,19768283:210815
x1,64:13526620,19768283
x1,64:14640747,19768283
x1,64:15723925,19768283
x1,64:16188144,19768283
x1,64:16868998,19768283
k1,64:17117295,19768283:195732
x1,64:17842737,19768283
k1,64:18038470,19768283:195733
x1,64:19385590,19768283
x1,64:22521239,19768283
k1,64:22716972,19768283:195733
x1,64:24064092,19768283
k1,64:24259824,19768283:195732
x1,64:25051165,19768283
x1,64:25928158,19768283
x1,64:26231260,19768283
x1,64:26399650,19768283
x1,64:27713319,19768283
k1,64:27909052,19768283:195733
x1,64:29227454,19768283
x1,64:29547395,19768283
x1,64:29749463,19768283
k1,65:29749463,19768283:0
)
(1,65:10729733,20489179:19019730,409600,114688
x1,65:11538005,20489179
k1,64:11774840,20489179:236835
x1,64:12549661,20489179
x1,64:12869602,20489179
x1,64:14540258,20489179
k1,64:14777093,20489179:236835
x1,64:15588733,20489179
x1,64:15994234,20489179
x1,64:16870089,20489179
k1,64:17106924,20489179:236835
x1,64:18423961,20489179
k1,64:18660796,20489179:236835
x1,64:19233322,20489179
x1,64:19839526,20489179
x1,64:20969104,20489179
k1,64:21205939,20489179:236835
x1,64:22586964,20489179
k1,64:22823799,20489179:236835
x1,64:23330561,20489179
x1,64:24476978,20489179
x1,64:25285250,20489179
k1,64:25522085,20489179:236835
x1,64:26110097,20489179
x1,64:26388628,20489179
x1,64:26667159,20489179
k1,64:26915744,20489179:248585
x1,64:28757149,20489179
k1,64:29040633,20489179:236835
x1,64:29547395,20489179
x1,64:29749463,20489179
k1,65:29749463,20489179:0
)
(1,65:10729733,21210075:19019730,442368,147456
x1,65:11948877,21210075
k1,64:12155719,21210075:206842
x1,64:12881161,21210075
k1,64:13088003,21210075:206842
x1,64:14557956,21210075
k1,64:14764799,21210075:206843
x1,64:15101579,21210075
x1,64:15625180,21210075
x1,64:16350622,21210075
x1,64:18203139,21210075
k1,64:18409981,21210075:206842
x1,64:18788812,21210075
x1,64:19091914,21210075
x1,64:19849669,21210075
x1,64:20253805,21210075
x1,64:20556907,21210075
k1,64:20763749,21210075:206842
x1,64:21706960,21210075
x1,64:22114464,21210075
x1,64:22838541,21210075
x1,64:23091353,21210075
k1,64:23298195,21210075:206842
x1,64:24631752,21210075
x1,64:25440024,21210075
k1,64:25646866,21210075:206842
x1,64:27288530,21210075
k1,64:27495368,21210075:206838
x1,64:27902872,21210075
k1,64:28109714,21210075:206842
x1,64:28412816,21210075
k1,64:28619658,21210075:206842
x1,64:28939599,21210075
x1,64:29749463,21210075
k1,64:29749463,21210075:0
)
(1,65:10729733,21930971:19019730,409600,114688
x1,65:11066513,21930971
x1,65:11723234,21930971
x1,65:12060014,21930971
x1,65:12768617,21930971
k1,64:13060392,21930971:291775
x1,64:13835213,21930971
x1,64:14155154,21930971
x1,64:15586696,21930971
k1,64:15878470,21930971:291774
x1,64:16603912,21930971
k1,64:16895687,21930971:291775
x1,64:17906027,21930971
x1,64:18714299,21930971
k1,64:19006074,21930971:291775
x1,64:19645956,21930971
x1,64:20522949,21930971
x1,64:20826051,21930971
x1,64:20994441,21930971
x1,64:22308110,21930971
k1,64:22599884,21930971:291774
x1,64:23746528,21930971
x1,64:24491039,21930971
k1,64:24782814,21930971:291775
x1,64:25860737,21930971
x1,64:26197517,21930971
x1,64:26517458,21930971
x1,64:27313624,21930971
k1,64:27605398,21930971:291774
x1,64:28110568,21930971
k1,64:28402343,21930971:291775
x1,64:29749463,21930971
k1,65:29749463,21930971:0
)
(1,65:10729733,22651867:19019730,409600,114688
x1,65:13865382,22651867
k1,64:14074208,22651867:208826
x1,64:15899783,22651867
k1,64:16108608,22651867:208825
x1,64:17675908,22651867
k1,64:17884734,22651867:208826
x1,64:19115346,22651867
k1,64:19324171,22651867:208825
x1,64:19898062,22651867
x1,64:20201164,22651867
x1,64:21009436,22651867
x1,64:21817708,22651867
k1,64:22026534,22651867:208826
x1,64:22868711,22651867
x1,64:23171813,22651867
x1,64:23914321,22651867
x1,64:24082711,22651867
x1,64:24823627,22651867
k1,64:25032453,22651867:208826
x1,64:26212548,22651867
x1,64:26515650,22651867
x1,64:26852430,22651867
x1,64:27849753,22651867
k1,64:28058578,22651867:208825
x1,64:28698460,22651867
k1,64:28907286,22651867:208826
x1,64:29749463,22651867
k1,64:29749463,22651867:0
)
(1,65:10729733,23372763:19019730,409600,114688
x1,65:12213157,23372763
k1,64:12437185,23372763:224028
x1,64:12943947,23372763
x1,64:14331481,23372763
k1,64:14555510,23372763:224029
x1,64:15465043,23372763
k1,64:15689071,23372763:224028
x1,64:16177402,23372763
k1,64:16401431,23372763:224029
x1,64:17243608,23372763
k1,64:17467636,23372763:224028
x1,64:18781078,23372763
k1,64:19005107,23372763:224029
x1,64:19341887,23372763
x1,64:19965157,23372763
x1,64:20234808,23372763
x1,64:21046448,23372763
k1,64:21270476,23372763:224028
x1,64:21758807,23372763
k1,64:21982835,23372763:224028
x1,64:23153007,23372763
k1,64:23377014,23372763:224007
x1,64:24151835,23372763
x1,64:24471776,23372763
x1,64:26142432,23372763
k1,64:26366460,23372763:224028
x1,64:26773964,23372763
k1,64:26997993,23372763:224029
x1,64:28245671,23372763
k1,64:28469699,23372763:224028
x1,64:29075903,23372763
x1,64:29395844,23372763
x1,64:29749463,23372763
k1,64:29749463,23372763:0
)
(1,65:10729733,24093659:19019730,409600,114688
x1,65:11709763,24093659
x1,65:12012865,24093659
x1,65:12686425,24093659
x1,65:13090561,24093659
x1,65:13393663,24093659
k1,64:13531797,24093659:138134
x1,64:14070645,24093659
k1,64:14208779,24093659:138134
x1,64:15490135,24093659
k1,64:15628269,24093659:138134
x1,64:17790624,24093659
k1,64:17928758,24093659:138134
x1,64:18265538,24093659
x1,64:18552028,24093659
x1,64:19970099,24093659
k1,64:20108232,24093659:138133
x1,64:21270350,24093659
k1,64:21408484,24093659:138134
x1,64:22218348,24093659
k1,64:22356482,24093659:138134
x1,64:22946074,24093659
x1,64:23688582,24093659
x1,64:24496854,24093659
k1,64:24634988,24093659:138134
x1,64:25914979,24093659
x1,64:26775133,24093659
k1,64:26913267,24093659:138134
x1,64:28567084,24093659
k1,64:28705218,24093659:138134
x1,64:29749463,24093659
k1,64:29749463,24093659:0
)
(1,65:10729733,24814555:19019730,409600,114688
x1,65:12012865,24814555
k1,64:12197572,24814555:184707
x1,64:13342624,24814555
x1,64:13511014,24814555
x1,64:14487676,24814555
x1,64:14706583,24814555
k1,64:14891289,24814555:184706
x1,64:16177789,24814555
k1,64:16362496,24814555:184707
x1,64:17087938,24814555
k1,64:17272645,24814555:184707
x1,64:17862237,24814555
x1,64:18505487,24814555
x1,64:19313759,24814555
k1,64:19498466,24814555:184707
x1,64:20668638,24814555
k1,64:20853327,24814555:184689
x1,64:21628148,24814555
x1,64:21948089,24814555
x1,64:23618745,24814555
k1,64:23803452,24814555:184707
x1,64:24613316,24814555
k1,64:24798023,24814555:184707
x1,64:25640200,24814555
k1,64:25824906,24814555:184706
x1,64:26296398,24814555
x1,64:26902602,24814555
x1,64:28385799,24814555
k1,64:28570506,24814555:184707
x1,64:29749463,24814555
k1,64:29749463,24814555:0
)
(1,65:10729733,25535451:19019730,442368,147456
x1,65:11706395,25535451
k1,64:11899129,25535451:192734
x1,64:12741306,25535451
k1,64:12934039,25535451:192733
x1,64:13439209,25535451
x1,64:14365581,25535451
k1,64:14558315,25535451:192734
x1,64:15790838,25535451
k1,64:15983571,25535451:192733
x1,64:16490333,25535451
x1,64:18158986,25535451
k1,64:18351720,25535451:192734
x1,64:18890568,25535451
k1,64:19083301,25535451:192733
x1,64:20093641,25535451
k1,64:20286375,25535451:192734
x1,64:21195681,25535451
x1,64:21700851,25535451
x1,64:22846130,25535451
k1,64:23038863,25535451:192733
x1,64:23375643,25535451
x1,64:24200754,25535451
x1,64:24827165,25535451
k1,64:25019899,25535451:192734
x1,64:25752349,25535451
x1,64:26395599,25535451
x1,64:27203871,25535451
k1,64:27396604,25535451:192733
x1,64:27834418,25535451
x1,64:28916847,25535451
k1,64:29109581,25535451:192734
x1,64:29749463,25535451
k1,64:29749463,25535451:0
)
(1,65:10729733,26256347:19019730,409600,114688
x1,65:11605361,26256347
k1,64:11780019,26256347:174658
x1,64:12857715,26256347
x1,64:14004359,26256347
k1,64:14179018,26256347:174659
x1,64:14515798,26256347
x1,64:15408265,26256347
k1,64:15582923,26256347:174658
x1,64:16071254,26256347
k1,64:16245913,26256347:174659
x1,64:17596855,26256347
k1,64:17771513,26256347:174658
x1,64:18916565,26256347
x1,64:19084955,26256347
x1,64:20061617,26256347
x1,64:20280524,26256347
k1,64:20455183,26256347:174659
x1,64:21741683,26256347
k1,64:21916341,26256347:174658
x1,64:22421511,26256347
k1,64:22596170,26256347:174659
x1,64:23843848,26256347
k1,64:24018506,26256347:174658
x1,64:24608098,26256347
x1,64:25045912,26256347
x1,64:25382692,26256347
x1,64:25685794,26256347
x1,64:26898202,26256347
k1,64:27072861,26256347:174659
x1,64:27628456,26256347
k1,64:27803114,26256347:174658
x1,64:28783144,26256347
k1,64:28957803,26256347:174659
x1,64:29547395,26256347
x1,64:29749463,26256347
k1,65:29749463,26256347:0
)
(1,65:10729733,26977243:19019730,409600,114688
x1,65:11066513,26977243
x1,65:11590114,26977243
x1,65:11758504,26977243
x1,65:12533325,26977243
x1,65:12870105,26977243
x1,65:13560504,26977243
k1,64:13754349,26977243:193845
x1,64:14567354,26977243
x1,64:14887295,26977243
x1,64:15460048,26977243
k1,64:15653893,26977243:193845
x1,64:16293775,26977243
x1,64:16630555,26977243
x1,64:17322546,26977243
k1,64:17516391,26977243:193845
x1,64:17954205,26977243
x1,64:18207017,26977243
k1,64:18400863,26977243:193846
x1,64:19279859,26977243
x1,64:19700834,26977243
k1,64:19894679,26977243:193845
x1,64:20736856,26977243
k1,64:20930701,26977243:193845
x1,64:21604261,26977243
x1,64:22749313,26977243
k1,64:22943158,26977243:193845
x1,64:23431489,26977243
k1,64:23625334,26977243:193845
x1,64:23962114,26977243
x1,64:24854581,26977243
k1,64:25048426,26977243:193845
x1,64:26399368,26977243
k1,64:26593214,26977243:193846
x1,64:27879714,26977243
k1,64:28073559,26977243:193845
x1,64:28713441,26977243
k1,64:28907286,26977243:193845
x1,64:29749463,26977243
k1,64:29749463,26977243:0
)
(1,65:10729733,27698139:19019730,409600,114688
x1,65:11032835,27698139
x1,65:11335937,27698139
x1,65:11825860,27698139
x1,65:12465742,27698139
k1,64:12713215,27698139:247473
x1,64:13049995,27698139
x1,64:13573596,27698139
x1,64:14299038,27698139
x1,64:15983165,27698139
k1,64:16230637,27698139:247472
x1,64:16718968,27698139
k1,64:16966441,27698139:247473
x1,64:17808618,27698139
k1,64:18056090,27698139:247472
x1,64:19226262,27698139
k1,64:19473689,27698139:247427
x1,64:20248510,27698139
x1,64:20568451,27698139
x1,64:22168383,27698139
k1,64:22415855,27698139:247472
x1,64:23038806,27698139
x1,64:23257940,27698139
k1,64:23505413,27698139:247473
x1,64:24583109,27698139
x1,64:25729753,27698139
k1,64:25977225,27698139:247472
x1,64:27326164,27698139
k1,64:27573637,27698139:247473
x1,64:29059064,27698139
x1,64:29749463,27698139
k1,65:29749463,27698139:0
)
(1,65:10729733,28419035:19019730,409600,114688
x1,65:11773978,28419035
x1,65:12549937,28419035
k1,64:12704910,28419035:154973
x1,64:13479731,28419035
x1,64:13799672,28419035
x1,64:15470328,28419035
k1,64:15625300,28419035:154972
x1,64:16265182,28419035
k1,64:16420155,28419035:154973
x1,64:17482377,28419035
k1,64:17637349,28419035:154972
x1,64:18817671,28419035
x1,64:19255485,28419035
x1,64:20284029,28419035
k1,64:20439002,28419035:154973
x1,64:22769747,28419035
k1,64:22924720,28419035:154973
x1,64:23901382,28419035
k1,64:24056354,28419035:154972
x1,64:24935350,28419035
x1,64:25356325,28419035
k1,64:25511298,28419035:154973
x1,64:26791062,28419035
k1,64:26946034,28419035:154972
x1,64:27451204,28419035
k1,64:27606177,28419035:154973
x1,64:28178703,28419035
x1,64:28515483,28419035
x1,64:29749463,28419035
k1,64:29749463,28419035:0
)
(1,65:10729733,29139931:19019730,409600,114688
x1,65:11268581,29139931
k1,64:11451556,29139931:182975
x1,64:11958318,29139931
x1,64:12834173,29139931
x1,64:13053080,29139931
k1,64:13236056,29139931:182976
x1,64:13673870,29139931
x1,64:14924689,29139931
k1,64:15107664,29139931:182975
x1,64:17018752,29139931
k1,64:17201708,29139931:182956
x1,64:17609212,29139931
k1,64:17792188,29139931:182976
x1,64:18772218,29139931
k1,64:18955193,29139931:182975
x1,64:19797370,29139931
k1,64:19980346,29139931:182976
x1,64:21465773,29139931
x1,64:22156172,29139931
x1,64:23200417,29139931
x1,64:23976376,29139931
k1,64:24159351,29139931:182975
x1,64:24630843,29139931
x1,64:25237047,29139931
x1,64:26720244,29139931
k1,64:26903219,29139931:182975
x1,64:27408389,29139931
k1,64:27591365,29139931:182976
x1,64:29078157,29139931
k1,64:29261132,29139931:182975
x1,64:29749463,29139931
k1,64:29749463,29139931:0
)
(1,65:10729733,29860827:19019730,409600,114688
x1,65:11066513,29860827
x1,65:11590114,29860827
x1,65:12315556,29860827
x1,65:13999683,29860827
g1,64:14201751,29860827
x1,64:15582776,29860827
g1,64:15784844,29860827
x1,64:16357370,29860827
x1,64:17435293,29860827
x1,64:18243565,29860827
g1,64:18445633,29860827
x1,64:19358307,29860827
x1,64:19526697,29860827
x1,64:20235300,29860827
g1,64:20437368,29860827
x1,64:21009894,29860827
x1,64:21616098,29860827
x1,64:22745676,29860827
g1,64:22947744,29860827
x1,64:23489960,29860827
g1,64:23692028,29860827
x1,64:24335278,29860827
g1,64:24537346,29860827
x1,64:25044108,29860827
x1,64:25919963,29860827
x1,64:26138870,29860827
g1,64:26340938,29860827
x1,64:27418634,29860827
x1,64:27755414,29860827
x1,64:28446040,29860827
x1,64:29629503,29860827
k1,65:29749463,29860827:119960
g1,65:29749463,29860827
)
(1,67:10729733,31294818:19019730,409600,114688
x1,67:12468464,31294818
x1,66:13942879,31294818
x1,66:14927914,31294818
x1,66:16089805,31294818
x1,66:16392907,31294818
k1,66:16546531,31294818:153624
x1,66:17489742,31294818
x1,66:17897246,31294818
x1,66:18621323,31294818
x1,66:18874135,31294818
k1,66:19027759,31294818:153624
x1,66:20361316,31294818
x1,66:21169588,31294818
k1,66:21323212,31294818:153624
x1,66:21491562,31294818
k1,66:21645185,31294818:153623
x1,66:23110086,31294818
x1,66:26371981,31294818
k1,66:26525605,31294818:153624
x1,66:28280456,31294818
k1,66:28434080,31294818:153624
x1,66:28602430,31294818
k1,66:28756054,31294818:153624
x1,66:29547395,31294818
x1,66:29749463,31294818
k1,67:29749463,31294818:0
)
(1,67:10729733,32015714:19019730,409600,114688
x1,67:11606726,32015714
x1,67:11909828,32015714
x1,67:12078218,32015714
x1,67:13391887,32015714
g1,66:13593955,32015714
x1,66:14858380,32015714
x1,66:15602891,32015714
g1,66:15804959,32015714
x1,66:17000663,32015714
x1,66:17337443,32015714
x1,66:17657384,32015714
x1,66:18382826,32015714
k1,67:29749463,32015714:11366637
g1,67:29749463,32015714
)
(1,70:8865054,34202218:22749088,546132,0
(1,70:8865054,34202218:1327104,506811,0
g1,70:8865054,34202218
x1,70:9307422,34202218
g1,70:10192158,34202218
)
x1,70:11013179,34202218
x1,70:12136394,34202218
x1,70:15060938,34202218
k1,70:31614142,34202218:16553204
g1,70:31614142,34202218
)
(1,72:8865054,35743876:22749088,455111,127431
x1,72:10157573,35743876
x1,71:10485254,35743876
k1,71:10665968,35743876:180714
x1,71:12051329,35743876
k1,71:12232043,35743876:180714
x1,71:12778178,35743876
x1,71:13306108,35743876
x1,71:13743016,35743876
x1,71:14580422,35743876
x1,71:15454238,35743876
k1,71:15634952,35743876:180714
x1,71:16182906,35743876
x1,71:17513654,35743876
x1,71:17986971,35743876
k1,71:18167685,35743876:180714
x1,71:18859456,35743876
x1,71:19587636,35743876
x1,71:20206588,35743876
x1,71:21593770,35743876
k1,71:21774485,35743876:180715
x1,71:22322439,35743876
x1,71:23762413,35743876
k1,71:23943127,35743876:180714
x1,71:24234398,35743876
x1,71:24780533,35743876
x1,71:25909210,35743876
x1,71:26145868,35743876
k1,71:26326582,35743876:180714
x1,71:26947355,35743876
x1,71:27275036,35743876
x1,71:28392789,35743876
x1,71:29266605,35743876
k1,71:29447319,35743876:180714
x1,71:29975250,35743876
k1,71:30155964,35743876:180714
x1,71:31395689,35743876
x1,71:31614142,35743876
k1,72:31614142,35743876:0
)
(1,72:8865054,36530308:22749088,455111,127431
x1,72:9669691,36530308
k1,71:9832201,36530308:162510
x1,71:10997288,36530308
x1,71:11361378,36530308
x1,71:11707263,36530308
x1,71:12309832,36530308
k1,71:12472342,36530308:162510
x1,71:14462090,36530308
k1,71:14624600,36530308:162510
x1,71:15170735,36530308
k1,71:15333245,36530308:162510
x1,71:16789604,36530308
x1,71:20179280,36530308
k1,71:20341790,36530308:162510
x1,71:22315154,36530308
k1,71:22477664,36530308:162510
x1,71:23269560,36530308
x1,71:24143375,36530308
k1,71:24305885,36530308:162510
x1,71:25618426,36530308
x1,71:27224061,36530308
k1,71:27386571,36530308:162510
x1,71:27932706,36530308
x1,71:28933953,36530308
x1,71:29807769,36530308
k1,71:29970279,36530308:162510
x1,71:31395689,36530308
x1,71:31614142,36530308
k1,72:31614142,36530308:0
)
(1,72:8865054,37316740:22749088,491520,163840
x1,72:10472509,37316740
k1,71:10730587,37316740:258078
x1,71:11644451,37316740
x1,71:11990336,37316740
k1,71:12248413,37316740:258077
x1,71:12834597,37316740
k1,71:13092675,37316740:258078
x1,71:14321477,37316740
x1,71:15597610,37316740
k1,71:15855688,37316740:258078
x1,71:16920649,37316740
x1,71:18196782,37316740
k1,71:18454860,37316740:258078
x1,71:19656355,37316740
k1,71:19914432,37316740:258077
x1,71:20387748,37316740
x1,71:21299793,37316740
k1,71:21557871,37316740:258078
x1,71:22031187,37316740
x1,71:22668343,37316740
k1,71:22926421,37316740:258078
x1,71:23711035,37316740
k1,71:23969113,37316740:258078
x1,71:24478839,37316740
x1,71:25152403,37316740
x1,71:28542079,37316740
k1,71:28800156,37316740:258077
x1,71:30591475,37316740
k1,71:30849553,37316740:258078
x1,71:31104416,37316740
$1,71:31104416,37316740
x1,71:31614142,37316740
k1,72:31614142,37316740:0
)
(1,72:8865054,38103172:22749088,491520,163840
x1,72:9520416,38103172
$1,71:9520416,38103172
x1,71:9775279,38103172
k1,71:10024739,38103172:249460
x1,71:11007782,38103172
k1,71:11257243,38103172:249461
x1,71:11879836,38103172
x1,71:12810085,38103172
k1,71:13059545,38103172:249460
x1,71:14390294,38103172
k1,71:14639754,38103172:249460
x1,71:15549978,38103172
k1,71:15799439,38103172:249461
x1,71:16491210,38103172
x1,71:17073754,38103172
x1,71:17512482,38103172
x1,71:18462756,38103172
k1,71:18712216,38103172:249460
x1,71:20211159,38103172
k1,71:20474157,38103172:262998
x1,71:21010093,38103172
k1,71:21273090,38103172:262997
x1,71:21809026,38103172
x1,71:23014881,38103172
x1,71:24187241,38103172
x1,71:24689681,38103172
x1,71:25426591,38103172
k1,71:25734033,38103172:249461
x1,71:26518647,38103172
k1,71:26768107,38103172:249460
x1,71:28224466,38103172
x1,71:31614142,38103172
k1,71:31614142,38103172:0
)
(1,72:8865054,38889604:22749088,491520,163840
x1,72:10838418,38889604
k1,71:11095006,38889604:256588
x1,71:12569569,38889604
k1,71:12826156,38889604:256587
x1,71:13701791,38889604
k1,71:13958379,38889604:256588
x1,71:14486310,38889604
x1,71:15396534,38889604
k1,71:15653121,38889604:256587
x1,71:16599755,38889604
x1,71:16963845,38889604
x1,71:17530004,38889604
x1,71:19516114,38889604
k1,71:19772702,38889604:256588
x1,71:20136792,38889604
x1,71:20464473,38889604
k1,71:20721060,38889604:256587
x1,71:22470510,38889604
x1,71:23837666,38889604
k1,71:24094254,38889604:256588
x1,71:24822434,38889604
x1,71:25698069,38889604
k1,71:25954656,38889604:256587
x1,71:27454704,38889604
k1,71:27711292,38889604:256588
x1,71:27893337,38889604
(1,71:27893337,38889604:327681,422343,0
x1,71:28221018,38889604
)
x1,71:28585108,38889604
k1,71:28841695,38889604:256587
x1,71:30006782,38889604
k1,71:30263370,38889604:256588
x1,71:30849554,38889604
x1,71:31395689,38889604
x1,71:31614142,38889604
k1,72:31614142,38889604:0
)
(1,72:8865054,39676036:22749088,455111,127431
x1,72:9993733,39676036
k1,71:10253028,39676036:259295
x1,71:10835572,39676036
k1,71:11094867,39676036:259295
x1,71:12154368,39676036
k1,71:12413662,39676036:259294
x1,71:13726206,39676036
x1,71:14745657,39676036
k1,71:15004952,39676036:259295
x1,71:15445500,39676036
k1,71:15704795,39676036:259295
x1,71:16287339,39676036
k1,71:16546634,39676036:259295
x1,71:17972043,39676036
x1,71:18317928,39676036
k1,71:18577222,39676036:259294
x1,71:19361836,39676036
k1,71:19621131,39676036:259295
x1,71:20257554,39676036
x1,71:20559017,39676036
x1,71:20860480,39676036
k1,71:21132526,39676036:272046
x1,71:23125536,39676036
k1,71:23435105,39676036:259294
x1,71:24126876,39676036
x1,71:25075330,39676036
x1,71:25403011,39676036
x1,71:25585056,39676036
x1,71:27005006,39676036
k1,71:27264301,39676036:259295
x1,71:27812255,39676036
x1,71:29130259,39676036
k1,71:29389554,39676036:259295
x1,71:29935689,39676036
x1,71:31614142,39676036
k1,71:31614142,39676036:0
)
(1,72:8865054,40462468:22749088,455111,127431
x1,72:9720665,40462468
x1,72:10669119,40462468
x1,72:10996800,40462468
x1,72:11178845,40462468
x1,72:12598795,40462468
k1,71:12773441,40462468:174646
x1,71:13610846,40462468
x1,71:13956731,40462468
x1,71:15762615,40462468
k1,71:15937261,40462468:174646
x1,71:16814716,40462468
x1,71:17253444,40462468
x1,71:18200076,40462468
k1,71:18374722,40462468:174646
x1,71:19798312,40462468
k1,71:19972958,40462468:174646
x1,71:20591910,40462468
x1,71:21247271,40462468
x1,71:22468792,40462468
k1,71:22643439,40462468:174647
x1,71:23428053,40462468
k1,71:23602699,40462468:174646
x1,71:23930380,40462468
k1,71:24105026,40462468:174646
x1,71:24873255,40462468
x1,71:25419390,40462468
x1,71:25783480,40462468
x1,71:26766522,40462468
x1,71:27003180,40462468
k1,71:27177826,40462468:174646
x1,71:27906006,40462468
x1,71:28854460,40462468
x1,71:29182141,40462468
x1,71:29455207,40462468
x1,71:30656703,40462468
x1,71:30893361,40462468
k1,71:31068007,40462468:174646
x1,71:31614142,40462468
k1,71:31614142,40462468:0
)
(1,72:8865054,41248900:22749088,491520,127431
x1,72:9775278,41248900
k1,71:9956325,41248900:181047
x1,71:10284006,41248900
x1,71:10611687,41248900
x1,71:11141436,41248900
x1,71:11833207,41248900
k1,71:12014253,41248900:181046
x1,71:12635026,41248900
x1,71:12962707,41248900
x1,71:14080460,41248900
x1,71:14954276,41248900
k1,71:15135323,41248900:181047
x1,71:16591682,41248900
k1,71:16772729,41248900:181047
x1,71:17373477,41248900
k1,71:17554523,41248900:181046
x1,71:18792429,41248900
x1,71:19120110,41248900
k1,71:19301157,41248900:181047
x1,71:19992928,41248900
x1,71:20721108,41248900
x1,71:21340060,41248900
x1,71:22727242,41248900
k1,71:22908289,41248900:181047
x1,71:24584920,41248900
k1,71:24765966,41248900:181046
x1,71:26295144,41248900
k1,71:26476191,41248900:181047
x1,71:26916739,41248900
k1,71:27097786,41248900:181047
x1,71:28044420,41248900
k1,71:28225466,41248900:181046
x1,71:30373594,41248900
k1,71:30554641,41248900:181047
x1,71:31614142,41248900
k1,71:31614142,41248900:0
)
(1,72:8865054,42035332:22749088,455111,127431
x1,72:10359642,42035332
x1,72:10687323,42035332
x1,72:11069618,42035332
k1,71:11261339,42035332:191721
x1,71:11701887,42035332
k1,71:11893609,42035332:191722
x1,71:12239495,42035332
x1,71:13115130,42035332
k1,71:13306851,42035332:191721
x1,71:14220715,42035332
x1,71:14967100,42035332
k1,71:15158822,42035332:191722
x1,71:15704957,42035332
k1,71:15896678,42035332:191721
x1,71:16482862,42035332
x1,71:16810543,42035332
x1,71:17684359,42035332
k1,71:17876081,42035332:191722
x1,71:19332440,42035332
k1,71:19524161,42035332:191721
x1,71:20652838,42035332
k1,71:20844560,42035332:191722
x1,71:22009648,42035332
k1,71:22201369,42035332:191721
x1,71:22729300,42035332
k1,71:22921022,42035332:191722
x1,71:23831246,42035332
k1,71:24022967,42035332:191721
x1,71:24714738,42035332
x1,71:25663192,42035332
x1,71:25990873,42035332
x1,71:26172918,42035332
x1,71:27592868,42035332
k1,71:27784590,42035332:191722
x1,71:28130476,42035332
x1,71:28660225,42035332
x1,71:29792544,42035332
k1,71:29984265,42035332:191721
x1,71:30512196,42035332
k1,71:30703918,42035332:191722
x1,71:31614142,42035332
k1,71:31614142,42035332:0
)
(1,72:8865054,42821764:22749088,455111,127431
x1,72:10104779,42821764
x1,72:10909416,42821764
k1,71:11122483,42821764:213067
x1,71:12287570,42821764
x1,71:12651660,42821764
x1,71:12997545,42821764
x1,71:13600114,42821764
k1,71:13813181,42821764:213067
x1,71:15125725,42821764
x1,71:16327221,42821764
k1,71:16540288,42821764:213067
x1,71:17636198,42821764
k1,71:17849265,42821764:213067
x1,71:19487668,42821764
k1,71:19700735,42821764:213067
x1,71:20236669,42821764
x1,71:21517890,42821764
x1,71:23714424,42821764
k1,71:23943940,42821764:229516
x1,71:24732551,42821764
x1,71:25034014,42821764
x1,71:25310355,42821764
x1,71:26064012,42821764
k1,71:26293528,42821764:229516
x1,71:27919538,42821764
x1,71:28221001,42821764
x1,71:28798805,42821764
k1,71:29028321,42821764:229516
x1,71:29597752,42821764
x1,71:30175556,42821764
x1,71:30960527,42821764
k1,71:31173594,42821764:213067
x1,71:31614142,42821764
k1,71:31614142,42821764:0
)
(1,72:8865054,43608196:22749088,455111,127431
x1,72:9447598,43608196
k1,71:9644497,43608196:196899
x1,71:10192451,43608196
x1,71:11432177,43608196
k1,71:11629077,43608196:196900
x1,71:11993167,43608196
x1,71:12885188,43608196
x1,71:13380349,43608196
k1,71:13577248,43608196:196899
x1,71:14778745,43608196
k1,71:14975644,43608196:196899
x1,71:15851279,43608196
k1,71:16048179,43608196:196900
x1,71:17868628,43608196
k1,71:18065527,43608196:196899
$1,71:18065527,43608196
x1,71:18349138,43608196
k1,71:18451664,43608196:102526
x1,71:18779345,43608196
k1,71:18881871,43608196:102526
x1,71:19379479,43608196
$1,71:19384542,43608196
k1,71:19581441,43608196:196899
x1,71:20386079,43608196
x1,71:21915255,43608196
k1,71:22112154,43608196:196899
x1,71:23442903,43608196
k1,71:23639803,43608196:196900
x1,71:24550027,43608196
k1,71:24746926,43608196:196899
x1,71:26350741,43608196
k1,71:26547640,43608196:196899
x1,71:26911730,43608196
x1,71:27803751,43608196
x1,71:28222454,43608196
k1,71:28419354,43608196:196900
x1,71:29932145,43608196
k1,71:30129044,43608196:196899
$1,71:30129044,43608196
x1,71:30412655,43608196
k1,71:30594695,43608196:182040
x1,71:31104421,43608196
k1,71:31286461,43608196:182040
x1,71:31614142,43608196
$1,71:31614142,43608196
k1,72:31614142,43608196:0
)
]
(1,74:8865054,45574276:22749088,0,0
h1,74:8865054,45574276:22749088,0,0
)
]
]
]
!31822
}1
!10
{2
[1,90:4736286,45574276:26877856,40837990,0
[1,90:4736286,4736286:0,0,0
(1,90:4736286,5719081:0,0,0
k1,90:4736286,5719081:-4062987
)
]
[1,90:4736286,45574276:26877856,40837990,0
[1,90:8865054,45574276:22749088,39789414,0
[1,90:8865054,6571294:22749088,786432,0
(1,90:8865054,6571294:22749088,409600,0
(1,90:8865054,6571294:22749088,409600,0
(1,90:8865054,6571294:0,380108,0
x1,90:9168156,6571294
k1,90:8865054,6571294:-303102
)
g1,90:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,90:31614142,6571294:16675097
)
)
]
[1,90:8865054,43608196:22749088,35988326,0
(1,72:8865054,8275230:22749088,455111,127431
x1,72:9305602,8275230
k1,71:9560206,8275230:254604
x1,71:9887887,8275230
k1,71:10142491,8275230:254604
x1,71:11531491,8275230
x1,71:12186852,8275230
x1,71:13570393,8275230
k1,71:13824997,8275230:254604
x1,71:14516768,8275230
x1,71:15465222,8275230
x1,71:15792903,8275230
x1,71:15974948,8275230
x1,71:16848764,8275230
x1,71:17977443,8275230
k1,71:18232047,8275230:254604
x1,71:18816411,8275230
x1,71:19581000,8275230
k1,71:19835604,8275230:254604
x1,71:20891465,8275230
k1,71:21146070,8275230:254605
$1,71:21146070,8275230
x1,71:21643678,8275230
$1,71:21648741,8275230
k1,71:21903345,8275230:254604
x1,71:22558706,8275230
x1,71:24055114,8275230
k1,71:24309718,8275230:254604
x1,71:25219942,8275230
k1,71:25474546,8275230:254604
x1,71:26279184,8275230
x1,71:27808360,8275230
k1,71:28062964,8275230:254604
x1,71:28590895,8275230
k1,71:28845499,8275230:254604
x1,71:29755723,8275230
k1,71:30010327,8275230:254604
x1,71:31614142,8275230
k1,71:31614142,8275230:0
)
(1,72:8865054,9061662:22749088,455111,127431
x1,72:9229144,9061662
x1,71:10121165,9061662
x1,71:10357823,9061662
g1,71:10576276,9061662
x1,71:11632137,9061662
g1,71:11850590,9061662
x1,71:12546001,9061662
g1,71:12764454,9061662
x1,71:14004179,9061662
x1,71:14808816,9061662
g1,71:15027269,9061662
x1,71:16192356,9061662
x1,71:16556446,9061662
x1,71:16902331,9061662
x1,71:17686945,9061662
k1,72:31614142,9061662:13927197
g1,72:31614142,9061662
)
(1,74:8865054,11083866:22749088,455111,127431
(1,74:8865054,11083866:1716670,422343,0
g1,74:8865054,11083866
x1,74:9828064,11083866
g1,74:10581724,11083866
)
x1,74:11411842,11083866
x1,74:12845888,11083866
x1,74:13222718,11083866
g1,74:13473938,11083866
x1,74:16063597,11083866
x1,74:16388090,11083866
g1,74:16639310,11083866
x1,74:19316348,11083866
k1,74:31614142,11083866:12297794
g1,74:31614142,11083866
)
(1,76:8865054,12450709:22749088,491520,163840
x1,76:9602336,12450709
x1,75:10858446,12450709
x1,75:11186127,12450709
k1,75:11428009,12450709:241882
x1,75:12447460,12450709
x1,75:12888008,12450709
x1,75:13670802,12450709
x1,75:13943868,12450709
k1,75:14185749,12450709:241881
x1,75:15627544,12450709
x1,75:16501360,12450709
k1,75:16743242,12450709:241882
x1,75:18518180,12450709
k1,75:18760038,12450709:241858
x1,75:18942083,12450709
(1,75:18942083,12450709:327681,422343,0
x1,75:19269764,12450709
)
x1,75:19451809,12450709
k1,75:19693691,12450709:241882
x1,75:20134239,12450709
k1,75:20376120,12450709:241881
x1,75:21359162,12450709
k1,75:21601044,12450709:241882
x1,75:22128975,12450709
k1,75:22370856,12450709:241881
x1,75:23281080,12450709
k1,75:23522962,12450709:241882
x1,75:24910144,12450709
k1,75:25152026,12450709:241882
x1,75:25516116,12450709
x1,75:26226092,12450709
x1,75:26590182,12450709
x1,75:27356591,12450709
k1,75:27598472,12450709:241881
x1,75:28435877,12450709
x1,75:28781762,12450709
x1,75:30587646,12450709
k1,75:30829528,12450709:241882
x1,75:31614142,12450709
k1,75:31614142,12450709:0
)
(1,76:8865054,13237141:22749088,455111,127431
x1,76:9957324,13237141
x1,76:10831140,13237141
k1,75:11011858,13237141:180718
x1,75:11703629,13237141
x1,75:12652083,13237141
x1,75:12979764,13237141
x1,75:13161809,13237141
x1,75:14581759,13237141
k1,75:14762477,13237141:180718
x1,75:16002202,13237141
x1,75:16806839,13237141
k1,75:16987557,13237141:180718
x1,75:18152644,13237141
x1,75:18516734,13237141
x1,75:18862619,13237141
x1,75:19723691,13237141
k1,75:19904409,13237141:180718
x1,75:20450544,13237141
k1,75:20631262,13237141:180718
x1,75:22087621,13237141
x1,75:25477297,13237141
k1,75:25658015,13237141:180718
x1,75:27631379,13237141
k1,75:27812097,13237141:180718
x1,75:29077309,13237141
k1,75:29257990,13237141:180681
x1,75:29731306,13237141
x1,75:30299285,13237141
k1,75:30480003,13237141:180718
x1,75:31614142,13237141
k1,75:31614142,13237141:0
)
(1,76:8865054,14023573:22749088,491520,163840
x1,76:9047099,14023573
x1,76:9411189,14023573
x1,76:9904530,14023573
x1,76:10232211,14023573
x1,76:11925228,14023573
k1,75:12178031,14023573:252803
x1,75:12724166,14023573
k1,75:12976968,14023573:252802
x1,75:13159013,14023573
(1,75:13159013,14023573:327681,422343,0
x1,75:13486694,14023573
)
x1,75:13668739,14023573
k1,75:13921542,14023573:252803
x1,75:14706156,14023573
k1,75:14958958,14023573:252802
x1,75:15869182,14023573
k1,75:16121985,14023573:252803
x1,75:17487322,14023573
x1,75:18907273,14023573
k1,75:19160075,14023573:252802
x1,75:19964713,14023573
x1,75:21675934,14023573
k1,75:21928737,14023573:252803
x1,75:22911780,14023573
k1,75:23164583,14023573:252803
x1,75:23637899,14023573
x1,75:24205878,14023573
k1,75:24458680,14023573:252802
x1,75:25771223,14023573
k1,75:26024026,14023573:252803
x1,75:26661183,14023573
x1,75:28590858,14023573
k1,75:28843660,14023573:252802
x1,75:29426204,14023573
k1,75:29679007,14023573:252803
x1,75:30228781,14023573
x1,75:30574667,14023573
x1,75:31614142,14023573
k1,75:31614142,14023573:0
)
(1,76:8865054,14810005:22749088,491520,163840
x1,76:9669692,14810005
x1,76:11639416,14810005
k1,75:11915735,14810005:276319
x1,75:12829599,14810005
x1,75:13175484,14810005
k1,75:13451802,14810005:276318
x1,75:14037986,14810005
k1,75:14314305,14810005:276319
x1,75:15224529,14810005
k1,75:15500848,14810005:276319
x1,75:15864938,14810005
x1,75:16574914,14810005
x1,75:16939004,14810005
x1,75:17705413,14810005
k1,75:17981731,14810005:276318
x1,75:18791831,14810005
x1,75:20794324,14810005
k1,75:21070643,14810005:276319
x1,75:21875281,14810005
x1,75:23404457,14810005
k1,75:23680776,14810005:276319
x1,75:23862821,14810005
(1,75:23862821,14810005:327681,422343,0
x1,75:24190502,14810005
)
x1,75:24554592,14810005
k1,75:24830910,14810005:276318
x1,75:26096122,14810005
k1,75:26372383,14810005:276261
x1,75:27544750,14810005
k1,75:27821068,14810005:276318
x1,75:28097409,14810005
x1,75:28767328,14810005
x1,75:29973184,14810005
k1,75:30299778,14810005:276319
x1,75:31614142,14810005
k1,75:31614142,14810005:0
)
(1,76:8865054,15596437:22749088,455111,127431
x1,76:9485827,15596437
x1,76:9813508,15596437
x1,76:10632708,15596437
x1,76:12019890,15596437
k1,75:12317974,15596437:298084
x1,75:12900518,15596437
k1,75:13198602,15596437:298084
x1,75:14436508,15596437
k1,75:14734592,15596437:298084
x1,75:15644816,15596437
k1,75:15942900,15596437:298084
x1,75:17036990,15596437
x1,75:17219035,15596437
x1,75:18092851,15596437
k1,75:18390935,15596437:298084
x1,75:19847294,15596437
x1,75:23236970,15596437
k1,75:23535054,15596437:298084
x1,75:25067870,15596437
k1,75:25365954,15596437:298084
x1,75:25948498,15596437
k1,75:26246582,15596437:298084
x1,75:27156806,15596437
k1,75:27454890,15596437:298084
x1,75:28075663,15596437
x1,75:28403344,15596437
x1,75:30132768,15596437
k1,75:30430852,15596437:298084
x1,75:30940578,15596437
x1,75:31614142,15596437
k1,76:31614142,15596437:0
)
(1,76:8865054,16382869:22749088,455111,127431
x1,76:12254730,16382869
k1,75:12582787,16382869:328057
x1,75:14297648,16382869
k1,75:14625705,16382869:328057
x1,75:15754382,16382869
k1,75:16082438,16382869:328056
x1,75:17502389,16382869
k1,75:17830446,16382869:328057
x1,75:18995533,16382869
k1,75:19323590,16382869:328057
x1,75:19687680,16382869
x1,75:19997156,16382869
x1,75:21271471,16382869
k1,75:21599528,16382869:328057
x1,75:22864740,16382869
k1,75:23192686,16382869:327946
x1,75:23633234,16382869
k1,75:23961291,16382869:328057
x1,75:25162788,16382869
k1,75:25490845,16382869:328057
x1,75:27094660,16382869
x1,75:27422341,16382869
k1,75:27750398,16382869:328057
x1,75:28114488,16382869
x1,75:29006509,16382869
x1,75:29501670,16382869
k1,75:29829726,16382869:328056
x1,75:30375861,16382869
k1,75:30703918,16382869:328057
x1,75:31614142,16382869
k1,75:31614142,16382869:0
)
(1,76:8865054,17169301:22749088,455111,127431
x1,76:9959144,17169301
x1,76:10141189,17169301
x1,76:11015005,17169301
k1,75:11320248,17169301:305243
x1,75:12776607,17169301
x1,75:16166283,17169301
k1,75:16471526,17169301:305243
x1,75:18004342,17169301
k1,75:18309584,17169301:305242
x1,75:19329035,17169301
k1,75:19634278,17169301:305243
x1,75:20872184,17169301
k1,75:21177427,17169301:305243
x1,75:21759971,17169301
k1,75:22065214,17169301:305243
x1,75:23051897,17169301
x1,75:23233942,17169301
x1,75:24000351,17169301
k1,75:24305594,17169301:305243
x1,75:25619958,17169301
k1,75:25925201,17169301:305243
x1,75:26944652,17169301
x1,75:27272333,17169301
x1,75:28058765,17169301
k1,75:28364007,17169301:305242
x1,75:28910142,17169301
k1,75:29215385,17169301:305243
x1,75:30125609,17169301
k1,75:30430852,17169301:305243
x1,75:30940578,17169301
x1,75:31614142,17169301
k1,76:31614142,17169301:0
)
(1,76:8865054,17955733:22749088,455111,127431
x1,76:12254730,17955733
k1,75:12511813,17955733:257083
x1,75:14044629,17955733
k1,75:14301712,17955733:257083
x1,75:15576026,17955733
k1,75:15833109,17955733:257083
x1,75:16160790,17955733
k1,75:16417873,17955733:257083
x1,75:18203733,17955733
k1,75:18460816,17955733:257083
x1,75:19773360,17955733
x1,75:20101041,17955733
x1,75:20829221,17955733
x1,75:21266129,17955733
x1,75:21593810,17955733
k1,75:21850894,17955733:257084
x1,75:23161618,17955733
k1,75:23418701,17955733:257083
x1,75:24656607,17955733
x1,75:25894513,17955733
k1,75:26151596,17955733:257083
x1,75:26734140,17955733
k1,75:26991223,17955733:257083
x1,75:27795861,17955733
x1,75:28782544,17955733
x1,75:28964589,17955733
x1,75:29730998,17955733
k1,75:29988081,17955733:257083
x1,75:30572445,17955733
k1,75:30829528,17955733:257083
x1,75:31614142,17955733
k1,75:31614142,17955733:0
)
(1,76:8865054,18742165:22749088,491520,163840
x1,76:9192735,18742165
x1,75:9647846,18742165
x1,75:9957322,18742165
x1,75:10285003,18742165
k1,75:10475687,18742165:190684
x1,75:10839777,18742165
x1,75:11731798,18742165
x1,75:12226959,18742165
k1,75:12417643,18742165:190684
x1,75:13000187,18742165
k1,75:13190870,18742165:190683
x1,75:14101094,18742165
k1,75:14291778,18742165:190684
x1,75:15715368,18742165
k1,75:15906052,18742165:190684
x1,75:16925503,18742165
x1,75:17253184,18742165
x1,75:18221661,18742165
k1,75:18412345,18742165:190684
x1,75:19905112,18742165
k1,75:20095796,18742165:190684
x1,75:21361008,18742165
k1,75:21551664,18742165:190656
x1,75:22024980,18742165
x1,75:22592959,18742165
k1,75:22783643,18742165:190684
x1,75:23917782,18742165
k1,75:24108466,18742165:190684
x1,75:25056920,18742165
x1,75:25421010,18742165
x1,75:26680760,18742165
k1,75:26871444,18742165:190684
x1,75:27417579,18742165
k1,75:27608262,18742165:190683
x1,75:27790307,18742165
(1,75:27790307,18742165:327681,422343,0
x1,75:28117988,18742165
)
x1,75:28482078,18742165
k1,75:28672762,18742165:190684
x1,75:30130940,18742165
k1,75:30321624,18742165:190684
x1,75:31013395,18742165
x1,75:31341076,18742165
x1,75:31614142,18742165
k1,75:31614142,18742165:0
)
(1,76:8865054,19528597:22749088,491520,163840
x1,76:9229144,19528597
x1,75:10193981,19528597
k1,75:10422765,19528597:228784
x1,75:10972539,19528597
x1,75:11318425,19528597
x1,75:12357900,19528597
k1,75:12586684,19528597:228784
x1,75:13060000,19528597
x1,75:14230548,19528597
k1,75:14459333,19528597:228785
x1,75:15660830,19528597
k1,75:15889614,19528597:228784
x1,75:16581385,19528597
x1,75:16909066,19528597
x1,75:17182132,19528597
k1,75:17410916,19528597:228784
x1,75:17611166,19528597
x1,75:17938847,19528597
x1,75:19526277,19528597
k1,75:19755061,19528597:228784
x1,75:20446832,19528597
k1,75:20675616,19528597:228784
x1,75:21403796,19528597
x1,75:22352250,19528597
x1,75:22679931,19528597
x1,75:23553747,19528597
k1,75:23782531,19528597:228784
x1,75:24692755,19528597
k1,75:24921540,19528597:228785
x1,75:26346949,19528597
x1,75:26692834,19528597
k1,75:26921618,19528597:228784
x1,75:27540570,19528597
x1,75:28195931,19528597
x1,75:29417452,19528597
k1,75:29646236,19528597:228784
x1,75:31614142,19528597
k1,75:31614142,19528597:0
)
(1,76:8865054,20315029:22749088,491520,163840
x1,76:9229144,20315029
x1,76:9795303,20315029
x1,76:10579917,20315029
x1,76:12400365,20315029
g1,75:12618818,20315029
x1,75:12800863,20315029
(1,75:12800863,20315029:327681,422343,0
x1,75:13128544,20315029
)
x1,75:13310589,20315029
(1,75:13310589,20315029:327681,422343,0
x1,75:13638270,20315029
)
x1,75:13820315,20315029
(1,75:13820315,20315029:655362,422343,0
x1,75:14475677,20315029
)
x1,75:14657722,20315029
(1,75:14657722,20315029:655362,422343,0
x1,75:15313084,20315029
)
x1,75:15495129,20315029
(1,75:15495129,20315029:655362,422343,0
x1,75:16150491,20315029
)
x1,75:16332536,20315029
(1,75:16332536,20315029:655362,422343,0
x1,75:16987898,20315029
)
x1,75:17169943,20315029
(1,75:17169943,20315029:655362,422343,0
x1,75:17825305,20315029
)
x1,75:18007350,20315029
(1,75:18007350,20315029:327681,422343,0
x1,75:18335031,20315029
)
x1,75:18699121,20315029
k1,76:31614142,20315029:12915021
g1,76:31614142,20315029
)
(1,78:8865054,22337233:22749088,455111,127431
(1,78:8865054,22337233:1716670,422343,0
g1,78:8865054,22337233
x1,78:9828064,22337233
g1,78:10581724,22337233
)
x1,78:12574190,22337233
x1,78:14196651,22337233
g1,78:14447871,22337233
x1,78:15365371,22337233
g1,78:15616591,22337233
x1,78:17337447,22337233
g1,78:17588667,22337233
x1,78:19050476,22337233
k1,78:31614142,22337233:12563666
g1,78:31614142,22337233
)
(1,85:8865054,23704077:22749088,491520,163840
x1,85:9602336,23704077
x1,80:10858446,23704077
x1,80:11186127,23704077
k1,80:11466385,23704077:280258
x1,80:13709178,23704077
x1,80:13982244,23704077
k1,80:14262503,23704077:280259
x1,80:16578114,23704077
k1,80:16858372,23704077:280258
x1,80:18633310,23704077
k1,80:18913507,23704077:280197
x1,80:19354055,23704077
k1,80:19634313,23704077:280258
x1,80:20671970,23704077
x1,80:21491171,23704077
k1,80:21771430,23704077:280259
x1,80:22556044,23704077
k1,80:22836302,23704077:280258
x1,80:23091165,23704077
x1,80:23546276,23704077
x1,80:23855752,23704077
k1,80:24136011,23704077:280259
x1,80:25555962,23704077
k1,80:25836220,23704077:280258
x1,80:26873877,23704077
x1,80:27529239,23704077
x1,80:29153078,23704077
k1,80:29433337,23704077:280259
x1,80:30128748,23704077
k1,80:30409006,23704077:280258
x1,80:31614142,23704077
k1,85:31614142,23704077:0
)
(1,85:8865054,24490509:22749088,491520,163840
x1,85:10468869,24490509
k1,80:10694509,24490509:225640
x1,80:12298324,24490509
k1,80:12523963,24490509:225639
x1,80:12888053,24490509
x1,80:16059274,24490509
k1,80:16284914,24490509:225640
x1,80:17085912,24490509
k1,80:17311552,24490509:225640
x1,80:18919007,24490509
k1,80:19144647,24490509:225640
x1,80:19672578,24490509
k1,80:19898217,24490509:225639
x1,80:20808441,24490509
k1,80:21034081,24490509:225640
x1,80:22308396,24490509
k1,80:22534036,24490509:225640
x1,80:23811989,24490509
k1,80:24037629,24490509:225640
x1,80:25093490,24490509
k1,81:25319129,24490509:225639
x1,81:28342893,24490509
k1,81:28568533,24490509:225640
x1,81:30536439,24490509
x1,81:31614142,24490509
k1,81:31614142,24490509:0
)
(1,85:8865054,25276941:22749088,455111,127431
x1,85:9556825,25276941
k1,81:9752015,25276941:195190
x1,81:10662239,25276941
k1,81:10857430,25276941:195191
x1,81:12461245,25276941
k1,81:12656435,25276941:195190
x1,81:15152269,25276941
x1,81:15279700,25276941
k1,81:15474891,25276941:195191
x1,81:19042973,25276941
x1,81:19170404,25276941
k1,81:19365594,25276941:195190
x1,81:20630806,25276941
k1,81:20825974,25276941:195168
x1,81:21998341,25276941
k1,81:22193531,25276941:195190
x1,81:24379891,25276941
k1,81:24575082,25276941:195191
x1,81:25889446,25276941
k1,81:26084636,25276941:195190
x1,81:28691519,25276941
k1,81:28886710,25276941:195191
x1,81:30197432,25276941
x1,81:30543317,25276941
k1,81:30738507,25276941:195190
x1,81:31614142,25276941
k1,81:31614142,25276941:0
)
(1,85:8865054,26063373:22749088,491520,163840
x1,85:10357822,26063373
x1,85:11923408,26063373
x1,81:13616425,26063373
x1,81:13853083,26063373
k1,81:14006070,26063373:152987
x1,81:15098339,26063373
k1,81:15251326,26063373:152987
x1,81:16525641,26063373
k1,81:16678628,26063373:152987
x1,81:17991172,26063373
x1,81:19544013,26063373
k1,81:19697000,26063373:152987
x1,81:20610864,26063373
x1,81:20956749,26063373
k1,81:21109736,26063373:152987
x1,81:21695920,26063373
k1,81:21848908,26063373:152988
x1,81:23123223,26063373
k1,81:23276210,26063373:152987
x1,81:26631298,26063373
k1,81:26784285,26063373:152987
x1,81:27659920,26063373
k1,81:27812907,26063373:152987
x1,81:28759541,26063373
k1,81:28912528,26063373:152987
x1,81:30878611,26063373
k1,81:31031598,26063373:152987
x1,81:31614142,26063373
k1,81:31614142,26063373:0
)
(1,85:8865054,26849805:22749088,491520,163840
x1,85:11269865,26849805
k1,81:11481842,26849805:211977
x1,81:12941840,26849805
k1,81:13153817,26849805:211977
x1,81:15340177,26849805
k1,81:15552155,26849805:211978
x1,81:16866519,26849805
k1,81:17078496,26849805:211977
x1,81:20122287,26849805
k1,81:20334264,26849805:211977
x1,81:21827031,26849805
k1,82:22039008,26849805:211977
x1,82:23304220,26849805
k1,82:23516191,26849805:211971
x1,82:24688558,26849805
k1,82:24900536,26849805:211978
x1,82:27086896,26849805
k1,82:27298873,26849805:211977
x1,82:28613237,26849805
k1,82:28825214,26849805:211977
x1,82:31614142,26849805
k1,82:31614142,26849805:0
)
(1,85:8865054,27636237:22749088,455111,127431
x1,85:9775278,27636237
k1,82:10019282,27636237:244004
x1,82:13006638,27636237
k1,82:13250642,27636237:244004
x1,82:13778573,27636237
k1,82:14022577,27636237:244004
x1,82:15482575,27636237
k1,82:15726579,27636237:244004
x1,82:17040943,27636237
k1,82:17284947,27636237:244004
x1,82:19891830,27636237
k1,82:20135834,27636237:244004
x1,82:20576382,27636237
k1,82:20820385,27636237:244003
x1,82:21148066,27636237
k1,82:21392070,27636237:244004
x1,82:23216159,27636237
k1,82:23460163,27636237:244004
x1,82:24408617,27636237
x1,82:25526370,27636237
k1,82:25770374,27636237:244004
x1,82:26971871,27636237
k1,82:27215875,27636237:244004
x1,82:28144305,27636237
x1,82:28675874,27636237
k1,82:28919878,27636237:244004
x1,82:31614142,27636237
k1,82:31614142,27636237:0
)
(1,85:8865054,28422669:22749088,455111,127431
x1,85:10321413,28422669
k1,82:10541260,28422669:219847
x1,82:14109342,28422669
k1,83:10541260,28422669:-54614
x1,83:14236773,28422669
k1,83:14456620,28422669:219847
x1,83:15366844,28422669
k1,83:15586690,28422669:219846
x1,83:16861005,28422669
k1,83:17080852,28422669:219847
x1,83:20435940,28422669
k1,83:20655787,28422669:219847
x1,83:21347558,28422669
x1,83:21915537,28422669
k1,83:22135384,28422669:219847
x1,83:23082018,28422669
k1,83:23301865,28422669:219847
x1,83:23629546,28422669
x1,83:24849246,28422669
k1,83:25069093,28422669:219847
x1,83:25979317,28422669
k1,83:26199163,28422669:219846
x1,83:29186519,28422669
k1,83:29406366,28422669:219847
x1,83:29934297,28422669
k1,83:30154144,28422669:219847
x1,83:31614142,28422669
k1,83:31614142,28422669:0
)
(1,85:8865054,29209101:22749088,455111,127431
x1,85:10179418,29209101
k1,83:10444942,29209101:265524
x1,83:13233870,29209101
k1,83:13499395,29209101:265525
x1,83:15410864,29209101
k1,83:15676388,29209101:265524
x1,83:16222523,29209101
k1,83:16488047,29209101:265524
x1,83:19914132,29209101
k1,83:20179657,29209101:265525
x1,83:21856288,29209101
k1,83:22121812,29209101:265524
x1,83:23396127,29209101
k1,83:23661652,29209101:265525
x1,83:24102200,29209101
k1,83:24367724,29209101:265524
x1,83:24658995,29209101
x1,83:26898148,29209101
k1,83:27163672,29209101:265524
x1,83:27748036,29209101
k1,83:28013561,29209101:265525
x1,83:29690192,29209101
k1,83:29955716,29209101:265524
x1,83:31084393,29209101
x1,83:31614142,29209101
k1,83:31614142,29209101:0
)
(1,85:8865054,29995533:22749088,455111,127431
x1,85:10139369,29995533
k1,83:10294026,29995533:154657
x1,83:10734574,29995533
k1,83:10889230,29995533:154656
x1,83:12928133,29995533
k1,83:13082790,29995533:154657
x1,83:13810970,29995533
k1,83:13965627,29995533:154657
x1,83:15425625,29995533
k1,83:15580281,29995533:154656
x1,83:16894645,29995533
k1,83:17049302,29995533:154657
x1,83:19656185,29995533
k1,83:19810842,29995533:154657
x1,83:20502613,29995533
k1,83:20657270,29995533:154657
x1,83:21603904,29995533
k1,83:21758560,29995533:154656
x1,83:23746488,29995533
k1,83:23901145,29995533:154657
x1,83:24592916,29995533
x1,83:24920597,29995533
k1,83:25075254,29995533:154657
x1,83:25366525,29995533
x1,83:27023133,29995533
k1,83:27177789,29995533:154656
x1,83:29036468,29995533
k1,83:29191125,29995533:154657
x1,83:30175988,29995533
x1,83:31614142,29995533
k1,83:31614142,29995533:0
)
(1,85:8865054,30781965:22749088,491520,163840
x1,85:10558071,30781965
k1,84:10769762,30781965:211691
x1,84:11679986,30781965
k1,84:11891678,30781965:211692
x1,84:14041629,30781965
k1,84:14253320,30781965:211691
x1,84:15518532,30781965
k1,84:15730217,30781965:211685
x1,84:17277599,30781965
k1,84:17489291,30781965:211692
x1,84:20081608,30781965
k1,84:20293299,30781965:211691
x1,84:20915892,30781965
x1,84:22501502,30781965
k1,84:22713194,30781965:211692
x1,84:24043943,30781965
k1,84:24255634,30781965:211691
x1,84:25640995,30781965
k1,84:25852687,30781965:211692
x1,84:27400069,30781965
k1,84:27611760,30781965:211691
x1,84:28893353,30781965
k1,84:29105045,30781965:211692
x1,84:29906043,30781965
k1,84:30117734,30781965:211691
x1,84:31614142,30781965
k1,84:31614142,30781965:0
)
(1,85:8865054,31568397:22749088,491520,163840
x1,85:9447598,31568397
k1,84:9708731,31568397:261133
x1,84:11529181,31568397
k1,84:11790314,31568397:261133
x1,84:12117995,31568397
k1,84:12379128,31568397:261133
x1,84:13617034,31568397
k1,84:13878167,31568397:261133
x1,84:15481982,31568397
k1,84:15743115,31568397:261133
x1,84:18493812,31568397
k1,84:18754944,31568397:261132
x1,84:18936989,31568397
(1,84:18936989,31568397:327681,422343,0
x1,84:19264670,31568397
)
x1,84:19446715,31568397
(1,84:19446715,31568397:655362,422343,0
x1,84:20102077,31568397
)
x1,84:20466167,31568397
k1,84:20727300,31568397:261133
x1,84:22332934,31568397
x1,84:23079318,31568397
x1,84:24207995,31568397
x1,84:25047222,31568397
k1,84:25308355,31568397:261133
x1,84:26573567,31568397
k1,84:26834657,31568397:261090
x1,84:27672062,31568397
x1,84:29823831,31568397
k1,84:30084964,31568397:261133
x1,84:30267009,31568397
(1,84:30267009,31568397:327681,422343,0
x1,84:30594690,31568397
)
x1,84:30776735,31568397
(1,84:30776735,31568397:655362,422343,0
x1,84:31432097,31568397
)
x1,84:31614142,31568397
k1,84:31614142,31568397:0
)
(1,85:8865054,32354829:22749088,455111,127431
x1,85:9556825,32354829
x1,84:9884506,32354829
x1,84:10157572,32354829
k1,84:10341025,32354829:183453
x1,84:13089903,32354829
k1,84:13273355,32354829:183452
x1,84:14332856,32354829
k1,84:14516309,32354829:183453
x1,84:15870721,32354829
k1,84:16054173,32354829:183452
x1,84:16418263,32354829
x1,84:16745944,32354829
k1,84:16929397,32354829:183453
x1,84:18425806,32354829
k1,84:18609258,32354829:183452
x1,84:19646915,32354829
x1,84:21248909,32354829
k1,84:21432362,32354829:183453
x1,84:23216402,32354829
x1,84:23857200,32354829
k1,84:24040653,32354829:183453
x1,84:24954517,32354829
x1,84:25300402,32354829
k1,84:25483854,32354829:183452
x1,84:26070038,32354829
k1,84:26253491,32354829:183453
x1,84:27224874,32354829
x1,84:28799186,32354829
k1,84:29001457,32354829:202271
x1,84:31614142,32354829
k1,85:31614142,32354829:0
)
(1,85:8865054,33141261:22749088,455111,127431
x1,85:9920915,33141261
k1,84:10163648,33141261:242733
x1,84:12199984,33141261
k1,84:12456793,33141261:256809
x1,84:12934839,33141261
x1,84:15528593,33141261
k1,84:15771327,33141261:242734
x1,84:16372075,33141261
k1,84:16614808,33141261:242733
x1,84:18981393,33141261
k1,84:19224127,33141261:242734
x1,84:19806671,33141261
k1,84:20049404,33141261:242733
x1,84:21398356,33141261
k1,84:21641089,33141261:242733
x1,84:22682386,33141261
k1,84:22925120,33141261:242734
x1,84:24472502,33141261
k1,84:24715235,33141261:242733
x1,84:26135186,33141261
x1,84:28483563,33141261
k1,84:28726297,33141261:242734
x1,84:29767594,33141261
k1,84:30010327,33141261:242733
x1,84:31614142,33141261
k1,84:31614142,33141261:0
)
(1,85:8865054,33927693:22749088,455111,127431
x1,85:9229144,33927693
x1,84:12582410,33927693
k1,84:12780724,33927693:198314
x1,84:13836585,33927693
k1,84:14034899,33927693:198314
x1,84:17058663,33927693
k1,84:17256976,33927693:198313
x1,84:19224882,33927693
x1,84:20302585,33927693
k1,84:20500899,33927693:198314
x1,84:21192670,33927693
k1,84:21390984,33927693:198314
x1,84:22301208,33927693
k1,84:22499522,33927693:198314
x1,84:24103337,33927693
k1,84:24301650,33927693:198313
x1,84:26797484,33927693
x1,84:26924915,33927693
k1,84:27123229,33927693:198314
x1,84:28388441,33927693
k1,84:28586735,33927693:198294
x1,84:31614142,33927693
k1,84:31614142,33927693:0
)
(1,85:8865054,34714125:22749088,455111,127431
x1,85:9740689,34714125
k1,84:9909895,34714125:169206
x1,84:11133236,34714125
k1,84:11302442,34714125:169206
x1,84:11884986,34714125
k1,84:12054191,34714125:169205
x1,84:14821273,34714125
x1,84:15057931,34714125
k1,84:15227137,34714125:169206
x1,84:15813321,34714125
k1,84:15982527,34714125:169206
x1,84:18296317,34714125
k1,84:18465523,34714125:169206
x1,84:20997767,34714125
x1,84:22603402,34714125
k1,84:22772608,34714125:169206
x1,84:25982060,34714125
k1,84:26151266,34714125:169206
x1,84:27207127,34714125
k1,84:27376332,34714125:169205
x1,84:28978325,34714125
k1,84:29147531,34714125:169206
x1,84:30023166,34714125
k1,84:30192372,34714125:169206
x1,84:31614142,34714125
k1,84:31614142,34714125:0
)
(1,85:8865054,35500557:22749088,491520,163840
x1,85:11089641,35500557
k1,84:11265707,35500557:176066
x1,84:12576431,35500557
k1,84:12752497,35500557:176066
x1,84:13517085,35500557
x1,84:15830876,35500557
k1,84:16006942,35500557:176066
x1,84:19034349,35500557
k1,84:19210415,35500557:176066
x1,84:20379142,35500557
x1,84:20725027,35500557
k1,84:20901093,35500557:176066
x1,84:21487277,35500557
k1,84:21663343,35500557:176066
x1,84:23522021,35500557
x1,84:25127656,35500557
k1,84:25303722,35500557:176066
x1,84:26778285,35500557
k1,84:26954309,35500557:176024
x1,84:30236579,35500557
k1,84:30412645,35500557:176066
x1,84:30594690,35500557
(1,84:30594690,35500557:655362,422343,0
x1,84:31250052,35500557
)
x1,84:31614142,35500557
k1,85:31614142,35500557:0
k1,85:31614142,35500557:0
)
(1,87:8865054,37522760:22749088,455111,127431
(1,87:8865054,37522760:1716670,422343,0
g1,87:8865054,37522760
x1,87:9828064,37522760
g1,87:10581724,37522760
)
x1,87:12574190,37522760
x1,87:14196651,37522760
g1,87:14447871,37522760
x1,87:15054986,37522760
g1,87:15306206,37522760
x1,87:16412121,37522760
g1,87:16663341,37522760
x1,87:18208891,37522760
x1,87:18931149,37522760
k1,87:31614142,37522760:12682993
g1,87:31614142,37522760
)
(1,90:8865054,38889604:22749088,455111,127431
x1,90:9602336,38889604
x1,89:10858446,38889604
x1,89:11186127,38889604
k1,89:11384450,38889604:198323
x1,89:12403901,38889604
x1,89:12844449,38889604
x1,89:13627243,38889604
x1,89:13900309,38889604
k1,89:14098633,38889604:198324
x1,89:15540428,38889604
x1,89:16414244,38889604
k1,89:16612567,38889604:198323
x1,89:17449972,38889604
x1,89:17795857,38889604
x1,89:19601741,38889604
k1,89:19800065,38889604:198324
x1,89:20491836,38889604
x1,89:20819517,38889604
x1,89:21092583,38889604
k1,89:21290906,38889604:198323
x1,89:21545769,38889604
x1,89:22000880,38889604
x1,89:22310356,38889604
k1,89:22508679,38889604:198323
x1,89:23746585,38889604
x1,89:23928630,38889604
x1,89:24984491,38889604
x1,89:25221149,38889604
k1,89:25419473,38889604:198324
x1,89:26810294,38889604
k1,89:27008617,38889604:198323
x1,89:27793231,38889604
k1,89:27991555,38889604:198324
x1,89:29083825,38889604
x1,89:29957641,38889604
k1,89:30155964,38889604:198323
x1,89:31395689,38889604
x1,89:31614142,38889604
k1,90:31614142,38889604:0
)
(1,90:8865054,39676036:22749088,491520,163840
x1,90:9669691,39676036
k1,89:9866484,39676036:196793
x1,89:11031571,39676036
x1,89:11395661,39676036
x1,89:11741546,39676036
x1,89:12784663,39676036
k1,89:12981456,39676036:196793
x1,89:13564000,39676036
k1,89:13760793,39676036:196793
x1,89:14893111,39676036
k1,89:15089904,39676036:196793
x1,89:15617835,39676036
k1,89:15814628,39676036:196793
x1,89:17054353,39676036
x1,89:17928169,39676036
k1,89:18124962,39676036:196793
x1,89:19035186,39676036
k1,89:19231978,39676036:196792
x1,89:19778113,39676036
x1,89:20779360,39676036
k1,89:20976153,39676036:196793
x1,89:22072062,39676036
k1,89:22268855,39676036:196793
x1,89:23599604,39676036
k1,89:23796397,39676036:196793
x1,89:24706621,39676036
k1,89:24903414,39676036:196793
x1,89:25540571,39676036
x1,89:26343388,39676036
x1,89:27217204,39676036
k1,89:27413997,39676036:196793
x1,89:28797538,39676036
x1,89:29727788,39676036
k1,89:29924581,39676036:196793
x1,89:30507125,39676036
k1,89:30703918,39676036:196793
x1,89:31614142,39676036
k1,89:31614142,39676036:0
)
(1,90:8865054,40462468:22749088,491520,163840
x1,90:10285005,40462468
k1,89:10485040,40462468:200035
x1,89:11868581,40462468
x1,89:12798831,40462468
k1,89:12998867,40462468:200036
x1,89:14564452,40462468
x1,89:14910337,40462468
k1,89:15110372,40462468:200035
x1,89:15583688,40462468
x1,89:15856754,40462468
k1,89:16056790,40462468:200036
x1,89:17039832,40462468
k1,89:17239867,40462468:200035
x1,89:17860999,40462468
x1,89:18801435,40462468
k1,89:19018963,40462468:217528
x1,89:20377007,40462468
x1,89:20867708,40462468
k1,89:21067743,40462468:200035
x1,89:22123604,40462468
k1,89:22323640,40462468:200036
x1,89:22906184,40462468
k1,89:23106219,40462468:200035
x1,89:24238537,40462468
k1,89:24438573,40462468:200036
x1,89:24966504,40462468
k1,89:25166539,40462468:200035
x1,89:26258809,40462468
x1,89:27132625,40462468
k1,89:27332661,40462468:200036
x1,89:28315703,40462468
x1,89:28861838,40462468
x1,89:30358246,40462468
k1,89:30558281,40462468:200035
x1,89:31614142,40462468
k1,89:31614142,40462468:0
)
(1,90:8865054,41248900:22749088,491520,163840
x1,90:9413008,41248900
x1,90:10286824,41248900
x1,90:10614505,41248900
x1,90:11488321,41248900
k1,89:11653660,41248900:165339
x1,89:12913410,41248900
k1,89:13078750,41248900:165340
x1,89:13442840,41248900
x1,89:14047229,41248900
x1,89:14229274,41248900
x1,89:15012068,41248900
x1,89:15543637,41248900
k1,89:15708976,41248900:165339
x1,89:17274561,41248900
x1,89:17620446,41248900
k1,89:17785786,41248900:165340
x1,89:18259102,41248900
x1,89:18532168,41248900
k1,89:18697507,41248900:165339
x1,89:19680549,41248900
k1,89:19845889,41248900:165340
x1,89:20333037,41248900
x1,89:20483768,41248900
x1,89:21120191,41248900
x1,89:22686127,41248900
k1,89:22871734,41248900:185607
x1,89:24127832,41248900
x1,89:24613983,41248900
k1,89:24779323,41248900:165340
x1,89:25529347,41248900
k1,89:25694686,41248900:165339
x1,89:26532092,41248900
x1,89:26896182,41248900
x1,89:28662017,41248900
k1,89:28827357,41248900:165340
x1,89:29373492,41248900
k1,89:29538831,41248900:165339
x1,89:30485463,41248900
x1,89:31614142,41248900
k1,89:31614142,41248900:0
)
(1,90:8865054,42035332:22749088,455111,127431
x1,90:9702461,42035332
x1,90:9884506,42035332
k1,89:10154438,42035332:269932
x1,89:11137480,42035332
k1,89:11407412,42035332:269932
x1,89:11935343,42035332
k1,89:12205276,42035332:269933
x1,89:13115500,42035332
k1,89:13385432,42035332:269932
x1,89:13749522,42035332
x1,89:14423088,42035332
x1,89:14714359,42035332
x1,89:15591815,42035332
k1,89:15861747,42035332:269932
x1,89:16389678,42035332
k1,89:16659610,42035332:269932
x1,89:17924822,42035332
k1,89:18194702,42035332:269880
x1,89:18635250,42035332
k1,89:18905183,42035332:269933
x1,89:20106680,42035332
k1,89:20376612,42035332:269932
x1,89:20813520,42035332
k1,89:21083452,42035332:269932
x1,89:21524000,42035332
k1,89:21793932,42035332:269932
x1,89:22121613,42035332
k1,89:22391545,42035332:269932
x1,89:23451045,42035332
x1,89:24616132,42035332
k1,89:24886065,42035332:269933
x1,89:25395791,42035332
x1,89:26051153,42035332
x1,89:27837014,42035332
k1,89:28106946,42035332:269932
x1,89:29636123,42035332
k1,89:29906055,42035332:269932
x1,89:30433986,42035332
k1,89:30703918,42035332:269932
x1,89:31614142,42035332
k1,89:31614142,42035332:0
)
(1,90:8865054,42821764:22749088,491520,163840
x1,90:9502211,42821764
x1,90:10197622,42821764
x1,90:11071438,42821764
k1,89:11310441,42821764:239003
x1,89:12575653,42821764
k1,89:12814635,42821764:238982
x1,89:13652040,42821764
x1,89:13997925,42821764
x1,89:15803809,42821764
k1,89:16042811,42821764:239002
x1,89:17280716,42821764
k1,89:17519719,42821764:239003
x1,89:19585928,42821764
k1,89:19824910,42821764:238982
x1,89:20006955,42821764
(1,89:20006955,42821764:327681,422343,0
x1,89:20334636,42821764
)
x1,89:20516681,42821764
k1,89:20755684,42821764:239003
x1,89:21811545,42821764
k1,89:22050547,42821764:239002
x1,89:24317006,42821764
k1,89:24555988,42821764:238982
x1,89:24738033,42821764
(1,89:24738033,42821764:655362,422343,0
x1,89:25393395,42821764
)
x1,89:25830303,42821764
k1,89:26069306,42821764:239003
x1,89:26944941,42821764
k1,89:27183944,42821764:239003
x1,89:28130578,42821764
k1,89:28369580,42821764:239002
x1,89:28660851,42821764
x1,89:29024941,42821764
x1,89:30519529,42821764
k1,89:30758532,42821764:239003
x1,89:31395689,42821764
x1,89:31614142,42821764
k1,90:31614142,42821764:0
)
(1,90:8865054,43608196:22749088,491520,163840
x1,90:9667871,43608196
x1,90:10541687,43608196
k1,89:10762177,43608196:220490
x1,89:13294421,43608196
x1,89:14900056,43608196
k1,89:15120546,43608196:220490
x1,89:16212815,43608196
k1,89:16433304,43608196:220489
x1,89:17070461,43608196
x1,89:17707617,43608196
k1,89:17928107,43608196:220490
x1,89:19930602,43608196
k1,89:20151092,43608196:220490
x1,89:21061316,43608196
k1,89:21281806,43608196:220490
x1,89:21827941,43608196
x1,89:23378962,43608196
k1,89:23599451,43608196:220489
x1,89:24475086,43608196
k1,89:24695576,43608196:220490
x1,89:26448667,43608196
k1,89:26669157,43608196:220490
x1,89:27360928,43608196
k1,89:27581418,43608196:220490
x1,89:28491642,43608196
k1,89:28712131,43608196:220489
x1,89:30044700,43608196
k1,89:30265190,43608196:220490
x1,89:31614142,43608196
k1,89:31614142,43608196:0
)
]
(1,90:8865054,45574276:22749088,0,0
h1,90:8865054,45574276:22749088,0,0
)
]
]
]
!34500
}2
!10
{3
[1,115:4736286,45574276:26877856,40837990,0
[1,115:4736286,4736286:0,0,0
(1,115:4736286,5719081:0,0,0
k1,115:4736286,5719081:-4062987
)
]
[1,115:4736286,45574276:26877856,40837990,0
[1,115:8865054,45574276:22749088,39789414,0
[1,115:8865054,6571294:22749088,786432,0
(1,115:8865054,6571294:22749088,409600,114688
(1,115:8865054,6571294:22749088,409600,114688
k1,115:18250962,6571294:9385908
(1,63:18250962,6571294:11188963,409600,114688
x1,63:19530953,6571294
g1,63:19733021,6571294
x1,63:22671562,6571294
g1,63:22873630,6571294
x1,63:23943087,6571294
g1,63:24145155,6571294
x1,63:24684003,6571294
g1,63:24886071,6571294
x1,63:27124155,6571294
x1,63:27376967,6571294
g1,63:27579035,6571294
x1,63:29439925,6571294
)
g1,115:31614142,6571294
(1,115:31614142,6571294:0,380108,0
k1,115:31311040,6571294:-303102
x1,115:31614142,6571294
)
)
)
]
[1,115:8865054,43608196:22749088,35988326,0
(1,90:8865054,8275230:22749088,455111,127431
x1,90:9593234,8275230
x1,90:10430640,8275230
x1,90:11268046,8275230
x1,90:11632136,8275230
x1,90:12196475,8275230
x1,90:13583657,8275230
k1,89:13871192,8275230:287535
x1,89:14419146,8275230
x1,89:15859120,8275230
k1,89:16146654,8275230:287534
x1,89:17056878,8275230
k1,89:17344413,8275230:287535
x1,89:17635684,8275230
x1,89:17999774,8275230
x1,89:18966431,8275230
k1,89:19253966,8275230:287535
x1,89:20528281,8275230
k1,89:20815816,8275230:287535
x1,89:21871677,8275230
k1,89:22159211,8275230:287534
x1,89:22705346,8275230
x1,89:24256367,8275230
k1,89:24543902,8275230:287535
x1,89:26404401,8275230
k1,89:26691936,8275230:287535
x1,89:27310889,8275230
k1,89:27598424,8275230:287535
x1,89:28144559,8275230
x1,89:28708898,8275230
k1,89:28996432,8275230:287534
x1,89:29906656,8275230
k1,89:30194191,8275230:287535
x1,89:31614142,8275230
k1,89:31614142,8275230:0
)
(1,90:8865054,9061662:22749088,491520,163840
x1,90:10248595,9061662
x1,90:11178845,9061662
k1,89:11475151,9061662:296306
x1,89:12460014,9061662
x1,89:13333830,9061662
k1,89:13630136,9061662:296306
x1,89:14540360,9061662
k1,89:14836666,9061662:296306
x1,89:15382801,9061662
x1,89:16384048,9061662
k1,89:16680354,9061662:296306
x1,89:17519579,9061662
x1,89:18975939,9061662
k1,89:19272245,9061662:296306
x1,89:21314788,9061662
k1,89:21611095,9061662:296307
x1,89:22448501,9061662
x1,89:23234934,9061662
k1,89:23531240,9061662:296306
x1,89:24168397,9061662
x1,89:24863808,9061662
x1,89:25737624,9061662
k1,89:26033930,9061662:296306
x1,89:26507246,9061662
x1,89:27677794,9061662
k1,89:27974100,9061662:296306
x1,89:29142827,9061662
x1,89:29488712,9061662
k1,89:29785018,9061662:296306
x1,89:30371202,9061662
k1,89:30667508,9061662:296306
x1,89:30849553,9061662
(1,89:30849553,9061662:327681,422343,0
x1,89:31177234,9061662
)
x1,89:31614142,9061662
k1,89:31614142,9061662:0
)
(1,90:8865054,9848094:22749088,455111,127431
x1,90:9556825,9848094
k1,89:9809027,9848094:252202
x1,89:10755661,9848094
k1,89:11007862,9848094:252201
x1,89:12172949,9848094
x1,89:13412674,9848094
k1,89:13664876,9848094:252202
x1,89:15013828,9848094
k1,89:15266029,9848094:252201
x1,89:15813983,9848094
x1,89:17131987,9848094
k1,89:17384189,9848094:252202
x1,89:18658503,9848094
k1,89:18910704,9848094:252201
x1,89:20976913,9848094
k1,89:21229081,9848094:252168
x1,89:22284942,9848094
k1,89:22537144,9848094:252202
x1,89:24803603,9848094
k1,89:25055770,9848094:252167
x1,89:25747541,9848094
k1,89:25999743,9848094:252202
x1,89:27385104,9848094
k1,89:27637305,9848094:252201
x1,89:29974760,9848094
k1,89:30226962,9848094:252202
x1,89:31614142,9848094
k1,89:31614142,9848094:0
)
(1,90:8865054,10634526:22749088,491520,163840
x1,90:10121164,10634526
k1,89:10376786,10634526:255622
x1,89:11068557,10634526
k1,89:11324178,10634526:255621
x1,89:12270812,10634526
k1,89:12526434,10634526:255622
x1,89:13145387,10634526
k1,89:13401008,10634526:255621
x1,89:13947143,10634526
k1,89:14202765,10634526:255622
x1,89:15112989,10634526
k1,89:15368611,10634526:255622
x1,89:16788562,10634526
k1,89:17044183,10634526:255621
x1,89:18427724,10634526
x1,89:19357974,10634526
x1,89:19485405,10634526
k1,89:19741027,10634526:255622
x1,89:20596638,10634526
x1,89:21142773,10634526
x1,89:22271452,10634526
x1,89:23309109,10634526
x1,89:23436540,10634526
k1,89:23692162,10634526:255622
x1,89:25115752,10634526
k1,89:25371373,10634526:255621
x1,89:25919327,10634526
x1,89:26865959,10634526
x1,89:27102617,10634526
k1,89:27358239,10634526:255622
x1,89:27831555,10634526
x1,89:29002103,10634526
k1,89:29257724,10634526:255621
x1,89:30426451,10634526
x1,89:30772336,10634526
k1,89:31027958,10634526:255622
x1,89:31614142,10634526
k1,89:31614142,10634526:0
)
(1,90:8865054,11420958:22749088,491520,163840
x1,90:9047099,11420958
(1,89:9047099,11420958:655362,422343,0
x1,89:9702461,11420958
)
x1,89:10139369,11420958
k1,89:10350683,11420958:211314
x1,89:11570385,11420958
k1,89:11781700,11420958:211315
x1,89:12946787,11420958
x1,89:14186512,11420958
k1,89:14397826,11420958:211314
x1,89:15308050,11420958
k1,89:15519364,11420958:211314
x1,89:16140496,11420958
x1,89:17080932,11420958
k1,89:17308836,11420958:227904
x1,89:18666880,11420958
k1,89:18931987,11420958:211314
x1,89:20206301,11420958
x1,89:21152935,11420958
k1,89:21364249,11420958:211314
x1,89:22529336,11420958
x1,89:23477790,11420958
x1,89:24351606,11420958
k1,89:24562920,11420958:211314
x1,89:25473144,11420958
k1,89:25684459,11420958:211315
x1,89:26412639,11420958
x1,89:26776729,11420958
x1,89:27379298,11420958
x1,89:28325932,11420958
x1,89:28562590,11420958
k1,89:28773904,11420958:211314
x1,89:29261052,11420958
x1,89:29411783,11420958
x1,89:30048206,11420958
x1,89:31614142,11420958
k1,89:31614142,11420958:0
)
(1,90:8865054,12207390:22749088,491520,163840
x1,90:10303197,12207390
k1,89:10524901,12207390:221704
x1,89:11802855,12207390
k1,89:12024560,12207390:221705
x1,89:13448150,12207390
k1,89:13669854,12207390:221704
x1,89:14252398,12207390
k1,89:14474102,12207390:221704
x1,89:15968690,12207390
k1,89:16190394,12207390:221704
x1,89:16738348,12207390
x1,89:17684980,12207390
x1,89:17921638,12207390
k1,89:18143343,12207390:221705
x1,89:18835114,12207390
x1,89:19199204,12207390
x1,89:20023866,12207390
k1,89:20245570,12207390:221704
x1,89:21414297,12207390
x1,89:21760182,12207390
k1,89:21981886,12207390:221704
x1,89:22568070,12207390
k1,89:22789774,12207390:221704
x1,89:22971819,12207390
(1,89:22971819,12207390:655362,422343,0
x1,89:23627181,12207390
)
x1,89:23809226,12207390
(1,89:23809226,12207390:655362,422343,0
x1,89:24464588,12207390
)
x1,89:24646633,12207390
(1,89:24646633,12207390:655362,422343,0
x1,89:25301995,12207390
)
x1,89:25738903,12207390
k1,89:25960608,12207390:221705
x1,89:26543152,12207390
k1,89:26764856,12207390:221704
x1,89:27493036,12207390
x1,89:28987626,12207390
k1,89:29209330,12207390:221704
x1,89:30374417,12207390
x1,89:31614142,12207390
k1,89:31614142,12207390:0
)
(1,90:8865054,12993822:22749088,491520,163840
x1,90:10214006,12993822
k1,89:10461123,12993822:247117
x1,89:10948271,12993822
x1,89:11099002,12993822
x1,89:11735425,12993822
x1,89:13301361,12993822
k1,89:13562202,12993822:260841
x1,89:14818300,12993822
k1,89:15114660,12993822:247117
x1,89:16388974,12993822
k1,89:16636091,12993822:247117
x1,89:18902550,12993822
k1,89:19149637,12993822:247087
x1,89:19734001,12993822
k1,89:19981118,12993822:247117
x1,89:20436229,12993822
x1,89:21701441,12993822
k1,89:21948529,12993822:247088
x1,89:22130574,12993822
(1,89:22130574,12993822:655362,422343,0
x1,89:22785936,12993822
)
x1,89:22967981,12993822
k1,89:23215098,12993822:247117
x1,89:24602278,12993822
k1,89:24849394,12993822:247116
x1,89:26105504,12993822
k1,89:26352621,12993822:247117
x1,89:27228256,12993822
k1,89:27475373,12993822:247117
x1,89:29623501,12993822
k1,89:29870617,12993822:247116
x1,89:30456801,12993822
k1,89:30703918,12993822:247117
x1,89:31614142,12993822
k1,89:31614142,12993822:0
)
(1,90:8865054,13780254:22749088,455111,127431
x1,90:10470688,13780254
x1,90:11217072,13780254
x1,90:12345749,13780254
x1,90:13184976,13780254
g1,89:13403429,13780254
x1,89:14668641,13780254
g1,89:14887094,13780254
x1,89:15724499,13780254
x1,89:16070384,13780254
x1,89:18058313,13780254
k1,90:31614142,13780254:13555829
g1,90:31614142,13780254
)
(1,91:8865054,15781026:22749088,455111,127431
(1,91:8865054,15781026:1716670,422343,0
g1,91:8865054,15781026
x1,91:9828064,15781026
g1,91:10581724,15781026
)
x1,91:11921564,15781026
x1,91:15146100,15781026
g1,91:15397320,15781026
x1,91:16004435,15781026
g1,91:16255655,15781026
x1,91:17474071,15781026
g1,91:17725291,15781026
x1,91:19270841,15781026
x1,91:19993099,15781026
g1,91:20244319,15781026
x1,91:21448080,15781026
x1,91:22124828,15781026
k1,91:31614142,15781026:9489314
g1,91:31614142,15781026
)
(1,95:8865054,17126439:22749088,455111,127431
x1,95:9465802,17126439
k1,93:9770880,17126439:305078
x1,93:10830381,17126439
k1,93:11135458,17126439:305077
x1,93:12191319,17126439
x1,93:12939523,17126439
k1,93:13244601,17126439:305078
x1,93:13717917,17126439
x1,93:13990983,17126439
k1,93:14296060,17126439:305077
x1,93:16737282,17126439
k1,93:17042360,17126439:305078
x1,93:18868268,17126439
x1,93:19104926,17126439
k1,93:19410003,17126439:305077
x1,93:19737684,17126439
k1,93:20042762,17126439:305078
x1,93:22300118,17126439
k1,93:22605195,17126439:305077
x1,93:23606442,17126439
x1,93:25556142,17126439
x1,93:26302526,17126439
k1,93:26607604,17126439:305078
x1,93:28854038,17126439
k1,93:29159115,17126439:305077
x1,93:29850886,17126439
k1,93:30155964,17126439:305078
x1,93:31614142,17126439
k1,93:31614142,17126439:0
)
(1,95:8865054,17912871:22749088,491520,163840
x1,95:10470688,17912871
x1,95:11217072,17912871
x1,95:12345749,17912871
x1,95:13184976,17912871
k1,93:13428820,17912871:243844
x1,93:14694032,17912871
k1,93:14937851,17912871:243819
x1,93:18147303,17912871
k1,93:18391147,17912871:243844
x1,93:20457356,17912871
k1,93:20701175,17912871:243819
x1,93:20883220,17912871
(1,93:20883220,17912871:327681,422343,0
x1,93:21210901,17912871
)
x1,93:21574991,17912871
k1,93:21818836,17912871:243845
x1,93:24085295,17912871
k1,93:24329113,17912871:243818
x1,93:24511158,17912871
(1,93:24511158,17912871:655362,422343,0
x1,93:25166520,17912871
)
x1,93:25530610,17912871
k1,93:25774455,17912871:243845
x1,93:26830316,17912871
k1,93:27074160,17912871:243844
x1,93:27529271,17912871
x1,93:28794483,17912871
k1,93:29038302,17912871:243819
x1,93:29220347,17912871
(1,93:29220347,17912871:655362,422343,0
x1,93:29875709,17912871
)
x1,93:30239799,17912871
k1,93:30483643,17912871:243844
x1,93:31614142,17912871
k1,93:31614142,17912871:0
)
(1,95:8865054,18699303:22749088,455111,0
x1,95:9848096,18699303
x1,93:12638844,18699303
g1,93:12857297,18699303
x1,93:13732932,18699303
g1,93:13951385,18699303
x1,93:14537569,18699303
g1,93:14756022,18699303
x1,93:15975724,18699303
x1,93:16871383,18699303
k1,95:31614142,18699303:14742759
g1,95:31614142,18699303
)
(1,96:9979166,20037777:21634976,455111,127431
(1,95:9979166,20037777:0,291271,0
g1,95:9979166,20037777
g1,95:9192734,20037777
g1,95:8865054,20037777
(1,95:8865054,20037777:786432,291271,0
k1,95:9651486,20037777:786432
(1,95:9651486,20037777:0,291271,0
k1,95:9274656,20037777:-376830
x1,95:9651486,20037777
)
)
g1,95:9979166,20037777
)
x1,95:10652732,20037777
x1,95:10889389,20037777
k1,95:11141183,20037777:251794
x1,95:12014999,20037777
x1,95:12397294,20037777
x1,95:13125475,20037777
k1,95:13377268,20037777:251793
x1,95:14287492,20037777
k1,95:14539286,20037777:251794
x1,95:15267466,20037777
x1,95:16104872,20037777
x1,95:16942278,20037777
x1,95:17306368,20037777
x1,95:17870707,20037777
x1,95:19257889,20037777
k1,95:19509683,20037777:251794
x1,95:20037614,20037777
k1,95:20289408,20037777:251794
x1,95:22355617,20037777
k1,95:22607377,20037777:251760
x1,95:23663238,20037777
k1,95:23915032,20037777:251794
x1,95:26181491,20037777
k1,95:26433251,20037777:251760
x1,95:27015795,20037777
k1,95:27267589,20037777:251794
x1,95:28106814,20037777
x1,95:28980629,20037777
k1,95:29232422,20037777:251793
x1,95:30506738,20037777
k1,95:30758532,20037777:251794
x1,95:31395689,20037777
x1,95:31614142,20037777
k1,96:31614142,20037777:0
)
(1,96:9979166,20824209:21634976,491520,163840
x1,96:10781983,20824209
x1,96:11655799,20824209
k1,95:11913488,20824209:257689
x1,95:14445732,20824209
x1,95:16051367,20824209
k1,95:16309057,20824209:257690
x1,95:17037237,20824209
x1,95:17874643,20824209
x1,95:18712049,20824209
x1,95:19076139,20824209
x1,95:19640478,20824209
x1,95:21027660,20824209
k1,95:21285349,20824209:257689
x1,95:22199213,20824209
x1,95:22545098,20824209
k1,95:22802788,20824209:257690
x1,95:24004285,20824209
k1,95:24261974,20824209:257689
x1,95:25172198,20824209
k1,95:25429887,20824209:257689
x1,95:25721158,20824209
x1,95:26085248,20824209
x1,95:27051905,20824209
k1,95:27309595,20824209:257690
x1,95:29388547,20824209
k1,95:29646236,20824209:257689
x1,95:31614142,20824209
k1,95:31614142,20824209:0
)
(1,96:9979166,21610641:21634976,455111,127431
x1,96:10889390,21610641
k1,95:11134945,21610641:245555
x1,95:11426216,21610641
x1,95:11790306,21610641
x1,95:12756963,21610641
k1,95:13002518,21610641:245555
x1,95:13548653,21610641
x1,95:14549900,21610641
k1,95:14795455,21610641:245555
x1,95:15487226,21610641
k1,95:15732781,21610641:245555
x1,95:16679415,21610641
k1,95:16924970,21610641:245555
x1,95:18235692,21610641
k1,95:18481247,21610641:245555
x1,95:19063791,21610641
k1,95:19309346,21610641:245555
x1,95:19673436,21610641
x1,95:19982912,21610641
k1,95:20228466,21610641:245554
x1,95:20774601,21610641
k1,95:21020156,21610641:245555
x1,95:21930380,21610641
k1,95:22175935,21610641:245555
x1,95:23595886,21610641
k1,95:23841441,21610641:245555
x1,95:25224982,21610641
x1,95:26155232,21610641
k1,95:26400787,21610641:245555
x1,95:27185401,21610641
k1,95:27430956,21610641:245555
x1,95:28341180,21610641
k1,95:28586735,21610641:245555
x1,95:29096461,21610641
x1,95:29751823,21610641
x1,95:31614142,21610641
k1,95:31614142,21610641:0
)
(1,96:9979166,22397073:21634976,533465,127431
x1,96:10561710,22397073
g1,95:10780163,22397073
x1,95:11253479,22397073
x1,95:12165524,22397073
g1,95:12383977,22397073
x1,95:13368840,22397073
x1,95:14242656,22397073
g1,95:14461109,22397073
x1,95:15007244,22397073
x1,95:16008491,22397073
g1,95:16226944,22397073
x1,95:17209986,22397073
x1,95:17757940,22397073
x1,95:18085621,22397073
x1,95:19214300,22397073
g1,95:19432753,22397073
x1,95:20017117,22397073
g1,95:20235570,22397073
x1,95:21839385,22397073
g1,95:22057838,22397073
x1,95:22678611,22397073
x1,95:23006292,22397073
x1,95:24124045,22397073
x1,95:25179906,22397073
(1,95:25179906,22397073:294003,533465,0
$1,95:25179906,22397073
(1,95:25179906,22159248:294003,295640,0
x1,95:25441141,22159248
)
$1,95:25473909,22397073
)
k1,96:31614142,22397073:6140233
g1,96:31614142,22397073
)
(1,97:9979166,23190443:21634976,455111,127431
(1,96:9979166,23190443:0,291271,0
g1,96:9979166,23190443
g1,96:9192734,23190443
g1,96:8865054,23190443
(1,96:8865054,23190443:786432,291271,0
k1,96:9651486,23190443:786432
(1,96:9651486,23190443:0,291271,0
k1,96:9274656,23190443:-376830
x1,96:9651486,23190443
)
)
g1,96:9979166,23190443
)
x1,96:10652732,23190443
x1,96:10889389,23190443
k1,96:11196725,23190443:307336
x1,96:12146999,23190443
x1,96:12602110,23190443
k1,96:12909446,23190443:307336
x1,96:13819670,23190443
k1,96:14127006,23190443:307336
x1,96:15219276,23190443
x1,96:17351021,23190443
k1,96:17658357,23190443:307336
x1,96:18186288,23190443
k1,96:18493624,23190443:307336
x1,96:19494871,23190443
x1,96:21444571,23190443
x1,96:22718886,23190443
k1,96:23026222,23190443:307336
x1,96:25738692,23190443
k1,96:26046028,23190443:307336
x1,96:27101889,23190443
k1,96:27409225,23190443:307336
x1,96:30396582,23190443
k1,96:30703918,23190443:307336
x1,96:31614142,23190443
k1,96:31614142,23190443:0
)
(1,97:9979166,23976875:21634976,491520,163840
x1,97:11540734,23976875
g1,96:11775205,23976875
x1,96:13133249,23976875
g1,96:13405495,23976875
x1,96:14461356,23976875
g1,96:14679809,23976875
x1,96:15166957,23976875
x1,96:17520047,23976875
g1,96:17754518,23976875
x1,96:19010616,23976875
g1,96:19278312,23976875
x1,96:19806243,23976875
g1,96:20024696,23976875
x1,96:20716467,23976875
g1,96:20934920,23976875
x1,96:24144372,23976875
k1,97:31614142,23976875:7469770
g1,97:31614142,23976875
)
(1,98:9979166,24770246:21634976,455111,127431
(1,97:9979166,24770246:0,291271,0
g1,97:9979166,24770246
g1,97:9192734,24770246
g1,97:8865054,24770246
(1,97:8865054,24770246:786432,291271,0
k1,97:9651486,24770246:786432
(1,97:9651486,24770246:0,291271,0
k1,97:9274656,24770246:-376830
x1,97:9651486,24770246
)
)
g1,97:9979166,24770246
)
x1,97:10652732,24770246
x1,97:10889389,24770246
k1,97:11147970,24770246:258581
x1,97:12313057,24770246
x1,97:13552782,24770246
k1,97:13811363,24770246:258581
x1,97:15271361,24770246
k1,97:15529942,24770246:258581
x1,97:16988120,24770246
k1,97:17246701,24770246:258581
x1,97:17756427,24770246
x1,97:18411789,24770246
x1,97:20274108,24770246
k1,97:20532689,24770246:258581
x1,97:21224460,24770246
k1,97:21483041,24770246:258581
x1,97:22540721,24770246
k1,97:22799302,24770246:258581
x1,97:25136757,24770246
k1,97:25395338,24770246:258581
x1,97:26669652,24770246
k1,97:26928233,24770246:258581
x1,97:27474368,24770246
x1,97:28404617,24770246
x1,97:29059978,24770246
x1,97:29296636,24770246
k1,97:29555217,24770246:258581
x1,97:29846488,24770246
x1,97:30776737,24770246
x1,97:31395689,24770246
x1,97:31614142,24770246
k1,98:31614142,24770246:0
)
(1,98:9979166,25556678:21634976,455111,127431
x1,98:10781983,25556678
x1,98:11222531,25556678
x1,98:12209213,25556678
g1,97:12427666,25556678
x1,97:13155846,25556678
x1,97:14067890,25556678
g1,97:14286343,25556678
x1,97:14832478,25556678
x1,97:15762727,25556678
x1,97:16636543,25556678
g1,97:16854996,25556678
x1,97:17717888,25556678
x1,97:18810157,25556678
g1,97:19028610,25556678
x1,97:19720381,25556678
x1,97:20850880,25556678
x1,97:21142151,25556678
x1,97:22385516,25556678
k1,98:31614142,25556678:9228626
g1,98:31614142,25556678
)
(1,101:8865054,26888213:22749088,455111,127431
x1,101:9338370,26888213
x1,100:9611437,26888213
k1,100:9796082,26888213:184645
x1,100:10706306,26888213
k1,100:10890950,26888213:184644
x1,100:11255040,26888213
x1,100:12077882,26888213
k1,100:12262527,26888213:184645
x1,100:12790458,26888213
k1,100:12975103,26888213:184645
x1,100:13923557,26888213
k1,100:14108202,26888213:184645
x1,100:15145859,26888213
x1,100:17239373,26888213
k1,100:17424017,26888213:184644
x1,100:17897333,26888213
x1,100:18170399,26888213
k1,100:18355044,26888213:184645
x1,100:19230679,26888213
k1,100:19415324,26888213:184645
x1,100:20325548,26888213
k1,100:20510193,26888213:184645
x1,100:21644332,26888213
k1,100:21828976,26888213:184644
x1,100:22302292,26888213
x1,100:23214337,26888213
k1,100:23398982,26888213:184645
x1,100:23981526,26888213
k1,100:24166171,26888213:184645
x1,100:25992079,26888213
x1,100:26228737,26888213
k1,100:26413382,26888213:184645
x1,100:26741063,26888213
k1,100:26925707,26888213:184644
x1,100:29183063,26888213
k1,100:29367708,26888213:184645
x1,100:31614142,26888213
k1,100:31614142,26888213:0
)
(1,101:8865054,27674645:22749088,491520,163840
x1,101:9392985,27674645
k1,100:9601142,27674645:208157
x1,100:11061140,27674645
k1,100:11269297,27674645:208157
x1,100:12727475,27674645
k1,100:12935632,27674645:208157
x1,100:14541266,27674645
x1,100:15287650,27674645
x1,100:16416327,27674645
x1,100:17255554,27674645
k1,100:17463711,27674645:208157
x1,100:18728923,27674645
k1,100:18937070,27674645:208147
x1,100:19774475,27674645
x1,100:22108289,27674645
k1,100:22316446,27674645:208157
x1,100:24373554,27674645
k1,100:24581710,27674645:208156
x1,100:26647919,27674645
k1,100:26856066,27674645:208147
x1,100:27038111,27674645
(1,100:27038111,27674645:327681,422343,0
x1,100:27365792,27674645
)
x1,100:27729882,27674645
k1,100:27938039,27674645:208157
x1,100:30204498,27674645
k1,100:30412645,27674645:208147
x1,100:30594690,27674645
(1,100:30594690,27674645:655362,422343,0
x1,100:31250052,27674645
)
x1,100:31614142,27674645
k1,100:31614142,27674645:0
)
(1,101:8865054,28461077:22749088,491520,163840
x1,101:9920915,28461077
g1,100:10139368,28461077
x1,100:10594479,28461077
x1,100:11859691,28461077
g1,100:12078144,28461077
x1,100:12260189,28461077
(1,100:12260189,28461077:655362,422343,0
x1,100:12915551,28461077
)
x1,100:13279641,28461077
k1,101:31614141,28461077:18334500
g1,101:31614141,28461077
)
(1,103:8865054,30592922:22749088,546132,0
(1,103:8865054,30592922:1327104,506811,0
g1,103:8865054,30592922
x1,103:9307422,30592922
g1,103:10192158,30592922
)
x1,103:13170860,30592922
g1,103:13465772,30592922
x1,103:14379635,30592922
x1,103:15576578,30592922
k1,103:31614142,30592922:16037564
g1,103:31614142,30592922
)
(1,115:8865054,32200478:22749088,455111,127431
x1,115:11036847,32200478
k1,105:11244058,32200478:207211
x1,105:12536576,32200478
x1,105:12900666,32200478
x1,105:13246551,32200478
x1,105:13849120,32200478
k1,105:14056331,32200478:207211
x1,105:15368875,32200478
x1,105:16388326,32200478
k1,105:16595537,32200478:207211
x1,105:17036085,32200478
k1,105:17243296,32200478:207211
x1,105:17935067,32200478
k1,105:18142278,32200478:207211
x1,105:18870458,32200478
x1,105:19234548,32200478
x1,105:19837117,32200478
x1,105:20783751,32200478
x1,105:21020409,32200478
k1,105:21227620,32200478:207211
x1,105:22540164,32200478
x1,105:23559615,32200478
k1,105:23766826,32200478:207211
x1,105:24551440,32200478
k1,105:24758651,32200478:207211
x1,105:25304786,32200478
x1,105:25832716,32200478
x1,105:26269624,32200478
x1,105:27107030,32200478
x1,105:27980846,32200478
k1,105:28188057,32200478:207211
x1,105:28879828,32200478
x1,105:29608008,32200478
x1,105:30226960,32200478
x1,105:31614142,32200478
k1,105:31614142,32200478:0
)
(1,115:8865054,32986910:22749088,455111,127431
x1,115:9411189,32986910
k1,105:9566004,32986910:154815
x1,105:10803910,32986910
x1,105:11131591,32986910
k1,105:11286405,32986910:154814
x1,105:11832540,32986910
x1,105:12178426,32986910
x1,105:13257949,32986910
k1,105:13412764,32986910:154815
x1,105:14104535,32986910
x1,105:15782989,32986910
k1,105:15937803,32986910:154814
x1,105:16851667,32986910
x1,105:17197552,32986910
k1,105:17352367,32986910:154815
x1,105:17938551,32986910
k1,105:18093366,32986910:154815
x1,105:18639501,32986910
x1,105:19167431,32986910
x1,105:19604339,32986910
x1,105:20441745,32986910
x1,105:21315561,32986910
k1,105:21470375,32986910:154814
x1,105:22018329,32986910
x1,105:23349077,32986910
x1,105:24004439,32986910
k1,105:24159254,32986910:154815
x1,105:24887434,32986910
x1,105:25834067,32986910
k1,105:25988881,32986910:154814
x1,105:26609654,32986910
x1,105:26937335,32986910
x1,105:28055088,32986910
x1,105:29110949,32986910
k1,105:29265764,32986910:154815
x1,105:30139580,32986910
x1,105:30430851,32986910
x1,105:31614142,32986910
k1,105:31614142,32986910:0
)
(1,115:8865054,33773342:22749088,455111,127431
x1,115:10286824,33773342
x1,115:11342685,33773342
k1,105:11551775,33773342:209090
x1,105:12571225,33773342
k1,105:12780316,33773342:209091
x1,105:14273083,33773342
k1,105:14482173,33773342:209090
x1,105:15794714,33773342
x1,105:17400349,33773342
k1,105:17609439,33773342:209090
x1,105:18155574,33773342
x1,105:19156821,33773342
k1,105:19365912,33773342:209091
x1,105:20791322,33773342
x1,105:22216732,33773342
k1,105:22425822,33773342:209090
x1,105:23408864,33773342
k1,105:23617955,33773342:209091
x1,105:23982045,33773342
x1,105:24291521,33773342
k1,105:24500611,33773342:209090
x1,105:25447245,33773342
x1,105:25811335,33773342
x1,105:26377494,33773342
x1,105:28363604,33773342
k1,105:28572694,33773342:209090
x1,105:28936784,33773342
x1,105:29264465,33773342
k1,105:29473556,33773342:209091
x1,105:29801237,33773342
k1,105:30010327,33773342:209090
x1,105:30738507,33773342
x1,105:31614142,33773342
k1,105:31614142,33773342:0
)
(1,115:8865054,34559774:22749088,455111,127431
x1,115:10288644,34559774
k1,105:10557133,34559774:268489
x1,105:11576584,34559774
k1,105:11845072,34559774:268488
x1,105:12427616,34559774
k1,105:12696105,34559774:268489
x1,105:13606329,34559774
k1,105:13874817,34559774:268488
x1,105:15373760,34559774
k1,105:15654264,34559774:280504
x1,105:16190200,34559774
k1,105:16470704,34559774:280504
x1,105:17006640,34559774
x1,105:18212495,34559774
x1,105:19384855,34559774
x1,105:19887295,34559774
x1,105:20806250,34559774
k1,105:21074738,34559774:268488
x1,105:21620873,34559774
k1,105:21889362,34559774:268489
x1,105:23345721,34559774
x1,105:26735397,34559774
k1,105:27003885,34559774:268488
x1,105:28977249,34559774
k1,105:29245738,34559774:268489
x1,105:29937509,34559774
x1,105:30885963,34559774
x1,105:31213644,34559774
x1,105:31395689,34559774
x1,105:31614142,34559774
k1,115:31614142,34559774:0
)
(1,115:8865054,35346206:22749088,455111,127431
x1,115:10285004,35346206
k1,105:10544937,35346206:259933
x1,105:11382342,35346206
x1,105:11728227,35346206
x1,105:13534111,35346206
k1,105:13794044,35346206:259933
x1,105:14669679,35346206
k1,105:14929612,35346206:259933
x1,105:15841656,35346206
x1,105:17501904,35346206
k1,105:17761837,35346206:259933
x1,105:18781288,35346206
k1,105:19041221,35346206:259933
x1,105:19623765,35346206
k1,105:19883698,35346206:259933
x1,105:21232650,35346206
k1,105:21492583,35346206:259933
x1,105:22533880,35346206
k1,105:22793813,35346206:259933
x1,105:23157903,35346206
x1,105:23724062,35346206
x1,105:24508676,35346206
x1,105:26329124,35346206
k1,105:26589057,35346206:259933
x1,105:27171601,35346206
k1,105:27431534,35346206:259933
x1,105:28341758,35346206
k1,105:28601691,35346206:259933
x1,105:29238848,35346206
x1,105:29602938,35346206
x1,105:30826278,35346206
k1,105:31086211,35346206:259933
x1,105:31614142,35346206
k1,105:31614142,35346206:0
)
(1,115:8865054,36132638:22749088,455111,127431
x1,115:10288644,36132638
k1,105:10452396,36132638:163752
x1,105:11071348,36132638
x1,105:11726709,36132638
x1,105:12948230,36132638
x1,105:13075661,36132638
k1,105:13239414,36132638:163753
x1,105:14395398,36132638
k1,106:14559150,36132638:163752
x1,106:15141694,36132638
k1,106:15305446,36132638:163752
x1,106:16215670,36132638
k1,106:16379423,36132638:163753
x1,106:17107603,36132638
x1,106:17471693,36132638
x1,106:18074262,36132638
x1,106:19603438,36132638
k1,106:19767190,36132638:163752
x1,106:20295121,36132638
k1,106:20458873,36132638:163752
x1,106:21369097,36132638
k1,106:21532850,36132638:163753
x1,106:22772575,36132638
x1,106:23577212,36132638
k1,106:23740964,36132638:163752
x1,106:24906051,36132638
x1,106:25270141,36132638
x1,106:25616026,36132638
x1,106:26218595,36132638
k1,106:26382347,36132638:163752
x1,106:27694891,36132638
x1,106:28714342,36132638
k1,106:28878095,36132638:163753
x1,106:29424230,36132638
k1,106:29587982,36132638:163752
x1,106:29933868,36132638
x1,106:30481823,36132638
x1,106:30663868,36132638
x1,106:31614142,36132638
k1,106:31614142,36132638:0
)
(1,115:8865054,36919070:22749088,455111,127431
x1,115:9556825,36919070
x1,115:11417324,36919070
k1,106:11687241,36919070:269917
x1,106:12237015,36919070
x1,106:12582901,36919070
x1,106:13622376,36919070
k1,106:13892293,36919070:269917
x1,106:14438428,36919070
x1,106:14784314,36919070
x1,106:15863837,36919070
k1,106:16133754,36919070:269917
x1,106:16971159,36919070
x1,106:17317044,36919070
x1,106:19122928,36919070
k1,106:19392845,36919070:269917
x1,106:20084616,36919070
x1,106:20412297,36919070
x1,106:20685363,36919070
k1,106:20955281,36919070:269918
x1,106:21319371,36919070
x1,106:22284208,36919070
k1,106:22554125,36919070:269917
x1,106:23502579,36919070
x1,106:23866669,36919070
x1,106:25126419,36919070
k1,106:25396336,36919070:269917
x1,106:25760426,36919070
x1,106:26088107,36919070
k1,106:26358024,36919070:269917
x1,106:26905978,36919070
x1,106:28331387,36919070
x1,106:29665774,36919070
k1,106:29935691,36919070:269917
x1,106:31614142,36919070
k1,106:31614142,36919070:0
)
(1,115:8865054,37705502:22749088,455111,127431
x1,115:9702459,37705502
x1,115:10048344,37705502
x1,115:11854228,37705502
k1,106:12109378,37705502:255150
x1,106:13092420,37705502
k1,106:13347571,37705502:255151
x1,106:13711661,37705502
x1,106:14021137,37705502
k1,106:14276287,37705502:255150
x1,106:16444443,37705502
k1,106:16699594,37705502:255151
x1,106:17759094,37705502
x1,106:18199642,37705502
x1,106:19219093,37705502
k1,106:19474243,37705502:255150
x1,106:20020378,37705502
x1,106:20584717,37705502
k1,106:20839868,37705502:255151
x1,106:22298046,37705502
k1,106:22553196,37705502:255150
x1,106:23973147,37705502
k1,106:24228298,37705502:255151
x1,106:25102113,37705502
x1,106:25393384,37705502
x1,106:27219293,37705502
k1,106:27474443,37705502:255150
x1,106:30008507,37705502
x1,106:31614142,37705502
k1,106:31614142,37705502:0
)
(1,115:8865054,38491934:22749088,533465,127431
x1,115:10321413,38491934
x1,115:10649094,38491934
x1,115:11471937,38491934
k1,106:11702958,38491934:231021
x1,106:12148968,38491934
x1,106:14499167,38491934
x1,106:16104802,38491934
k1,106:16335822,38491934:231020
x1,106:17792181,38491934
x1,106:18119862,38491934
x1,106:18942705,38491934
k1,106:19173726,38491934:231021
x1,106:20229587,38491934
k1,106:20460608,38491934:231021
x1,106:22505881,38491934
x1,106:24111516,38491934
k1,106:24342536,38491934:231020
x1,106:25798895,38491934
x1,106:26126576,38491934
x1,106:26949419,38491934
(1,106:26949419,38491934:294003,533465,0
$1,106:26949419,38491934
(1,106:26949419,38254109:294003,295640,0
x1,106:27210654,38254109
)
$1,106:27243422,38491934
)
k1,106:27474443,38491934:231021
x1,106:30008507,38491934
x1,106:31614142,38491934
k1,106:31614142,38491934:0
)
(1,115:8865054,39278366:22749088,455111,127431
x1,115:10321413,39278366
x1,115:10649094,39278366
x1,115:11289892,39278366
k1,106:11589542,39278366:299650
x1,106:12572584,39278366
k1,106:12872234,39278366:299650
x1,106:13236324,39278366
x1,106:13545800,39278366
k1,106:13845450,39278366:299650
x1,106:14666473,39278366
x1,106:15833380,39278366
k1,106:16133030,39278366:299650
x1,106:17192530,39278366
x1,106:17633078,39278366
x1,106:18652529,39278366
k1,106:18952179,39278366:299650
x1,106:19498314,39278366
x1,106:20062653,39278366
k1,106:20362303,39278366:299650
x1,106:22876342,39278366
x1,106:24481977,39278366
k1,106:24781627,39278366:299650
x1,106:26095991,39278366
x1,106:26969807,39278366
k1,106:27269457,39278366:299650
x1,106:28106862,39278366
x1,106:28452747,39278366
x1,106:30258631,39278366
k1,106:30558281,39278366:299650
x1,106:31614142,39278366
k1,106:31614142,39278366:0
)
(1,115:8865054,40064798:22749088,455111,127431
x1,115:9813508,40064798
x1,115:11051414,40064798
k1,106:11272129,40064798:220715
x1,106:12586493,40064798
x1,106:13460309,40064798
k1,106:13681024,40064798:220715
x1,106:14518429,40064798
x1,106:14864314,40064798
x1,106:16852243,40064798
k1,106:17072958,40064798:220715
x1,106:18201635,40064798
k1,106:18422350,40064798:220715
x1,106:18786440,40064798
x1,106:19460006,40064798
x1,106:19751277,40064798
x1,106:20370230,40064798
k1,106:20590945,40064798:220715
x1,106:21118876,40064798
k1,106:21339590,40064798:220714
x1,106:22288044,40064798
x1,106:23525950,40064798
k1,106:23746665,40064798:220715
x1,106:25061029,40064798
x1,106:25934845,40064798
k1,106:26155560,40064798:220715
x1,106:26992965,40064798
x1,106:27338850,40064798
x1,106:29326779,40064798
k1,106:29547494,40064798:220715
x1,106:30461358,40064798
x1,106:30807243,40064798
k1,106:31027958,40064798:220715
x1,106:31614142,40064798
k1,106:31614142,40064798:0
)
(1,115:8865054,40851230:22749088,491520,163840
x1,115:9274655,40851230
x1,115:9602336,40851230
x1,115:10421538,40851230
x1,115:10858446,40851230
x1,115:11186127,40851230
k1,106:11422704,40851230:236577
x1,106:12442155,40851230
x1,106:12882703,40851230
x1,106:13665497,40851230
x1,106:13938563,40851230
k1,106:14175140,40851230:236577
x1,106:15616935,40851230
x1,106:16490751,40851230
k1,106:16727328,40851230:236577
x1,106:16909373,40851230
(1,106:16909373,40851230:327681,422343,0
x1,106:17237054,40851230
)
x1,106:17601144,40851230
k1,106:17837721,40851230:236577
x1,106:18713356,40851230
k1,106:18949933,40851230:236577
x1,106:20151430,40851230
k1,106:20388007,40851230:236577
x1,106:21644117,40851230
k1,106:21880693,40851230:236576
x1,106:22756328,40851230
k1,106:22992905,40851230:236577
x1,106:24216246,40851230
k1,106:24452823,40851230:236577
x1,106:25035367,40851230
k1,106:25271944,40851230:236577
x1,106:26254986,40851230
x1,106:28117304,40851230
k1,106:28353881,40851230:236577
x1,106:29045652,40851230
k1,106:29282229,40851230:236577
x1,106:30592951,40851230
k1,106:30829528,40851230:236577
x1,106:31614142,40851230
k1,106:31614142,40851230:0
)
(1,115:8865054,41637662:22749088,455111,127431
x1,115:10250416,41637662
x1,115:11124232,41637662
k1,106:11375029,41637662:250797
x1,106:12831389,41637662
k1,106:13082186,41637662:250797
x1,106:14138047,41637662
k1,106:14388844,41637662:250797
x1,106:15612185,41637662
k1,106:15862981,41637662:250796
x1,106:16445525,41637662
k1,106:16696322,41637662:250797
x1,106:17752183,41637662
x1,106:18116273,41637662
x1,106:19226747,41637662
k1,106:19477544,41637662:250797
x1,106:20533405,41637662
k1,106:20784202,41637662:250797
x1,106:21148292,41637662
x1,106:21512382,41637662
x1,106:22950537,41637662
k1,106:23201334,41637662:250797
x1,106:24056945,41637662
x1,106:24603080,41637662
x1,106:25731759,41637662
x1,106:26769416,41637662
x1,106:26896847,41637662
k1,106:27147644,41637662:250797
x1,106:28412856,41637662
k1,106:28663620,41637662:250764
x1,106:29284393,41637662
x1,106:29612074,41637662
x1,106:31035664,41637662
k1,106:31286461,41637662:250797
x1,106:31614142,41637662
k1,106:31614142,41637662:0
)
(1,95:8865054,42887298:22749088,504627,216271
g1,95:9520415,42887298
(1,95:9520415,42887298:0,503968,0
k1,95:8914211,42887298:-606204
(1,95:8914211,42887298:606204,503968,0
k1,95:9045284,42887298:131073
(1,95:9045284,42887298:273063,503968,0
$1,95:9045284,42887298
(1,95:9045284,42636735:273063,253405,0
x1,95:9285579,42636735
)
$1,95:9318347,42887298
)
g1,95:9520415,42887298
)
)
(1,95:9520415,42887298:0,504627,0
r1,95:9520415,42887298:0,504627,0
)
(1,95:9520415,42887298:0,0,0
(1,95:9520415,42166402:0,0,0
)
)
x1,95:11073425,42887298
g1,95:11275493,42887298
x1,95:13835475,42887298
x1,95:15640616,42887298
g1,95:15842684,42887298
x1,95:16785668,42887298
g1,95:16987736,42887298
x1,95:17324516,42887298
x1,95:17611006,42887298
g1,95:17813074,42887298
x1,95:19227777,42887298
g1,95:19429845,42887298
x1,95:21214779,42887298
r1,95:21214779,42887298:0,216271,216271
k1,95:31614142,42887298:10399363
g1,95:31614142,42887298
)
(1,106:8865054,43608196:22749088,504627,216271
k1,106:9520415,43608196:655361
(1,106:9520415,43608196:0,503968,0
k1,106:8914211,43608196:-606204
(1,106:8914211,43608196:606204,503968,0
k1,106:9045284,43608196:131073
(1,106:9045284,43608196:273063,503968,0
$1,106:9045284,43608196
(1,106:9045284,43357633:273063,253405,0
x1,106:9285579,43357633
)
$1,106:9318347,43608196
)
g1,106:9520415,43608196
)
)
(1,106:9520415,43608196:0,504627,0
r1,106:9520415,43608196:0,504627,0
)
(1,106:9520415,43608196:0,0,0
(1,106:9520415,42887300:0,0,0
)
)
x1,106:10143366,43608196
x1,106:10362500,43608196
k1,106:10523403,43608196:160903
x1,106:11722156,43608196
k1,106:11883059,43608196:160903
x1,106:12725236,43608196
k1,106:12886139,43608196:160903
x1,106:14539545,43608196
k1,106:14700448,43608196:160903
x1,106:15239296,43608196
k1,106:15400199,43608196:160903
x1,106:15703301,43608196
k1,106:15864204,43608196:160903
x1,106:17246821,43608196
x1,106:17465728,43608196
k1,106:17626631,43608196:160903
x1,106:18759577,43608196
x1,106:19332330,43608196
k1,106:19493232,43608196:160902
x1,106:19661622,43608196
(1,106:19661622,43608196:606204,380108,0
x1,106:20267826,43608196
)
x1,106:20436216,43608196
k1,106:20597119,43608196:160903
x1,106:21322561,43608196
k1,106:21483464,43608196:160903
x1,106:22123346,43608196
k1,106:22284249,43608196:160903
x1,106:22991487,43608196
x1,106:24507224,43608196
k1,106:24668127,43608196:160903
x1,106:25801073,43608196
x1,106:26373826,43608196
k1,106:26534729,43608196:160903
x1,106:27174611,43608196
k1,106:27335514,43608196:160903
x1,106:28686456,43608196
k1,106:28847359,43608196:160903
x1,106:31614142,43608196
r1,106:31614142,43608196:0,216271,216271
k1,106:31614142,43608196:0
k1,106:31614142,43608196:0
)
]
(1,115:8865054,45574276:22749088,0,0
h1,115:8865054,45574276:22749088,0,0
)
]
]
]
!36166
}3
!10
{4
[1,115:4736286,45574276:26877856,40837990,0
[1,115:4736286,4736286:0,0,0
(1,115:4736286,5719081:0,0,0
k1,115:4736286,5719081:-4062987
)
]
[1,115:4736286,45574276:26877856,40837990,0
[1,115:8865054,45574276:22749088,39789414,0
[1,115:8865054,6571294:22749088,786432,0
(1,115:8865054,6571294:22749088,409600,0
(1,115:8865054,6571294:22749088,409600,0
(1,115:8865054,6571294:0,380108,0
x1,115:9168156,6571294
k1,115:8865054,6571294:-303102
)
g1,115:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,115:31614142,6571294:16675097
)
)
]
[1,115:8865054,43608196:22749088,35988326,0
(1,115:8865054,8275230:22749088,491520,163840
x1,115:10070190,8275230
x1,115:11674005,8275230
k1,106:11868201,8275230:194196
x1,106:12669199,8275230
k1,106:12863394,8275230:194195
x1,106:14470849,8275230
k1,106:14665045,8275230:194196
x1,106:15192976,8275230
k1,106:15387171,8275230:194195
x1,106:16297395,8275230
k1,106:16491591,8275230:194196
x1,106:17765906,8275230
k1,106:17960101,8275230:194195
x1,106:19238054,8275230
k1,106:19432250,8275230:194196
x1,106:21036065,8275230
k1,106:21230260,8275230:194195
x1,106:21594350,8275230
x1,106:22160509,8275230
x1,106:22945123,8275230
x1,106:24765571,8275230
k1,106:24959767,8275230:194196
x1,106:26015628,8275230
k1,106:26209823,8275230:194195
x1,106:27120047,8275230
x1,106:27447728,8275230
x1,106:28250545,8275230
x1,106:28432590,8275230
x1,106:29233587,8275230
k1,106:29427783,8275230:194196
x1,106:30703918,8275230
x1,106:31031599,8275230
x1,106:31614142,8275230
k1,115:31614142,8275230:0
)
(1,115:8865054,9061662:22749088,455111,127431
x1,115:9960962,9061662
g1,106:10179415,9061662
x1,106:10871186,9061662
g1,106:11089639,9061662
x1,106:11999863,9061662
g1,106:12218316,9061662
x1,106:13822131,9061662
g1,106:14040584,9061662
x1,106:14659536,9061662
x1,106:15314897,9061662
x1,106:16536418,9061662
x1,106:16663849,9061662
k1,107:31614142,9061662:14950293
g1,115:31614142,9061662
)
(1,115:8865054,9848094:22749088,455111,127431
x1,115:9695172,9848094
x1,107:11129218,9848094
x1,107:11506048,9848094
k1,107:11837846,9848094:331798
x1,107:13020674,9848094
x1,107:13527300,9848094
x1,107:14427505,9848094
x1,107:14751998,9848094
k1,107:15083797,9848094:331799
x1,107:16755955,9848094
x1,107:17760835,9848094
k1,107:18092633,9848094:331798
x1,107:19296394,9848094
k1,107:19628193,9848094:331799
x1,107:20427909,9848094
k1,107:20759707,9848094:331798
x1,107:21157472,9848094
x1,107:22001698,9848094
x1,107:22786759,9848094
x1,107:23565540,9848094
k1,107:23897338,9848094:331798
x1,107:25026015,9848094
k1,107:25314537,9848094:288522
x1,107:26734488,9848094
k1,107:27023009,9848094:288521
x1,107:28188096,9848094
k1,107:28476617,9848094:288521
x1,107:29004548,9848094
k1,107:29293069,9848094:288521
x1,107:29702670,9848094
x1,107:30030351,9848094
x1,107:30849553,9848094
x1,107:31286461,9848094
x1,107:31614142,9848094
k1,107:31614142,9848094:0
)
(1,115:8865054,10634526:22749088,455111,127431
x1,115:9884505,10634526
x1,115:10325053,10634526
x1,115:11107847,10634526
x1,115:11380913,10634526
k1,107:11584108,10634526:203195
x1,107:13025903,10634526
x1,107:13899719,10634526
k1,107:14102915,10634526:203196
x1,107:14543463,10634526
k1,107:14746658,10634526:203195
x1,107:15329202,10634526
k1,107:15532398,10634526:203196
x1,107:16371623,10634526
x1,107:17245438,10634526
k1,107:17448633,10634526:203195
x1,107:18397087,10634526
x1,107:19634993,10634526
k1,107:19838188,10634526:203195
x1,107:20458961,10634526
x1,107:20786642,10634526
x1,107:21605842,10634526
x1,107:22993024,10634526
k1,107:23196220,10634526:203196
x1,107:24252081,10634526
k1,107:24455276,10634526:203195
x1,107:25769640,10634526
k1,107:25972836,10634526:203196
x1,107:27247151,10634526
k1,107:27450346,10634526:203195
x1,107:27814436,10634526
x1,107:28706457,10634526
x1,107:29201618,10634526
k1,107:29404814,10634526:203196
x1,107:29950949,10634526
k1,107:30154144,10634526:203195
x1,107:31614142,10634526
k1,107:31614142,10634526:0
)
(1,115:8865054,11420958:22749088,455111,127431
x1,115:9813508,11420958
x1,115:11051414,11420958
k1,107:11205136,11420958:153722
x1,107:11825909,11420958
x1,107:12153590,11420958
x1,107:12972790,11420958
x1,107:14359972,11420958
k1,107:14513694,11420958:153722
x1,107:15427558,11420958
x1,107:15773443,11420958
k1,107:15927164,11420958:153721
x1,107:17128661,11420958
k1,107:17282383,11420958:153722
x1,107:18886198,11420958
x1,107:19213879,11420958
k1,107:19367601,11420958:153722
x1,107:20641916,11420958
k1,107:20795638,11420958:153722
x1,107:21159728,11420958
x1,107:22051749,11420958
x1,107:22546910,11420958
k1,107:22700632,11420958:153722
x1,107:23246767,11420958
k1,107:23400488,11420958:153721
x1,107:24310712,11420958
k1,107:24464434,11420958:153722
x1,107:25558524,11420958
x1,107:25740569,11420958
x1,107:26614385,11420958
k1,107:26768107,11420958:153722
x1,107:28224466,11420958
x1,107:31614142,11420958
k1,107:31614142,11420958:0
)
(1,115:8865054,12207390:22749088,491520,163840
x1,115:10397870,12207390
k1,107:10694662,12207390:296792
x1,107:11714113,12207390
k1,107:12010904,12207390:296791
x1,107:12374994,12207390
x1,107:12684470,12207390
k1,107:12981262,12207390:296792
x1,107:14583258,12207390
x1,107:15256824,12207390
k1,107:15553615,12207390:296791
x1,107:16136159,12207390
k1,107:16432951,12207390:296792
x1,107:17343175,12207390
k1,107:17639967,12207390:296792
x1,107:19063557,12207390
k1,107:19360348,12207390:296791
x1,107:20674712,12207390
k1,107:20971504,12207390:296792
x1,107:21990955,12207390
x1,107:22318636,12207390
x1,107:22846565,12207390
k1,107:23143357,12207390:296792
x1,107:24417671,12207390
k1,107:24714462,12207390:296791
x1,107:25042143,12207390
k1,107:25338935,12207390:296792
x1,107:26576841,12207390
k1,107:26873632,12207390:296791
x1,107:28186176,12207390
x1,107:28513857,12207390
x1,107:29242037,12207390
x1,107:29678945,12207390
x1,107:30006626,12207390
k1,107:30303418,12207390:296792
x1,107:31614142,12207390
k1,107:31614142,12207390:0
)
(1,115:8865054,12993822:22749088,455111,127431
x1,115:9484006,12993822
x1,115:9848096,12993822
x1,115:10175777,12993822
x1,115:11783231,12993822
x1,115:11910662,12993822
k1,107:12152280,12993822:241618
x1,107:13426595,12993822
k1,107:13668213,12993822:241618
x1,107:14032303,12993822
x1,107:14924324,12993822
x1,107:15419485,12993822
k1,107:15661103,12993822:241618
x1,107:16862600,12993822
k1,107:17104218,12993822:241618
x1,107:17979853,12993822
k1,107:18221471,12993822:241618
x1,107:19006085,12993822
k1,107:19247703,12993822:241618
x1,107:20778701,12993822
k1,107:21020320,12993822:241619
x1,107:22351069,12993822
k1,107:22592687,12993822:241618
x1,107:23502910,12993822
x1,107:23848795,12993822
k1,107:24090413,12993822:241618
x1,107:25585001,12993822
k1,107:25826619,12993822:241618
x1,107:26372754,12993822
k1,107:26614372,12993822:241618
x1,107:27524596,12993822
k1,107:27766214,12993822:241618
x1,107:28860304,12993822
x1,107:29042349,12993822
x1,107:29916165,12993822
k1,107:30157783,12993822:241618
x1,107:31614142,12993822
k1,115:31614142,12993822:0
)
(1,115:8865054,13780254:22749088,455111,127431
x1,115:12254730,13780254
k1,107:12535838,13780254:281108
x1,107:14068654,13780254
k1,107:14349762,13780254:281108
x1,107:15369213,13780254
k1,107:15650321,13780254:281108
x1,107:16014411,13780254
x1,107:16323887,13780254
k1,107:16604995,13780254:281108
x1,107:18206991,13780254
x1,107:18880557,13780254
k1,107:19161665,13780254:281108
x1,107:19744209,13780254
k1,107:20025317,13780254:281108
x1,107:20935541,13780254
k1,107:21216650,13780254:281109
x1,107:22640240,13780254
k1,107:22921348,13780254:281108
x1,107:24235712,13780254
k1,107:24516820,13780254:281108
x1,107:25536271,13780254
x1,107:25863952,13780254
x1,107:26391881,13780254
k1,107:26672989,13780254:281108
x1,107:27947303,13780254
k1,107:28228411,13780254:281108
x1,107:28556092,13780254
k1,107:28837200,13780254:281108
x1,107:29346926,13780254
x1,107:29802037,13780254
k1,107:30083145,13780254:281108
x1,107:31395689,13780254
x1,107:31614142,13780254
k1,115:31614142,13780254:0
)
(1,115:8865054,14566686:22749088,491520,163840
x1,115:9192735,14566686
x1,115:9920915,14566686
x1,115:10357823,14566686
x1,115:11122412,14566686
k1,107:11399638,14566686:277226
x1,107:11891159,14566686
k1,107:12168386,14566686:277227
x1,107:12641702,14566686
x1,107:13209681,14566686
k1,107:13486907,14566686:277226
x1,107:14580997,14566686
x1,107:14763042,14566686
x1,107:16164789,14566686
k1,107:16442016,14566686:277227
x1,107:17390470,14566686
x1,107:17754560,14566686
x1,107:19014310,14566686
k1,107:19291536,14566686:277226
x1,107:19837671,14566686
k1,107:20114898,14566686:277227
x1,107:20296943,14566686
(1,107:20296943,14566686:327681,422343,0
x1,107:20624624,14566686
)
x1,107:20806669,14566686
k1,107:21083895,14566686:277226
x1,107:21868509,14566686
k1,107:22145735,14566686:277226
x1,107:23055959,14566686
k1,107:23333186,14566686:277227
x1,107:24698523,14566686
x1,107:26118474,14566686
k1,107:26395700,14566686:277226
x1,107:27200338,14566686
x1,107:28729514,14566686
k1,107:29006741,14566686:277227
x1,107:30062602,14566686
k1,107:30339828,14566686:277226
x1,107:31614142,14566686
k1,107:31614142,14566686:0
)
(1,115:8865054,15353118:22749088,491520,163840
x1,115:10177597,15353118
k1,107:10449666,15353118:272069
x1,107:11086823,15353118
x1,107:13016498,15353118
k1,107:13288567,15353118:272069
x1,107:13871111,15353118
k1,107:14143179,15353118:272068
x1,107:15053403,15353118
k1,107:15325472,15353118:272069
x1,107:15689562,15353118
x1,107:16399538,15353118
x1,107:16763628,15353118
x1,107:17530037,15353118
k1,107:17802106,15353118:272069
x1,107:18612206,15353118
x1,107:20614699,15353118
k1,107:20886768,15353118:272069
x1,107:21691406,15353118
x1,107:23220582,15353118
k1,107:23492650,15353118:272068
x1,107:23674695,15353118
(1,107:23674695,15353118:327681,422343,0
x1,107:24002376,15353118
)
x1,107:24366466,15353118
k1,107:24638535,15353118:272069
x1,107:25239283,15353118
k1,107:25511352,15353118:272069
x1,107:26570853,15353118
k1,107:26842922,15353118:272069
x1,107:27937012,15353118
x1,107:28119057,15353118
x1,107:28992873,15353118
k1,107:29264941,15353118:272068
x1,107:29738257,15353118
x1,107:30650302,15353118
k1,107:30922371,15353118:272069
x1,107:31614142,15353118
k1,107:31614142,15353118:0
)
(1,115:8865054,16139550:22749088,491520,163840
x1,115:9675154,16139550
x1,115:11677647,16139550
k1,107:11878131,16139550:200484
x1,107:12682769,16139550
x1,107:14211945,16139550
k1,107:14412429,16139550:200484
x1,107:17143103,16139550
k1,107:17343587,16139550:200484
x1,107:17889722,16139550
x1,107:19386130,16139550
k1,107:19586614,16139550:200484
x1,107:20114545,16139550
k1,107:20315029,16139550:200484
x1,107:20642710,16139550
k1,107:20843194,16139550:200484
x1,107:21647832,16139550
x1,107:22448829,16139550
k1,107:22649313,16139550:200484
x1,107:23963677,16139550
k1,107:24164161,16139550:200484
x1,107:25383862,16139550
x1,107:26512541,16139550
k1,107:26713025,16139550:200484
x1,107:27552252,16139550
k1,107:27752736,16139550:200484
x1,107:28080417,16139550
k1,107:28280901,16139550:200484
x1,107:28901674,16139550
x1,107:29229355,16139550
x1,107:30048555,16139550
x1,107:31614142,16139550
k1,107:31614142,16139550:0
)
(1,115:8865054,16925982:22749088,491520,163840
x1,115:9192735,16925982
k1,107:9366078,16925982:173343
x1,107:10680442,16925982
k1,107:10853785,16925982:173343
x1,107:11436329,16925982
x1,107:12273735,16925982
k1,107:12447079,16925982:173344
x1,107:13430121,16925982
x1,107:15039396,16925982
k1,107:15212739,16925982:173343
x1,107:15740670,16925982
k1,107:15914013,16925982:173343
x1,107:16463787,16925982
x1,107:16809673,16925982
x1,107:17849148,16925982
k1,107:18022491,16925982:173343
x1,107:19336855,16925982
k1,107:19510198,16925982:173343
x1,107:20729899,16925982
x1,107:22117081,16925982
k1,107:22290424,16925982:173343
x1,107:23457331,16925982
x1,107:24005285,16925982
x1,107:24919149,16925982
x1,107:25811168,16925982
k1,107:25984512,16925982:173344
x1,107:26348602,16925982
x1,107:26676283,16925982
k1,107:26849626,16925982:173343
x1,107:28196758,16925982
x1,107:28560848,16925982
x1,107:29999004,16925982
k1,107:30172347,16925982:173343
x1,107:31614142,16925982
k1,107:31614142,16925982:0
)
(1,115:8865054,17712414:22749088,491520,163840
x1,115:10525303,17712414
k1,107:10743972,17712414:218669
x1,107:11290107,17712414
k1,107:11508777,17712414:218670
x1,107:12093141,17712414
x1,107:13005185,17712414
k1,107:13223854,17712414:218669
x1,107:13806398,17712414
k1,107:14025068,17712414:218670
x1,107:14573022,17712414
x1,107:15883744,17712414
k1,107:16102413,17712414:218669
x1,107:17362163,17712414
k1,107:17580833,17712414:218670
x1,107:17944923,17712414
x1,107:18549312,17712414
x1,107:18731357,17712414
x1,107:19514151,17712414
x1,107:20227765,17712414
k1,107:20446434,17712414:218669
x1,107:21529602,17712414
k1,107:21748271,17712414:218669
x1,107:22807772,17712414
k1,107:23026442,17712414:218670
x1,107:24122352,17712414
k1,107:24341021,17712414:218669
x1,107:25324063,17712414
x1,107:25872017,17712414
x1,107:27109922,17712414
k1,107:27328592,17712414:218670
x1,107:28588342,17712414
k1,107:28807011,17712414:218669
x1,107:29790053,17712414
x1,107:30117734,17712414
x1,107:30900528,17712414
x1,107:31614142,17712414
k1,107:31614142,17712414:0
)
(1,115:8865054,18498846:22749088,455111,127431
x1,115:10594478,18498846
k1,107:10789451,18498846:194973
x1,107:11339225,18498846
x1,107:11685111,18498846
x1,107:12724586,18498846
k1,107:12919559,18498846:194973
x1,107:14233923,18498846
k1,107:14428896,18498846:194973
x1,107:15011440,18498846
x1,107:16107349,18498846
k1,107:16302322,18498846:194973
x1,107:17358183,18498846
k1,107:17553156,18498846:194973
x1,107:18135700,18498846
k1,107:18330673,18498846:194973
x1,107:18694763,18498846
x1,107:19004239,18498846
k1,107:19199211,18498846:194972
x1,107:20477165,18498846
k1,107:20672138,18498846:194973
x1,107:21254682,18498846
k1,107:21449655,18498846:194973
x1,107:21997609,18498846
x1,107:23308331,18498846
k1,107:23503304,18498846:194973
x1,107:24413528,18498846
k1,107:24608501,18498846:194973
x1,107:24972591,18498846
x1,107:25318476,18498846
x1,107:25864611,18498846
x1,107:26210496,18498846
x1,107:26776655,18498846
k1,107:26971628,18498846:194973
x1,107:27499559,18498846
k1,107:27694532,18498846:194973
x1,107:28954282,18498846
k1,107:29149255,18498846:194973
x1,107:29513345,18498846
x1,107:30117734,18498846
x1,107:30299779,18498846
x1,107:31082573,18498846
x1,107:31614142,18498846
k1,107:31614142,18498846:0
)
(1,115:8865054,19285278:22749088,455111,127431
x1,115:9920915,19285278
k1,107:10218319,19285278:297404
x1,107:11478069,19285278
k1,107:11775472,19285278:297403
x1,107:12758514,19285278
x1,107:13086195,19285278
x1,107:13868989,19285278
x1,107:14582603,19285278
k1,107:14880007,19285278:297404
x1,107:16372774,19285278
k1,107:16670177,19285278:297403
x1,107:17016063,19285278
x1,107:17944490,19285278
x1,107:18818306,19285278
k1,107:19115710,19285278:297404
x1,107:20025934,19285278
k1,107:20323338,19285278:297404
x1,107:20942290,19285278
x1,107:21597651,19285278
x1,107:22819172,19285278
k1,107:23116575,19285278:297403
x1,107:23644506,19285278
k1,107:23941910,19285278:297404
x1,107:24852134,19285278
k1,107:25149537,19285278:297403
x1,107:26753352,19285278
k1,107:27050756,19285278:297404
x1,107:28470707,19285278
k1,107:28768110,19285278:297403
x1,107:29896787,19285278
k1,107:30194191,19285278:297404
x1,107:31614142,19285278
k1,107:31614142,19285278:0
)
(1,115:8865054,20071710:22749088,491520,163840
x1,115:9813508,20071710
x1,115:10268619,20071710
x1,115:11251661,20071710
x1,115:11837845,20071710
k1,107:12150420,20071710:312575
x1,107:12678351,20071710
k1,107:12990925,20071710:312574
x1,107:14050426,20071710
k1,107:14363001,20071710:312575
x1,107:15054772,20071710
x1,107:16622178,20071710
x1,107:16968063,20071710
k1,107:17280637,20071710:312574
x1,107:17753953,20071710
x1,107:18574973,20071710
k1,107:18887548,20071710:312575
x1,107:19797772,20071710
k1,107:20110347,20071710:312575
x1,107:21133437,20071710
k1,107:21446011,20071710:312574
x1,107:21973942,20071710
k1,107:22286517,20071710:312575
x1,107:23196741,20071710
k1,107:23509315,20071710:312574
x1,107:24055450,20071710
x1,107:25056697,20071710
k1,107:25369272,20071710:312575
x1,107:26794682,20071710
x1,107:27961589,20071710
k1,107:28274163,20071710:312574
x1,107:29916206,20071710
k1,107:30228781,20071710:312575
x1,107:31614142,20071710
k1,107:31614142,20071710:0
)
(1,115:8865054,20858142:22749088,455111,127431
x1,115:9229144,20858142
x1,115:9575029,20858142
x1,115:10121164,20858142
x1,115:10467049,20858142
x1,115:11033208,20858142
k1,107:11330157,20858142:296949
x1,107:11858088,20858142
k1,107:12155037,20858142:296949
x1,107:13469401,20858142
k1,107:13766350,20858142:296949
x1,107:14348894,20858142
x1,107:15444803,20858142
k1,107:15741752,20858142:296949
x1,107:16215068,20858142
x1,107:17036088,20858142
k1,107:17333037,20858142:296949
x1,107:17880991,20858142
x1,107:19685055,20858142
k1,107:19982004,20858142:296949
x1,107:20564548,20858142
k1,107:20861497,20858142:296949
x1,107:21409451,20858142
x1,107:22649177,20858142
k1,107:22946126,20858142:296949
x1,107:23856350,20858142
k1,107:24153299,20858142:296949
x1,107:24808660,20858142
x1,107:26161252,20858142
k1,107:26458201,20858142:296949
x1,107:26822291,20858142
x1,107:27168176,20858142
x1,107:27714311,20858142
x1,107:28060196,20858142
x1,107:28626355,20858142
k1,107:28923304,20858142:296949
x1,107:29451235,20858142
k1,107:29748184,20858142:296949
x1,107:30296138,20858142
x1,107:31614142,20858142
k1,107:31614142,20858142:0
)
(1,115:8865054,21644574:22749088,491520,163840
x1,115:10139368,21644574
k1,107:10373740,21644574:234372
x1,107:10701421,21644574
k1,107:10935794,21644574:234373
x1,107:12173700,21644574
k1,107:12408072,21644574:234372
x1,107:13027024,21644574
x1,107:13682385,21644574
x1,107:15158769,21644574
k1,107:15393141,21644574:234372
x1,107:16449002,21644574
k1,107:16683374,21644574:234372
x1,107:17593598,21644574
k1,107:17827971,21644574:234373
x1,107:19138693,21644574
k1,107:19373065,21644574:234372
x1,107:19955609,21644574
k1,107:20189981,21644574:234372
x1,107:20845342,21644574
x1,107:21648159,21644574
x1,107:23031700,21644574
k1,107:23266073,21644574:234373
x1,107:24176297,21644574
k1,107:24410669,21644574:234372
x1,107:26049073,21644574
k1,107:26283445,21644574:234372
x1,107:26811376,21644574
k1,107:27045748,21644574:234372
x1,107:27955972,21644574
k1,107:28190345,21644574:234373
x1,107:29504709,21644574
k1,107:29739081,21644574:234372
x1,107:30758532,21644574
x1,107:31086213,21644574
x1,107:31614142,21644574
k1,107:31614142,21644574:0
)
(1,115:8865054,22431006:22749088,491520,163840
x1,115:9849917,22431006
x1,115:10723733,22431006
k1,107:10986700,22431006:262967
x1,107:11532835,22431006
x1,107:12534082,22431006
k1,107:12797048,22431006:262966
x1,107:13636273,22431006
x1,107:15092633,22431006
k1,107:15355600,22431006:262967
x1,107:15938144,22431006
k1,107:16201111,22431006:262967
x1,107:17843155,22431006
k1,107:18106121,22431006:262966
x1,107:19744525,22431006
k1,107:20007492,22431006:262967
x1,107:20555446,22431006
x1,107:22450533,22431006
k1,107:22713500,22431006:262967
x1,107:24752403,22431006
k1,107:25015369,22431006:262966
x1,107:25563323,22431006
x1,107:26881327,22431006
k1,107:27144294,22431006:262967
x1,107:28127337,22431006
k1,107:28390304,22431006:262967
x1,107:29486214,22431006
k1,107:29749180,22431006:262966
x1,107:31023494,22431006
k1,107:31286461,22431006:262967
x1,107:31614142,22431006
k1,107:31614142,22431006:0
)
(1,115:8865054,23217438:22749088,455111,127431
x1,115:9229144,23217438
x1,115:9575030,23217438
x1,115:10121164,23217438
x1,115:10485254,23217438
x1,115:11413683,23217438
k1,107:11669216,23217438:255533
x1,107:12197147,23217438
k1,107:12452680,23217438:255533
x1,107:13035224,23217438
x1,107:13381110,23217438
k1,107:13636643,23217438:255533
x1,107:14874549,23217438
x1,107:15202230,23217438
k1,107:15457763,23217438:255533
x1,107:16717513,23217438
k1,107:16973046,23217438:255533
x1,107:17337136,23217438
x1,107:17941525,23217438
x1,107:18123570,23217438
x1,107:18906364,23217438
x1,107:19619978,23217438
k1,107:19875511,23217438:255533
x1,107:22138326,23217438
k1,107:22393858,23217438:255532
x1,107:22721539,23217438
k1,107:22977072,23217438:255533
x1,107:25021435,23217438
k1,107:25276968,23217438:255533
x1,107:26915372,23217438
k1,107:27170905,23217438:255533
x1,107:28226766,23217438
k1,107:28482299,23217438:255533
x1,107:28809980,23217438
k1,107:29065513,23217438:255533
x1,107:29429603,23217438
x1,107:29775489,23217438
x1,107:30321623,23217438
x1,107:30685713,23217438
x1,107:31614142,23217438
k1,107:31614142,23217438:0
)
(1,115:8865054,24003870:22749088,491520,163840
x1,115:9392985,24003870
k1,107:9672137,24003870:279152
x1,107:11467097,24003870
k1,107:11746249,24003870:279152
x1,107:12294203,24003870
x1,107:13353704,24003870
x1,107:14227520,24003870
k1,107:14506672,24003870:279152
x1,107:15052807,24003870
k1,107:15331959,24003870:279152
x1,107:15878094,24003870
x1,107:16500687,24003870
x1,107:17046822,24003870
x1,107:18175499,24003870
x1,107:18412157,24003870
k1,107:18691309,24003870:279152
x1,107:19239263,24003870
x1,107:20994175,24003870
k1,107:21273327,24003870:279152
x1,107:22551281,24003870
k1,107:22830433,24003870:279152
x1,107:24219433,24003870
x1,107:24874794,24003870
x1,107:26258335,24003870
k1,107:26537487,24003870:279152
x1,107:28357936,24003870
k1,107:28637088,24003870:279152
x1,107:29947810,24003870
x1,107:30293695,24003870
k1,107:30572847,24003870:279152
x1,107:31046163,24003870
x1,107:31614142,24003870
k1,107:31614142,24003870:0
)
(1,115:8865054,24790302:22749088,455111,127431
x1,115:10812936,24790302
k1,107:11015075,24790302:202139
x1,107:11670436,24790302
x1,107:12034526,24790302
x1,107:12708092,24790302
x1,107:13727543,24790302
x1,107:13964201,24790302
k1,107:14166339,24790302:202138
x1,107:14858110,24790302
k1,107:15060249,24790302:202139
x1,107:15970473,24790302
k1,107:16172611,24790302:202138
x1,107:17446926,24790302
k1,107:17649065,24790302:202139
x1,107:18453703,24790302
x1,107:19147294,24790302
x1,107:19875474,24790302
x1,107:21186198,24790302
k1,107:21388336,24790302:202138
x1,107:22444197,24790302
k1,107:22646336,24790302:202139
x1,107:23228880,24790302
k1,107:23431018,24790302:202138
x1,107:23795108,24790302
x1,107:24104584,24790302
k1,107:24306723,24790302:202139
x1,107:24834654,24790302
x1,107:25744878,24790302
k1,107:25947016,24790302:202138
x1,107:26602377,24790302
x1,107:27405194,24790302
x1,107:29152825,24790302
k1,107:29354964,24790302:202139
x1,107:31614142,24790302
k1,107:31614142,24790302:0
)
(1,115:8865054,25576734:22749088,455111,127431
x1,115:9192735,25576734
g1,107:9411188,25576734
x1,107:10614505,25576734
g1,107:10832958,25576734
x1,107:11888819,25576734
g1,107:12107272,25576734
x1,107:12655226,25576734
x1,107:13496273,25576734
g1,107:13714726,25576734
x1,107:14335499,25576734
x1,107:14663180,25576734
x1,107:15962978,25576734
k1,108:31614142,25576734:15651164
g1,115:31614142,25576734
)
(1,115:8865054,26363166:22749088,491520,163840
x1,115:10348719,26363166
x1,115:10776525,26363166
x1,108:12110912,26363166
k1,108:12307202,26363166:196290
x1,108:12489247,26363166
(1,108:12489247,26363166:327681,422343,0
x1,108:12816928,26363166
)
x1,108:12998973,26363166
k1,108:13195262,26363166:196289
x1,108:13668578,26363166
x1,108:14236557,26363166
k1,108:14432847,26363166:196290
x1,108:15381301,26363166
x1,108:15745391,26363166
x1,108:17005141,26363166
k1,108:17201430,26363166:196289
x1,108:18878061,26363166
k1,108:19074351,26363166:196290
x1,108:19984575,26363166
k1,108:20180864,26363166:196289
x1,108:21345951,26363166
x1,108:21710041,26363166
x1,108:23148197,26363166
k1,108:23344487,26363166:196290
x1,108:24877304,26363166
x1,108:25223190,26363166
x1,108:26100645,26363166
k1,108:26296934,26363166:196289
x1,108:26770250,26363166
x1,108:27591270,26363166
k1,108:27787560,26363166:196290
x1,108:28333695,26363166
x1,108:28881649,26363166
x1,108:29466013,26363166
x1,108:29757284,26363166
x1,108:30285214,26363166
x1,108:31614142,26363166
k1,108:31614142,26363166:0
)
(1,115:8865054,27149598:22749088,455111,127431
x1,115:10618145,27149598
k1,108:10871238,27149598:253093
x1,108:11785102,27149598
x1,108:12130987,27149598
k1,108:12384081,27149598:253094
x1,108:13585578,27149598
k1,108:13838671,27149598:253093
x1,108:14748895,27149598
k1,108:15001988,27149598:253093
x1,108:15511714,27149598
x1,108:16167076,27149598
x1,108:17770892,27149598
k1,108:18023985,27149598:253093
x1,108:19553162,27149598
k1,108:19806256,27149598:253094
x1,108:21011393,27149598
k1,108:21264486,27149598:253093
x1,108:21847030,27149598
k1,108:22100123,27149598:253093
x1,108:22427804,27149598
k1,108:22680897,27149598:253093
x1,108:24466757,27149598
k1,108:24719851,27149598:253094
x1,108:25539053,27149598
x1,108:25994164,27149598
k1,108:26247257,27149598:253093
x1,108:26793392,27149598
k1,108:27046485,27149598:253093
x1,108:27956709,27149598
k1,108:28209802,27149598:253093
x1,108:29303890,27149598
k1,108:29556984,27149598:253094
x1,108:29939279,27149598
k1,108:30192372,27149598:253093
x1,108:31614142,27149598
k1,108:31614142,27149598:0
)
(1,115:8865054,27936030:22749088,491520,163840
x1,115:9413008,27936030
x1,115:10731012,27936030
k1,108:10935966,27936030:204954
x1,108:11409282,27936030
x1,108:12230302,27936030
k1,108:12435257,27936030:204955
x1,108:14583385,27936030
k1,108:14788339,27936030:204954
x1,108:15389087,27936030
k1,108:15594041,27936030:204954
x1,108:17396285,27936030
x1,108:18708829,27936030
x1,108:19018305,27936030
k1,108:19223260,27936030:204955
x1,108:20488472,27936030
k1,108:20693412,27936030:204940
x1,108:20875457,27936030
(1,108:20875457,27936030:655362,422343,0
x1,108:21530819,27936030
)
x1,108:21894909,27936030
k1,108:22099864,27936030:204955
x1,108:23010088,27936030
k1,108:23215042,27936030:204954
x1,108:23906813,27936030
x1,108:25368633,27936030
k1,108:25573587,27936030:204954
x1,108:26522041,27936030
x1,108:26886131,27936030
x1,108:28145881,27936030
k1,108:28350836,27936030:204955
x1,108:28678517,27936030
k1,108:28883471,27936030:204954
x1,108:29720876,27936030
x1,108:30066761,27936030
x1,108:31614142,27936030
k1,108:31614142,27936030:0
)
(1,115:8865054,28722462:22749088,455111,127431
x1,115:9447598,28722462
k1,108:9642125,28722462:194527
x1,108:10954669,28722462
x1,108:11264145,28722462
k1,108:11458672,28722462:194527
x1,108:12004807,28722462
x1,108:12569146,28722462
k1,108:12763673,28722462:194527
x1,108:13928760,28722462
x1,108:14292850,28722462
x1,108:14638735,28722462
x1,108:15241304,28722462
x1,108:16115120,28722462
k1,108:16309647,28722462:194527
x1,108:17329098,28722462
x1,108:17656779,28722462
x1,108:18443211,28722462
k1,108:18637738,28722462:194527
x1,108:20130505,28722462
k1,108:20325031,28722462:194526
x1,108:21746801,28722462
k1,108:21941328,28722462:194527
x1,108:22489282,28722462
x1,108:23807286,28722462
k1,108:24001813,28722462:194527
x1,108:24475129,28722462
x1,108:25296149,28722462
k1,108:25490676,28722462:194527
x1,108:27638804,28722462
k1,108:27833331,28722462:194527
x1,108:28962008,28722462
k1,108:29156535,28722462:194527
x1,108:29338580,28722462
x1,108:29702670,28722462
x1,108:30303418,28722462
x1,108:31614142,28722462
k1,108:31614142,28722462:0
)
(1,115:8865054,29508894:22749088,455111,127431
x1,115:9305602,29508894
k1,108:9553853,29508894:248251
x1,108:10755350,29508894
k1,108:11003602,29508894:248252
x1,108:12168689,29508894
x1,108:12532779,29508894
x1,108:12878664,29508894
x1,108:13481233,29508894
x1,108:14355049,29508894
k1,108:14603300,29508894:248251
x1,108:15622751,29508894
x1,108:15950432,29508894
x1,108:16736864,29508894
k1,108:16985116,29508894:248252
x1,108:17860751,29508894
k1,108:18109002,29508894:248251
x1,108:19530772,29508894
k1,108:19779023,29508894:248251
x1,108:20488999,29508894
x1,108:21289996,29508894
k1,108:21538248,29508894:248252
x1,108:22120792,29508894
k1,108:22369043,29508894:248251
x1,108:22987995,29508894
x1,108:23352085,29508894
x1,108:24462559,29508894
k1,108:24710811,29508894:248252
x1,108:26314626,29508894
x1,108:26642307,29508894
k1,108:26890558,29508894:248251
x1,108:27254648,29508894
x1,108:28146669,29508894
x1,108:28823875,29508894
k1,108:29072127,29508894:248252
x1,108:30983596,29508894
k1,108:31231847,29508894:248251
x1,108:31614142,29508894
k1,108:31614142,29508894:0
)
(1,115:8865054,30295326:22749088,491520,163840
x1,115:9775278,30295326
k1,108:9940106,30295326:164828
x1,108:10959557,30295326
x1,108:11287238,30295326
x1,108:11815167,30295326
k1,108:11979994,30295326:164827
x1,108:13618398,30295326
k1,108:13783225,30295326:164827
x1,108:14256541,30295326
x1,108:14824520,30295326
k1,108:14989348,30295326:164828
x1,108:15717528,30295326
x1,108:16629572,30295326
x1,108:17179346,30295326
x1,108:17616254,30295326
x1,108:19400294,30295326
k1,108:19565121,30295326:164827
x1,108:21130706,30295326
x1,108:21476591,30295326
k1,108:21641419,30295326:164828
x1,108:22081967,30295326
k1,108:22246794,30295326:164827
x1,108:22610884,30295326
x1,108:23175223,30295326
x1,108:23978040,30295326
k1,108:24142868,30295326:164828
x1,108:25453592,30295326
k1,108:25618420,30295326:164828
x1,108:25946101,30295326
x1,108:26273782,30295326
x1,108:26803531,30295326
x1,108:27353305,30295326
x1,108:27790213,30295326
x1,108:28664029,30295326
x1,108:29792708,30295326
k1,108:29957535,30295326:164827
x1,108:31268257,30295326
x1,108:31614142,30295326
k1,108:31614142,30295326:0
)
(1,115:8865054,31081758:22749088,491520,163840
x1,115:9848096,31081758
k1,108:10054247,31081758:206151
x1,108:11219334,31081758
k1,108:11425486,31081758:206152
x1,108:12008030,31081758
k1,108:12214181,31081758:206151
x1,108:12982410,31081758
x1,108:13528545,31081758
x1,108:13892635,31081758
x1,108:14875677,31081758
x1,108:15112335,31081758
k1,108:15318487,31081758:206152
x1,108:15791803,31081758
x1,108:16905916,31081758
x1,108:17652301,31081758
k1,108:17858452,31081758:206151
x1,108:18479225,31081758
x1,108:18806906,31081758
x1,108:19924659,31081758
x1,108:21235383,31081758
k1,108:21441535,31081758:206152
x1,108:22606622,31081758
x1,108:22970712,31081758
x1,108:23316597,31081758
x1,108:23919166,31081758
x1,108:24792982,31081758
k1,108:24999133,31081758:206151
x1,108:26018584,31081758
x1,108:26346265,31081758
x1,108:27132697,31081758
k1,108:27338849,31081758:206152
x1,108:27812165,31081758
x1,108:28633185,31081758
k1,108:28839336,31081758:206151
x1,108:30151880,31081758
x1,108:30825446,31081758
k1,108:31031598,31081758:206152
x1,108:31614142,31081758
k1,108:31614142,31081758:0
)
(1,115:8865054,31868190:22749088,455111,0
x1,115:9957324,31868190
g1,108:10175777,31868190
x1,108:11086001,31868190
g1,108:11304454,31868190
x1,108:11959815,31868190
x1,108:13312407,31868190
g1,108:13530860,31868190
x1,108:13894950,31868190
x1,108:14240835,31868190
x1,108:14786970,31868190
x1,108:15132855,31868190
x1,108:15699014,31868190
g1,108:15917467,31868190
x1,108:16445398,31868190
g1,108:16663851,31868190
x1,108:17211805,31868190
x1,108:18711854,31868190
k1,109:31614142,31868190:12902288
g1,115:31614142,31868190
)
(1,115:8865054,32654622:22749088,491520,163840
x1,115:10587198,32654622
k1,109:10797251,32654622:210053
x1,109:12863460,32654622
k1,109:13073504,32654622:210044
x1,109:13255549,32654622
(1,109:13255549,32654622:327681,422343,0
x1,109:13583230,32654622
)
x1,109:13765275,32654622
k1,109:13975327,32654622:210052
x1,109:14157372,32654622
x1,109:14521462,32654622
x1,109:15014803,32654622
x1,109:15342484,32654622
x1,109:17035501,32654622
k1,109:17245554,32654622:210053
x1,109:17500417,32654622
x1,109:17955528,32654622
x1,109:18265004,32654622
k1,109:18475056,32654622:210052
x1,109:19895007,32654622
k1,109:20105060,32654622:210053
x1,109:21088102,32654622
x1,109:22548100,32654622
k1,109:22758153,32654622:210053
x1,109:23286084,32654622
k1,109:23496136,32654622:210052
x1,109:24300039,32654622
x1,109:24467519,32654622
x1,109:24869471,32654622
x1,109:26041831,32654622
k1,109:26268574,32654622:226743
x1,109:28010364,32654622
x1,109:28881259,32654622
k1,109:29149292,32654622:210052
x1,109:30205153,32654622
k1,109:30415206,32654622:210053
x1,109:31379671,32654622
x1,109:31614142,32654622
k1,115:31614142,32654622:0
)
(1,115:8865054,33441054:22749088,491520,163840
x1,115:9936925,33441054
k1,109:10128570,33441054:191645
x1,109:10606616,33441054
x1,109:10874582,33441054
x1,109:12147430,33441054
x1,109:13018325,33441054
k1,109:13248208,33441054:171902
x1,109:14449705,33441054
k1,109:14621607,33441054:171902
x1,109:15735722,33441054
x1,109:16372878,33441054
k1,109:16544779,33441054:171901
x1,109:17455003,33441054
k1,109:17626905,33441054:171902
x1,109:17881768,33441054
x1,109:18336879,33441054
x1,109:18646355,33441054
k1,109:18818257,33441054:171902
x1,109:20238208,33441054
k1,109:20410110,33441054:171902
x1,109:21358564,33441054
x1,109:21813675,33441054
x1,109:22796717,33441054
x1,109:23382901,33441054
k1,109:23554803,33441054:171902
x1,109:24082734,33441054
k1,109:24254636,33441054:171902
x1,109:26293539,33441054
k1,109:26465394,33441054:171855
x1,109:26647439,33441054
(1,109:26647439,33441054:327681,422343,0
x1,109:26975120,33441054
)
x1,109:27339210,33441054
k1,109:27511112,33441054:171902
x1,109:28111860,33441054
k1,109:28283762,33441054:171902
x1,109:30532016,33441054
k1,109:30703918,33441054:171902
x1,109:31614142,33441054
k1,109:31614142,33441054:0
)
(1,115:8865054,34227486:22749088,455111,127431
x1,115:9556825,34227486
x1,115:11018645,34227486
k1,109:11250890,34227486:232245
x1,109:12199344,34227486
x1,109:12563434,34227486
x1,109:13823184,34227486
k1,109:14055430,34227486:232246
x1,109:14637974,34227486
k1,109:14870219,34227486:232245
x1,109:15709444,34227486
x1,109:16583259,34227486
k1,109:16815505,34227486:232246
$1,109:16815505,34227486
x1,109:17390920,34227486
$1,109:17390920,34227486
k1,109:17623165,34227486:232245
x1,109:18864710,34227486
k1,109:19096956,34227486:232246
x1,109:20411320,34227486
k1,109:20643565,34227486:232245
x1,109:21863266,34227486
x1,109:23250448,34227486
k1,109:23482694,34227486:232246
x1,109:24538555,34227486
k1,109:24770800,34227486:232245
x1,109:25062071,34227486
x1,109:25735637,34227486
x1,109:26631297,34227486
k1,109:26863543,34227486:232246
x1,109:27846585,34227486
x1,109:28392720,34227486
x1,109:29630625,34227486
k1,109:29862870,34227486:232245
x1,109:30226960,34227486
x1,109:31118981,34227486
x1,109:31614142,34227486
k1,109:31614142,34227486:0
)
(1,115:8865054,35013918:22749088,491520,163840
x1,115:10470689,35013918
k1,109:10673463,35013918:202774
x1,109:11365234,35013918
k1,109:11568009,35013918:202775
x1,109:12259780,35013918
x1,109:12714891,35013918
k1,109:12917665,35013918:202774
x1,109:14155571,35013918
x1,109:14483252,35013918
k1,109:14686026,35013918:202774
x1,109:16218843,35013918
k1,109:16421618,35013918:202775
x1,109:16749299,35013918
k1,109:16952073,35013918:202774
x1,109:18226388,35013918
k1,109:18429162,35013918:202774
x1,109:18793252,35013918
x1,109:19685273,35013918
x1,109:19921931,35013918
k1,109:20124706,35013918:202775
x1,109:20925703,35013918
x1,109:22203657,35013918
k1,109:22406431,35013918:202774
x1,109:23680745,35013918
k1,109:23883520,35013918:202775
x1,109:24793744,35013918
k1,109:24996518,35013918:202774
x1,109:26600333,35013918
k1,109:26803107,35013918:202774
x1,109:27167197,35013918
x1,109:28059218,35013918
x1,109:28295876,35013918
k1,109:28498651,35013918:202775
x1,109:29809375,35013918
k1,109:30012149,35013918:202774
x1,109:31614142,35013918
k1,109:31614142,35013918:0
)
(1,115:8865054,35800350:22749088,455111,127431
x1,115:9411189,35800350
x1,115:10907597,35800350
k1,109:11130170,35800350:222573
x1,109:11658101,35800350
k1,109:11880675,35800350:222574
x1,109:12719900,35800350
x1,109:13302444,35800350
x1,109:14176260,35800350
k1,109:14398833,35800350:222573
x1,109:14948607,35800350
x1,109:15294493,35800350
x1,109:16333968,35800350
k1,109:16556542,35800350:222574
x1,109:17870906,35800350
k1,109:18093479,35800350:222573
x1,109:18676023,35800350
x1,109:19771932,35800350
k1,109:19994506,35800350:222574
x1,109:20522437,35800350
k1,109:20745010,35800350:222573
x1,109:21294784,35800350
x1,109:21640670,35800350
x1,109:22680145,35800350
k1,109:22902719,35800350:222574
x1,109:24217083,35800350
k1,109:24439656,35800350:222573
x1,109:25659357,35800350
x1,109:27228584,35800350
k1,109:27451158,35800350:222574
x1,109:28670860,35800350
k1,109:28893433,35800350:222573
x1,109:29221114,35800350
k1,109:29443688,35800350:222574
x1,109:30026232,35800350
x1,109:30863638,35800350
k1,109:31086211,35800350:222573
x1,109:31614142,35800350
k1,109:31614142,35800350:0
)
(1,115:8865054,36586782:22749088,491520,163840
x1,115:9440469,36586782
$1,109:9440469,36586782
k1,109:9640066,36586782:199597
x1,109:10881611,36586782
k1,109:11081207,36586782:199596
x1,109:12395571,36586782
k1,109:12595168,36586782:199597
x1,109:13814869,36586782
x1,109:15202051,36586782
k1,109:15401647,36586782:199596
x1,109:15842195,36586782
k1,109:16041792,36586782:199597
x1,109:18444783,36586782
k1,109:18644380,36586782:199597
x1,109:19955102,36586782
x1,109:20300987,36586782
k1,109:20500583,36586782:199596
x1,109:21048537,36586782
x1,109:22723349,36586782
k1,109:22922946,36586782:199597
x1,109:23833170,36586782
k1,109:24032767,36586782:199597
x1,109:25055857,36586782
k1,109:25255453,36586782:199596
x1,109:25783384,36586782
k1,109:25982981,36586782:199597
x1,109:26893205,36586782
k1,109:27092801,36586782:199596
x1,109:27638936,36586782
x1,109:28640183,36586782
k1,109:28839780,36586782:199597
x1,109:30265190,36586782
x1,109:31614142,36586782
k1,109:31614142,36586782:0
)
(1,115:8865054,37373214:22749088,455111,127431
x1,115:9720665,37373214
x1,115:10266800,37373214
x1,115:11395479,37373214
x1,115:12433136,37373214
x1,115:12560567,37373214
k1,109:12804097,37373214:243530
x1,109:13350232,37373214
k1,109:13593761,37373214:243529
x1,109:14558226,37373214
x1,109:15630097,37373214
k1,109:15887639,37373214:257542
x1,109:16365685,37373214
x1,109:16633651,37373214
x1,109:17906499,37373214
x1,109:18959439,37373214
k1,109:19202968,37373214:243529
x1,109:20113192,37373214
k1,109:20356722,37373214:243530
x1,109:21521809,37373214
x1,109:21885899,37373214
x1,109:22231784,37373214
x1,109:22834353,37373214
x1,109:23708169,37373214
k1,109:23951699,37373214:243530
x1,109:24971150,37373214
x1,109:25298831,37373214
x1,109:26085263,37373214
k1,109:26328792,37373214:243529
x1,109:26874927,37373214
k1,109:27118457,37373214:243530
x1,109:28028680,37373214
x1,109:28374565,37373214
k1,109:28618094,37373214:243529
x1,109:29932458,37373214
k1,109:30175988,37373214:243530
x1,109:31395689,37373214
x1,109:31614142,37373214
k1,115:31614142,37373214:0
)
(1,115:8865054,38159646:22749088,455111,127431
x1,115:9993733,38159646
g1,109:10212186,38159646
x1,109:11087821,38159646
g1,109:11306274,38159646
x1,109:12545999,38159646
g1,109:12764452,38159646
x1,109:13310587,38159646
x1,109:14149812,38159646
x1,109:14987218,38159646
x1,109:15351308,38159646
x1,109:16625623,38159646
g1,109:16844076,38159646
x1,109:18336843,38159646
g1,109:18555296,38159646
x1,109:19177889,38159646
x1,109:19724024,38159646
x1,109:20852701,38159646
x1,109:21089359,38159646
g1,109:21307812,38159646
x1,109:21671902,38159646
x1,109:22017787,38159646
x1,109:22563922,38159646
x1,109:22909807,38159646
x1,109:23475966,38159646
g1,109:23694419,38159646
x1,109:24222350,38159646
g1,109:24440803,38159646
x1,109:24988757,38159646
x1,109:26306761,38159646
g1,109:26525214,38159646
x1,109:27400849,38159646
g1,109:27619302,38159646
x1,109:28565936,38159646
g1,109:28784389,38159646
x1,109:30586635,38159646
k1,109:31614142,38159646:1027507
g1,115:31614142,38159646
)
(1,115:8865054,38946078:22749088,491520,163840
x1,115:9465802,38946078
k1,109:9701008,38946078:235206
x1,109:10793277,38946078
x1,109:12058489,38946078
k1,109:12293678,38946078:235189
x1,109:12475723,38946078
(1,109:12475723,38946078:655362,422343,0
x1,109:13131085,38946078
)
x1,109:13495175,38946078
k1,109:13730381,38946078:235206
x1,109:14640605,38946078
k1,109:14875811,38946078:235206
x1,109:15567582,38946078
x1,109:17029402,38946078
k1,109:17264608,38946078:235206
x1,109:18213062,38946078
x1,109:18577152,38946078
x1,109:19472812,38946078
k1,109:19708018,38946078:235206
x1,109:20035699,38946078
k1,109:20270905,38946078:235206
x1,109:20999085,38946078
x1,109:21874720,38946078
k1,109:22109926,38946078:235206
x1,109:22694290,38946078
x1,109:23606334,38946078
x1,109:24480150,38946078
k1,109:24715356,38946078:235206
x1,109:25407127,38946078
k1,109:25642333,38946078:235206
x1,109:26552557,38946078
k1,109:26787763,38946078:235206
x1,109:28134895,38946078
x1,109:28498985,38946078
x1,109:29937141,38946078
k1,109:30172347,38946078:235206
x1,109:31614142,38946078
k1,109:31614142,38946078:0
)
(1,115:8865054,39732510:22749088,491520,163840
x1,115:10270440,39732510
k1,109:10530503,39732510:260063
x1,109:11407959,39732510
x1,109:12281775,39732510
k1,109:12541837,39732510:260062
x1,109:12869518,39732510
k1,109:13129581,39732510:260063
x1,109:14880850,39732510
x1,109:16482846,39732510
k1,109:16742909,39732510:260063
x1,109:18000839,39732510
x1,109:18528768,39732510
k1,109:18788830,39732510:260062
x1,109:19702694,39732510
x1,109:20048579,39732510
k1,109:20308642,39732510:260063
x1,109:21510139,39732510
k1,109:21770201,39732510:260062
x1,109:23374016,39732510
x1,109:23701697,39732510
k1,109:23961760,39732510:260063
x1,109:25308892,39732510
x1,109:25672982,39732510
x1,109:27111138,39732510
k1,109:27371201,39732510:260063
x1,109:28812996,39732510
k1,109:29073058,39732510:260062
x1,109:30478444,39732510
k1,109:30738507,39732510:260063
x1,109:31614142,39732510
k1,109:31614142,39732510:0
)
(1,115:8865054,40518942:22749088,491520,163840
x1,115:10618145,40518942
k1,109:10804535,40518942:186390
x1,109:11496306,40518942
k1,109:11682697,40518942:186391
x1,109:12592921,40518942
k1,109:12779311,40518942:186390
x1,109:14202901,40518942
k1,109:14389292,40518942:186391
x1,109:15228519,40518942
k1,109:15414909,40518942:186390
x1,109:17018724,40518942
x1,109:17601268,40518942
k1,109:17787659,40518942:186391
x1,109:19098382,40518942
k1,109:19284772,40518942:186390
x1,109:19976543,40518942
k1,109:20162933,40518942:186390
x1,109:21073157,40518942
k1,109:21259548,40518942:186391
x1,109:22592117,40518942
k1,109:22778507,40518942:186390
x1,109:23397460,40518942
x1,109:24001848,40518942
k1,109:24188239,40518942:186391
x1,109:24736193,40518942
x1,109:25755644,40518942
x1,109:26629460,40518942
k1,109:26815850,40518942:186390
x1,109:27726074,40518942
k1,109:27912465,40518942:186391
x1,109:28495009,40518942
x1,109:29259598,40518942
k1,109:29445988,40518942:186390
x1,109:29810078,40518942
x1,109:30155963,40518942
x1,109:30702098,40518942
x1,109:31047983,40518942
x1,109:31614142,40518942
k1,109:31614142,40518942:0
)
(1,115:8865054,41305374:22749088,491520,163840
x1,115:9392985,41305374
k1,109:9629959,41305374:236974
x1,109:11144572,41305374
k1,109:11381546,41305374:236974
x1,109:12510223,41305374
k1,109:12747197,41305374:236974
x1,109:13402558,41305374
x1,109:14534877,41305374
k1,109:14771851,41305374:236974
x1,109:15299782,41305374
k1,109:15536756,41305374:236974
x1,109:16629025,41305374
x1,109:17894237,41305374
k1,109:18131193,41305374:236956
x1,109:18571741,41305374
k1,109:18808715,41305374:236974
x1,109:19868216,41305374
k1,109:20105190,41305374:236974
x1,109:21561550,41305374
k1,109:21798524,41305374:236974
x1,109:22490295,41305374
k1,109:22727269,41305374:236974
x1,109:23637493,41305374
k1,109:23874467,41305374:236974
x1,109:24968557,41305374
x1,109:25150602,41305374
x1,109:26024418,41305374
k1,109:26261392,41305374:236974
x1,109:28482340,41305374
k1,109:28719314,41305374:236974
x1,109:29775175,41305374
k1,109:30012149,41305374:236974
x1,109:31614142,41305374
k1,109:31614142,41305374:0
)
(1,115:8865054,42091806:22749088,455111,127431
x1,115:9487647,42091806
x1,115:10676399,42091806
k1,109:10899468,42091806:223069
x1,109:12230217,42091806
k1,109:12453286,42091806:223069
x1,109:13363510,42091806
k1,109:13586579,42091806:223069
x1,109:14278350,42091806
x1,109:15408849,42091806
x1,109:15700120,42091806
x1,109:16502937,42091806
k1,109:16726006,42091806:223069
x1,109:17709049,42091806
x1,109:18582865,42091806
k1,109:18805934,42091806:223069
x1,109:20118478,42091806
x1,109:21319974,42091806
k1,109:21543043,42091806:223069
x1,109:23219674,42091806
k1,109:23442743,42091806:223069
x1,109:24352967,42091806
k1,109:24576036,42091806:223069
x1,109:25746583,42091806
k1,109:25969652,42091806:223069
x1,109:26410200,42091806
k1,109:26633269,42091806:223069
x1,109:27270426,42091806
x1,109:27634516,42091806
x1,109:29145487,42091806
k1,109:29368556,42091806:223069
x1,109:29951100,42091806
k1,109:30174169,42091806:223069
x1,109:30465440,42091806
x1,109:30829530,42091806
x1,109:31614142,42091806
k1,109:31614142,42091806:0
)
(1,115:8865054,42878238:22749088,455111,127431
x1,115:9593234,42878238
x1,115:9957324,42878238
x1,115:10559893,42878238
x1,115:11506527,42878238
x1,115:11743185,42878238
k1,109:11932727,42878238:189542
x1,109:12624498,42878238
x1,109:13754997,42878238
x1,109:14046268,42878238
x1,109:15107588,42878238
k1,109:15297130,42878238:189542
x1,109:16210994,42878238
x1,109:16556879,42878238
k1,109:16746421,42878238:189542
x1,109:17332605,42878238
k1,109:17522147,42878238:189542
x1,109:17886237,42878238
x1,109:18232122,42878238
x1,109:18778257,42878238
x1,109:19124142,42878238
x1,109:19690301,42878238
k1,109:19879843,42878238:189542
x1,109:20407774,42878238
k1,109:20597315,42878238:189541
x1,109:21911679,42878238
k1,109:22101221,42878238:189542
x1,109:23320922,42878238
x1,109:24708104,42878238
k1,109:24897646,42878238:189542
x1,109:25953507,42878238
k1,109:26143049,42878238:189542
x1,109:27053273,42878238
k1,109:27242815,42878238:189542
x1,109:27827179,42878238
x1,109:28995907,42878238
k1,109:29185449,42878238:189542
x1,109:29767993,42878238
k1,109:29957535,42878238:189542
x1,109:31268257,42878238
x1,109:31614142,42878238
k1,109:31614142,42878238:0
)
]
(1,115:8865054,45574276:22749088,0,0
h1,115:8865054,45574276:22749088,0,0
)
]
]
]
!46085
}4
!10
{5
[1,152:4736286,45574276:26877856,40837990,0
[1,152:4736286,4736286:0,0,0
(1,152:4736286,5719081:0,0,0
k1,152:4736286,5719081:-4062987
)
]
[1,152:4736286,45574276:26877856,40837990,0
[1,152:8865054,45574276:22749088,39789414,0
[1,152:8865054,6571294:22749088,786432,0
(1,152:8865054,6571294:22749088,409600,114688
(1,152:8865054,6571294:22749088,409600,114688
k1,152:18250962,6571294:9385908
(1,63:18250962,6571294:11188963,409600,114688
x1,63:19530953,6571294
g1,63:19733021,6571294
x1,63:22671562,6571294
g1,63:22873630,6571294
x1,63:23943087,6571294
g1,63:24145155,6571294
x1,63:24684003,6571294
g1,63:24886071,6571294
x1,63:27124155,6571294
x1,63:27376967,6571294
g1,63:27579035,6571294
x1,63:29439925,6571294
)
g1,152:31614142,6571294
(1,152:31614142,6571294:0,380108,0
k1,152:31311040,6571294:-303102
x1,152:31614142,6571294
)
)
)
]
[1,152:8865054,43608196:22749088,35988326,0
(1,115:8865054,8275230:22749088,455111,127431
x1,115:9206237,8275230
$1,109:9226868,8275230
k1,109:9507167,8275230:280299
x1,109:10055121,8275230
x1,109:11373125,8275230
k1,109:11653424,8275230:280299
x1,109:12672875,8275230
k1,109:12953174,8275230:280299
x1,109:13317264,8275230
x1,109:13626740,8275230
k1,109:13907039,8275230:280299
x1,109:15709285,8275230
k1,109:15989584,8275230:280299
x1,109:16663150,8275230
x1,109:17884671,8275230
k1,109:18164971,8275230:280300
x1,109:18456242,8275230
x1,109:19894395,8275230
k1,109:20174694,8275230:280299
x1,109:20702625,8275230
k1,109:20982924,8275230:280299
x1,109:21674695,8275230
x1,109:22805194,8275230
x1,109:23096465,8275230
x1,109:24157785,8275230
k1,109:24438084,8275230:280299
x1,109:25421126,8275230
k1,109:25701425,8275230:280299
x1,109:26684467,8275230
x1,109:27012148,8275230
x1,109:27794942,8275230
x1,109:28595939,8275230
k1,109:28876238,8275230:280299
x1,109:29203919,8275230
x1,109:30423619,8275230
k1,109:30703918,8275230:280299
x1,109:31614142,8275230
k1,109:31614142,8275230:0
)
(1,115:8865054,9061662:22749088,455111,127431
x1,115:9484006,9061662
x1,115:10139367,9061662
x1,115:11360888,9061662
g1,109:11579341,9061662
x1,109:12635202,9061662
g1,109:12853655,9061662
x1,109:13144926,9061662
x1,109:13691061,9061662
x1,109:15456895,9061662
g1,109:15675348,9061662
x1,109:16203279,9061662
g1,109:16421732,9061662
x1,109:17331956,9061662
g1,109:17550409,9061662
x1,109:18060135,9061662
x1,109:18715497,9061662
x1,109:20501358,9061662
k1,109:31614142,9061662:11112784
g1,115:31614142,9061662
)
(1,115:8865054,9848094:22749088,491520,163840
x1,115:11131513,9848094
k1,109:11326349,9848094:194836
x1,109:11508394,9848094
(1,109:11508394,9848094:655362,422343,0
x1,109:12163756,9848094
)
x1,109:12345801,9848094
k1,109:12540661,9848094:194860
x1,109:13013977,9848094
x1,109:13581956,9848094
k1,109:13776815,9848094:194859
x1,109:15089358,9848094
k1,109:15284218,9848094:194860
x1,109:16232672,9848094
x1,109:16596762,9848094
x1,109:17856512,9848094
k1,109:18051372,9848094:194860
x1,109:19252869,9848094
k1,109:19447728,9848094:194859
x1,109:20794861,9848094
k1,109:20989721,9848094:194860
x1,109:22811989,9848094
x1,109:23139670,9848094
x1,109:23594781,9848094
x1,109:24452211,9848094
k1,109:24647070,9848094:194859
x1,109:25961434,9848094
k1,109:26156294,9848094:194860
x1,109:27375995,9848094
x1,109:28763177,9848094
k1,109:28958036,9848094:194859
x1,109:29871900,9848094
x1,109:30217785,9848094
k1,109:30412645,9848094:194860
x1,109:31614142,9848094
k1,109:31614142,9848094:0
)
(1,115:8865054,10634526:22749088,455111,127431
x1,115:9775278,10634526
k1,109:9942164,10634526:166886
x1,109:11256528,10634526
k1,109:11423413,10634526:166885
x1,109:11769299,10634526
x1,109:12897977,10634526
k1,109:13064863,10634526:166886
x1,109:13592794,10634526
k1,109:13759680,10634526:166886
x1,109:14669904,10634526
k1,109:14836790,10634526:166886
x1,109:16440605,10634526
k1,109:16607490,10634526:166885
x1,109:16971580,10634526
x1,109:17863601,10634526
x1,109:18100259,10634526
k1,109:18267145,10634526:166886
x1,109:18707693,10634526
k1,109:18874579,10634526:166886
x1,109:19857621,10634526
x1,109:20662259,10634526
x1,109:21865574,10634526
k1,109:22032459,10634526:166885
x1,109:22618643,10634526
k1,109:22785529,10634526:166886
x1,109:23695753,10634526
k1,109:23862639,10634526:166886
x1,109:24554410,10634526
x1,109:24845681,10634526
x1,109:25775930,10634526
k1,109:25942816,10634526:166886
x1,109:26962267,10634526
x1,109:27289948,10634526
x1,109:27817877,10634526
k1,109:27984762,10634526:166885
x1,109:28969625,10634526
x1,109:29843441,10634526
k1,109:30010327,10634526:166886
x1,109:31614142,10634526
k1,109:31614142,10634526:0
)
(1,115:8865054,11420958:22749088,455111,127431
x1,115:9485827,11420958
x1,115:9813508,11420958
x1,115:10931261,11420958
x1,115:11805077,11420958
k1,109:12003691,11420958:198614
x1,109:13059552,11420958
k1,109:13258166,11420958:198614
x1,109:14317667,11420958
k1,109:14516281,11420958:198614
x1,109:15681368,11420958
k1,109:15879982,11420958:198614
x1,109:16353298,11420958
x1,109:17572999,11420958
k1,109:17771613,11420958:198614
x1,109:18885728,11420958
x1,109:19158794,11420958
k1,109:19357408,11420958:198614
x1,109:20267632,11420958
k1,109:20466246,11420958:198614
x1,109:20906794,11420958
x1,109:21820658,11420958
k1,109:22019272,11420958:198614
x1,109:23512039,11420958
k1,109:23710653,11420958:198614
x1,109:25061424,11420958
k1,109:25260038,11420958:198614
x1,109:25624128,11420958
x1,109:26516149,11420958
x1,109:27011310,11420958
k1,109:27209924,11420958:198614
x1,109:27792468,11420958
k1,109:27991082,11420958:198614
x1,109:28318763,11420958
k1,109:28517377,11420958:198614
x1,109:30121192,11420958
k1,109:30319806,11420958:198614
x1,109:30793122,11420958
x1,109:31614142,11420958
k1,109:31614142,11420958:0
)
(1,115:8865054,12207390:22749088,455111,127431
x1,115:9813508,12207390
x1,115:10250416,12207390
x1,115:12034456,12207390
k1,109:12284844,12207390:250388
x1,109:12830979,12207390
x1,109:13395318,12207390
k1,109:13645707,12207390:250389
x1,109:14191842,12207390
x1,109:15122091,12207390
x1,109:15777452,12207390
x1,109:16014110,12207390
k1,109:16264498,12207390:250388
x1,109:17283949,12207390
x1,109:17611630,12207390
x1,109:18398062,12207390
k1,109:18648451,12207390:250389
x1,109:20141218,12207390
k1,109:20391606,12207390:250388
x1,109:21995421,12207390
k1,109:22245809,12207390:250388
x1,109:22719125,12207390
x1,109:23287104,12207390
k1,109:23537493,12207390:250389
x1,109:24777218,12207390
k1,109:25027606,12207390:250388
x1,109:25937830,12207390
k1,109:26188219,12207390:250389
x1,109:27207670,12207390
x1,109:27535351,12207390
x1,109:28063280,12207390
k1,109:28313668,12207390:250388
x1,109:28677758,12207390
x1,109:30115914,12207390
x1,109:31614142,12207390
k1,109:31614142,12207390:0
)
(1,115:8865054,12993822:22749088,455111,127431
x1,115:9720665,12993822
x1,115:10266800,12993822
x1,115:11395479,12993822
x1,115:12433136,12993822
x1,115:12560567,12993822
k1,109:12797625,12993822:237058
x1,109:15124157,12993822
k1,109:15361216,12993822:237059
x1,109:16236851,12993822
k1,109:16473909,12993822:237058
x1,109:17821042,12993822
k1,109:18058100,12993822:237058
x1,109:18749871,12993822
k1,109:18986930,12993822:237059
x1,109:19897153,12993822
x1,109:20243038,12993822
k1,109:20480096,12993822:237058
x1,109:21794460,12993822
k1,109:22031519,12993822:237059
x1,109:23251220,12993822
x1,109:24379899,12993822
k1,109:24616957,12993822:237058
x1,109:25401571,12993822
k1,109:25638629,12993822:237058
x1,109:25929900,12993822
x1,109:26476035,12993822
x1,109:27604712,12993822
x1,109:27841370,12993822
k1,109:28078429,12993822:237059
x1,109:28588155,12993822
x1,109:30266610,12993822
k1,109:30503668,12993822:237058
x1,109:31049803,12993822
x1,109:31614142,12993822
k1,109:31614142,12993822:0
)
(1,115:8865054,13780254:22749088,491520,163840
x1,115:10030141,13780254
x1,115:10394231,13780254
x1,115:10740116,13780254
x1,115:11342685,13780254
x1,115:12216501,13780254
k1,109:12403905,13780254:187404
x1,109:13423356,13780254
x1,109:13751037,13780254
x1,109:14537469,13780254
k1,109:14724873,13780254:187404
x1,109:16290458,13780254
x1,109:16636343,13780254
k1,109:16823747,13780254:187404
x1,109:18285567,13780254
x1,109:19341427,13780254
k1,109:19528831,13780254:187404
x1,109:20111375,13780254
k1,109:20298779,13780254:187404
x1,109:21866185,13780254
k1,109:22053589,13780254:187404
x1,109:24480245,13780254
k1,109:24667649,13780254:187404
x1,109:26934108,13780254
k1,109:27121482,13780254:187374
x1,109:27922480,13780254
x1,109:29127615,13780254
k1,109:29315019,13780254:187404
x1,109:30225243,13780254
k1,109:30412647,13780254:187404
x1,109:31395689,13780254
x1,109:31614142,13780254
k1,115:31614142,13780254:0
)
(1,115:8865054,14566686:22749088,455111,127431
x1,115:10325052,14566686
g1,109:10543505,14566686
x1,109:11071436,14566686
g1,109:11289889,14566686
x1,109:12093792,14566686
x1,109:12261272,14566686
x1,109:12663224,14566686
x1,109:13835584,14566686
g1,109:14070055,14566686
x1,109:15811845,14566686
x1,109:16682740,14566686
g1,109:16959174,14566686
x1,109:18015035,14566686
g1,109:18233488,14566686
x1,109:19197953,14566686
x1,109:20269824,14566686
g1,109:20504295,14566686
x1,109:20982341,14566686
x1,109:21250307,14566686
x1,109:22523155,14566686
x1,109:23576095,14566686
k1,110:31614142,14566686:8038047
g1,115:31614142,14566686
)
(1,115:8865054,15353118:22749088,491520,163840
x1,115:10075651,15353118
x1,115:11677646,15353118
k1,110:11876310,15353118:198664
x1,110:12058355,15353118
(1,110:12058355,15353118:327681,422343,0
x1,110:12386036,15353118
)
x1,110:12568081,15353118
k1,110:12766745,15353118:198664
x1,110:13240061,15353118
x1,110:13808040,15353118
k1,110:14006704,15353118:198664
x1,110:14188749,15353118
x1,110:14552839,15353118
x1,110:15046180,15353118
x1,110:15373861,15353118
x1,110:17066878,15353118
k1,110:17265542,15353118:198664
x1,110:18576264,15353118
x1,110:18922149,15353118
k1,110:19120813,15353118:198664
x1,110:20103855,15353118
x1,110:20651809,15353118
x1,110:21889714,15353118
k1,110:22088379,15353118:198665
x1,110:23308080,15353118
x1,110:24129102,15353118
k1,110:24327766,15353118:198664
x1,110:24673652,15353118
x1,110:25551107,15353118
k1,110:25749771,15353118:198664
x1,110:26277702,15353118
k1,110:26476366,15353118:198664
x1,110:27386590,15353118
k1,110:27585254,15353118:198664
x1,110:29664206,15353118
k1,110:29862870,15353118:198664
x1,110:30226960,15353118
x1,110:31118981,15353118
x1,110:31614142,15353118
k1,110:31614142,15353118:0
)
(1,115:8865054,16139550:22749088,455111,127431
x1,115:9920915,16139550
k1,110:10132012,16139550:211097
x1,110:11227922,16139550
k1,110:11439018,16139550:211096
x1,110:13192109,16139550
k1,110:13403206,16139550:211097
x1,110:14313430,16139550
k1,110:14524527,16139550:211097
x1,110:15329165,16139550
x1,110:17116844,16139550
k1,110:17327941,16139550:211097
x1,110:17855872,16139550
k1,110:18066968,16139550:211096
x1,110:18977192,16139550
k1,110:19188289,16139550:211097
x1,110:19552379,16139550
x1,110:20444400,16139550
x1,110:20939561,16139550
k1,110:21150658,16139550:211097
x1,110:21733202,16139550
k1,110:21944298,16139550:211096
x1,110:22854521,16139550
x1,110:23200406,16139550
k1,110:23411503,16139550:211097
x1,110:24906091,16139550
k1,110:25117188,16139550:211097
x1,110:25699732,16139550
k1,110:25910829,16139550:211097
x1,110:26202100,16139550
x1,110:26748235,16139550
x1,110:27876912,16139550
x1,110:28641501,16139550
k1,110:28852597,16139550:211096
x1,110:30492821,16139550
k1,110:30703918,16139550:211097
x1,110:31614142,16139550
k1,110:31614142,16139550:0
)
(1,115:8865054,16925982:22749088,455111,127431
x1,115:9413008,16925982
x1,115:10731012,16925982
k1,110:10901377,16925982:170365
x1,110:12507012,16925982
k1,110:12677376,16925982:170364
x1,110:13369147,16925982
k1,110:13539512,16925982:170365
x1,110:14344150,16925982
x1,110:15873326,16925982
k1,110:16043690,16925982:170364
x1,110:16589825,16925982
x1,110:17833190,16925982
k1,110:18003555,16925982:170365
x1,110:19214152,16925982
x1,110:20816147,16925982
k1,110:20986511,16925982:170364
x1,110:22634015,16925982
k1,110:22804380,16925982:170365
x1,110:23714604,16925982
k1,110:23884968,16925982:170364
x1,110:25104669,16925982
x1,110:25925691,16925982
k1,110:26096056,16925982:170365
x1,110:26441942,16925982
x1,110:27319397,16925982
k1,110:27489761,16925982:170364
x1,110:28112354,16925982
x1,110:28986170,16925982
k1,110:29156535,16925982:170365
x1,110:30030351,16925982
x1,110:30412646,16925982
x1,110:30594691,16925982
x1,110:31614142,16925982
k1,110:31614142,16925982:0
)
(1,115:8865054,17712414:22749088,491520,163840
x1,115:10057448,17712414
x1,115:11592084,17712414
k1,110:11813892,17712414:221808
x1,110:13452295,17712414
k1,110:13674103,17712414:221808
x1,110:15339812,17712414
x1,110:16874448,17712414
k1,110:17096256,17712414:221808
x1,110:18252240,17712414
k1,110:18474048,17712414:221808
x1,110:19056592,17712414
k1,110:19278400,17712414:221808
x1,110:20188624,17712414
k1,110:20410432,17712414:221808
x1,110:20958386,17712414
x1,110:22596789,17712414
k1,110:22818597,17712414:221808
x1,110:23510368,17712414
k1,110:23732176,17712414:221808
x1,110:25483445,17712414
x1,110:27085441,17712414
k1,110:27307249,17712414:221808
x1,110:28565179,17712414
x1,110:29096748,17712414
k1,110:29318556,17712414:221808
x1,110:30793120,17712414
x1,110:31614142,17712414
k1,110:31614142,17712414:0
)
(1,115:8865054,18498846:22749088,491520,163840
x1,115:10122984,18498846
x1,110:10909416,18498846
k1,110:11158458,18498846:249042
x1,110:12214319,18498846
k1,110:12463361,18498846:249042
x1,110:13655755,18498846
x1,110:15190391,18498846
k1,110:15439433,18498846:249042
x1,110:16650030,18498846
x1,110:18252025,18498846
k1,110:18501067,18498846:249042
x1,110:19484109,18498846
x1,110:20430743,18498846
k1,110:20679785,18498846:249042
x1,110:22030556,18498846
k1,110:22279598,18498846:249042
x1,110:23064212,18498846
k1,110:23313254,18498846:249042
x1,110:24187070,18498846
x1,110:24569365,18498846
x1,110:25117319,18498846
x1,110:26519065,18498846
k1,110:26768107,18498846:249042
x1,110:28224466,18498846
x1,110:31614142,18498846
k1,110:31614142,18498846:0
)
(1,115:8865054,19285278:22749088,491520,163840
x1,115:11202509,19285278
g1,110:11420962,19285278
x1,110:11603007,19285278
(1,110:11603007,19285278:327681,422343,0
x1,110:11930688,19285278
)
x1,110:12294778,19285278
k1,110:31614142,19285278:19319364
g1,115:31614142,19285278
)
(1,115:8865054,20071710:22749088,491520,163840
x1,115:10075652,20071710
k1,110:10287337,20071710:211685
x1,110:10469382,20071710
(1,110:10469382,20071710:655362,422343,0
x1,110:11124744,20071710
)
x1,110:11306789,20071710
k1,110:11518481,20071710:211692
x1,110:12690848,20071710
k1,110:12902540,20071710:211692
x1,110:13812764,20071710
k1,110:14024457,20071710:211693
x1,110:14834557,20071710
x1,110:16837050,20071710
k1,110:17048742,20071710:211692
x1,110:17853380,20071710
x1,110:19382556,20071710
k1,110:19594248,20071710:211692
x1,110:19958338,20071710
x1,110:20267814,20071710
x1,110:20522677,20071710
x1,110:20977788,20071710
x1,110:21906215,20071710
k1,110:22117907,20071710:211692
x1,110:22372770,20071710
x1,110:22827881,20071710
x1,110:23137357,20071710
k1,110:23349049,20071710:211692
x1,110:23713139,20071710
x1,110:24605160,20071710
x1,110:25100321,20071710
k1,110:25312013,20071710:211692
x1,110:25858148,20071710
k1,110:26069840,20071710:211692
x1,110:26980064,20071710
k1,110:27191756,20071710:211692
x1,110:27812529,20071710
x1,110:28140210,20071710
x1,110:29869634,20071710
k1,110:30081326,20071710:211692
x1,110:31614142,20071710
k1,110:31614142,20071710:0
)
(1,115:8865054,20858142:22749088,455111,127431
x1,115:9447598,20858142
k1,110:9645691,20858142:198093
x1,110:10195465,20858142
x1,110:10632373,20858142
x1,110:12052323,20858142
k1,110:12250417,20858142:198094
x1,110:13599369,20858142
k1,110:13797462,20858142:198093
x1,110:14602100,20858142
x1,110:16131276,20858142
k1,110:16329370,20858142:198094
x1,110:16875505,20858142
k1,110:17073598,20858142:198093
x1,110:17983822,20858142
k1,110:18181916,20858142:198094
x1,110:19276006,20858142
x1,110:19458051,20858142
x1,110:20331867,20858142
k1,110:20529960,20858142:198093
x1,110:22244821,20858142
k1,110:22442915,20858142:198094
x1,110:23043663,20858142
k1,110:23241756,20858142:198093
x1,110:23826120,20858142
x1,110:24738164,20858142
k1,110:24936258,20858142:198094
x1,110:25518802,20858142
k1,110:25716895,20858142:198093
x1,110:26809165,20858142
k1,110:27007259,20858142:198094
x1,110:27917483,20858142
k1,110:28115576,20858142:198093
x1,110:29371686,20858142
k1,110:29569780,20858142:198094
x1,110:30809505,20858142
x1,110:31614142,20858142
k1,110:31614142,20858142:0
)
(1,115:8865054,21644574:22749088,455111,127431
x1,115:10030141,21644574
x1,115:10394231,21644574
x1,115:10740116,21644574
x1,115:11342685,21644574
k1,110:11578749,21644574:236064
x1,110:12124884,21644574
k1,110:12360949,21644574:236065
x1,110:13271173,21644574
k1,110:13507237,21644574:236064
x1,110:14128010,21644574
x1,110:14455691,21644574
x1,110:16185115,21644574
k1,110:16421179,21644574:236064
x1,110:18136040,21644574
k1,110:18372105,21644574:236065
x1,110:19582703,21644574
k1,110:19818749,21644574:236046
x1,110:20991116,21644574
k1,110:21227181,21644574:236065
x1,110:21918952,21644574
k1,110:22155016,21644574:236064
x1,110:22855887,21644574
x1,110:23949975,21644574
k1,110:24186039,21644574:236064
x1,110:24768583,21644574
k1,110:25004648,21644574:236065
x1,110:25550783,21644574
x1,110:26552030,21644574
k1,110:26788094,21644574:236064
x1,110:27698318,21644574
k1,110:27934382,21644574:236064
x1,110:28298472,21644574
x1,110:29190493,21644574
x1,110:29685654,21644574
k1,110:29921719,21644574:236065
x1,110:30467854,21644574
k1,110:30703918,21644574:236064
x1,110:31614142,21644574
k1,110:31614142,21644574:0
)
(1,115:8865054,22431006:22749088,455111,127431
x1,115:9485827,22431006
x1,115:9813508,22431006
x1,115:11542932,22431006
k1,110:11823654,22431006:280722
x1,110:13538515,22431006
k1,110:13819236,22431006:280721
x1,110:15097190,22431006
k1,110:15377912,22431006:280722
x1,110:15924047,22431006
x1,110:16763272,22431006
x1,110:17600678,22431006
x1,110:17964768,22431006
x1,110:18711152,22431006
k1,110:18991874,22431006:280722
x1,110:20084144,22431006
x1,110:20957960,22431006
k1,110:21238682,22431006:280722
x1,110:21766613,22431006
k1,110:22047334,22431006:280721
x1,110:22957558,22431006
k1,110:23238280,22431006:280722
x1,110:24221322,22431006
k1,110:24501981,22431006:280659
x1,110:24942529,22431006
k1,110:25223251,22431006:280722
x1,110:26209934,22431006
x1,110:26391979,22431006
x1,110:27158388,22431006
k1,110:27439110,22431006:280722
x1,110:28021654,22431006
k1,110:28302375,22431006:280721
x1,110:28757486,22431006
x1,110:30204743,22431006
k1,110:30485465,22431006:280722
x1,110:31614142,22431006
k1,110:31614142,22431006:0
)
(1,115:8865054,23217438:22749088,455111,127431
x1,115:10285005,23217438
k1,110:10499743,23217438:214738
x1,110:11664831,23217438
k1,110:11879568,23217438:214737
x1,110:12407499,23217438
k1,110:12622237,23217438:214738
x1,110:13832835,23217438
k1,110:14047569,23217438:214734
x1,110:14488117,23217438
k1,110:14702855,23217438:214738
x1,110:15285399,23217438
k1,110:15500136,23217438:214737
x1,110:15682181,23217438
x1,110:16046271,23217438
x1,110:16539612,23217438
x1,110:16867293,23217438
x1,110:18196220,23217438
k1,110:18410958,23217438:214738
x1,110:18738639,23217438
k1,110:18953377,23217438:214738
x1,110:19299263,23217438
x1,110:20174898,23217438
k1,110:20389636,23217438:214738
x1,110:21445497,23217438
x1,110:21682155,23217438
x1,110:22137266,23217438
x1,110:23284148,23217438
x1,110:23520806,23217438
k1,110:23735543,23217438:214737
x1,110:24281678,23217438
x1,110:25282925,23217438
k1,110:25497663,23217438:214738
x1,110:26923073,23217438
x1,110:28089980,23217438
k1,110:28304718,23217438:214738
x1,110:28887262,23217438
k1,110:29101999,23217438:214737
x1,110:30216114,23217438
x1,110:30489180,23217438
k1,110:30703918,23217438:214738
x1,110:31614142,23217438
k1,110:31614142,23217438:0
)
(1,115:8865054,24003870:22749088,455111,127431
x1,115:10339617,24003870
k1,110:10502630,24003870:163013
x1,110:11815174,24003870
x1,110:13016670,24003870
k1,110:13179737,24003870:163067
x1,110:14390335,24003870
k1,110:14553347,24003870:163012
x1,110:14993895,24003870
k1,110:15156963,24003870:163068
x1,110:16107237,24003870
x1,110:16926438,24003870
k1,110:17089505,24003870:163067
x1,110:17672049,24003870
k1,110:17835116,24003870:163067
x1,110:18457709,24003870
x1,110:19387958,24003870
k1,110:19551025,24003870:163067
x1,110:20881774,24003870
k1,110:21044842,24003870:163068
x1,110:22428383,24003870
x1,110:23358633,24003870
k1,110:23521700,24003870:163067
x1,110:24927086,24003870
k1,110:25090153,24003870:163067
x1,110:26146014,24003870
k1,110:26309081,24003870:163067
x1,110:27077310,24003870
x1,110:27532421,24003870
k1,110:27695489,24003870:163068
x1,110:28680352,24003870
x1,110:29918258,24003870
k1,110:30081325,24003870:163067
x1,110:31614142,24003870
k1,110:31614142,24003870:0
)
(1,115:8865054,24790302:22749088,491520,163840
x1,115:9451238,24790302
g1,110:9669691,24790302
x1,110:10834778,24790302
x1,110:12438593,24790302
g1,110:12657046,24790302
x1,110:13931360,24790302
g1,110:14149813,24790302
x1,110:16216022,24790302
g1,110:16434475,24790302
x1,110:16616520,24790302
(1,110:16616520,24790302:327681,422343,0
x1,110:16944201,24790302
)
x1,110:17308291,24790302
g1,110:17526744,24790302
x1,110:18582605,24790302
g1,110:18801058,24790302
x1,110:20403051,24790302
g1,110:20621504,24790302
x1,110:21568138,24790302
g1,110:21786591,24790302
x1,110:22332726,24790302
x1,110:24189583,24790302
g1,110:24408036,24790302
x1,110:24954171,24790302
g1,110:25172624,24790302
x1,110:26121078,24790302
g1,110:26339531,24790302
x1,110:26812847,24790302
x1,110:27906937,24790302
k1,111:31614142,24790302:3707205
g1,115:31614142,24790302
)
(1,115:8865054,25576734:22749088,491520,163840
x1,115:10585375,25576734
x1,111:11349964,25576734
x1,111:11477395,25576734
k1,111:11747729,25576734:270334
x1,111:12202840,25576734
x1,111:13468052,25576734
k1,111:13738333,25576734:270281
x1,111:13920378,25576734
(1,111:13920378,25576734:655362,422343,0
x1,111:14575740,25576734
)
x1,111:14939830,25576734
k1,111:15210164,25576734:270334
x1,111:16520886,25576734
x1,111:16866771,25576734
k1,111:17137104,25576734:270333
x1,111:17577652,25576734
k1,111:17847986,25576734:270334
x1,111:18831028,25576734
x1,111:19635666,25576734
x1,111:20838981,25576734
k1,111:21109315,25576734:270334
x1,111:21691859,25576734
k1,111:21962193,25576734:270334
x1,111:22326283,25576734
x1,111:22635759,25576734
k1,111:22906092,25576734:270333
x1,111:23816316,25576734
k1,111:24086650,25576734:270334
x1,111:25692284,25576734
x1,111:26438668,25576734
x1,111:27567345,25576734
x1,111:28406572,25576734
k1,111:28676906,25576734:270334
x1,111:29942118,25576734
k1,111:30212399,25576734:270281
x1,111:31049804,25576734
x1,111:31395689,25576734
x1,111:31614142,25576734
k1,115:31614142,25576734:0
)
(1,115:8865054,26363166:22749088,491520,163840
x1,115:10412435,26363166
k1,111:10661078,26363166:248643
x1,111:10843123,26363166
(1,111:10843123,26363166:655362,422343,0
x1,111:11498485,26363166
)
x1,111:11862575,26363166
k1,111:12111219,26363166:248644
x1,111:12584535,26363166
x1,111:13152514,26363166
k1,111:13401157,26363166:248643
x1,111:14349611,26363166
x1,111:14713701,26363166
x1,111:15973451,26363166
k1,111:16222095,26363166:248644
x1,111:16804639,26363166
k1,111:17053282,26363166:248643
x1,111:17781462,26363166
x1,111:18729916,26363166
x1,111:19057597,26363166
x1,111:19330663,26363166
k1,111:19579307,26363166:248644
x1,111:20489531,26363166
k1,111:20738174,26363166:248643
x1,111:21668423,26363166
x1,111:22797102,26363166
k1,111:23045746,26363166:248644
x1,111:23819435,26363166
x1,111:25133799,26363166
x1,111:26007615,26363166
k1,111:26256258,26363166:248643
x1,111:26877031,26363166
x1,111:27204712,26363166
x1,111:28322465,26363166
k1,111:28571109,26363166:248644
x1,111:29099040,26363166
k1,111:29347683,26363166:248643
x1,111:31614142,26363166
k1,111:31614142,26363166:0
)
(1,115:8865054,27149598:22749088,491520,163840
x1,115:10796548,27149598
k1,111:11040723,27149598:244175
x1,111:11950947,27149598
k1,111:12195122,27149598:244175
x1,111:13762528,27149598
k1,111:14006703,27149598:244175
x1,111:14534634,27149598
k1,111:14778809,27149598:244175
x1,111:15689033,27149598
k1,111:15933208,27149598:244175
x1,111:16442934,27149598
x1,111:18121389,27149598
k1,111:18365565,27149598:244176
x1,111:19241200,27149598
k1,111:19485375,27149598:244175
x1,111:20031510,27149598
x1,111:20870735,27149598
x1,111:22072231,27149598
x1,111:22964250,27149598
k1,111:23208425,27149598:244175
x1,111:23845582,27149598
x1,111:24209672,27149598
x1,111:24555558,27149598
x1,111:25210919,27149598
x1,111:25575009,27149598
x1,111:27468277,27149598
k1,111:27712452,27149598:244175
x1,111:28313200,27149598
k1,111:28557375,27149598:244175
x1,111:29012486,27149598
x1,111:30459743,27149598
k1,111:30703918,27149598:244175
x1,111:31614142,27149598
k1,111:31614142,27149598:0
)
(1,115:8865054,27936030:22749088,455111,127431
x1,115:9556825,27936030
x1,115:11018645,27936030
k1,111:11273567,27936030:254922
x1,111:12222021,27936030
x1,111:12586111,27936030
x1,111:13481771,27936030
k1,111:13736692,27936030:254921
x1,111:14319236,27936030
k1,111:14574158,27936030:254922
x1,111:15120293,27936030
x1,111:16836973,27936030
k1,111:17091894,27936030:254921
x1,111:18002118,27936030
k1,111:18257040,27936030:254922
x1,111:19824446,27936030
k1,111:20079367,27936030:254921
x1,111:20607298,27936030
k1,111:20862220,27936030:254922
x1,111:21772444,27936030
k1,111:22027365,27936030:254921
x1,111:22537091,27936030
x1,111:24215546,27936030
k1,111:24470468,27936030:254922
x1,111:26076103,27936030
k1,111:26331024,27936030:254921
x1,111:27022795,27936030
k1,111:27277717,27936030:254922
x1,111:28187941,27936030
k1,111:28442862,27936030:254921
x1,111:29247500,27936030
x1,111:30776676,27936030
k1,111:31031598,27936030:254922
x1,111:31614142,27936030
k1,111:31614142,27936030:0
)
(1,115:8865054,28722462:22749088,491520,163840
x1,115:9775278,28722462
k1,111:9997437,28722462:222159
x1,111:11237162,28722462
x1,111:12041799,28722462
k1,111:12263957,28722462:222158
x1,111:12628047,28722462
x1,111:13520068,28722462
x1,111:13756726,28722462
k1,111:13978885,28722462:222159
x1,111:14779883,28722462
k1,111:15002042,28722462:222159
x1,111:15912266,28722462
k1,111:16134424,28722462:222158
x1,111:16755197,28722462
x1,111:17082878,28722462
x1,111:18812302,28722462
k1,111:19034461,28722462:222159
x1,111:20822140,28722462
k1,111:21044299,28722462:222159
x1,111:21590434,28722462
x1,111:23086842,28722462
k1,111:23309000,28722462:222158
x1,111:23836931,28722462
k1,111:24059090,28722462:222159
x1,111:24605225,28722462
x1,111:26030634,28722462
x1,111:26904450,28722462
k1,111:27126609,28722462:222159
x1,111:28036833,28722462
k1,111:28258991,28722462:222158
x1,111:29826397,28722462
k1,111:30048556,28722462:222159
x1,111:30685713,28722462
x1,111:31049803,28722462
x1,111:31395689,28722462
x1,111:31614142,28722462
k1,115:31614142,28722462:0
)
(1,115:8865054,29508894:22749088,491520,163840
x1,115:9520415,29508894
x1,115:9884505,29508894
x1,115:11340865,29508894
x1,115:11468296,29508894
k1,111:11688365,29508894:220069
x1,111:13381382,29508894
k1,111:13601451,29508894:220069
x1,111:14660952,29508894
k1,111:14881020,29508894:220068
x1,111:16233613,29508894
x1,111:17198451,29508894
k1,111:17418520,29508894:220069
x1,111:17966474,29508894
x1,111:19284478,29508894
k1,111:19504547,29508894:220069
x1,111:20050682,29508894
k1,111:20270751,29508894:220069
x1,111:21261073,29508894
k1,111:21481142,29508894:220069
x1,111:22631666,29508894
k1,111:22851734,29508894:220068
x1,111:24366347,29508894
k1,111:24586416,29508894:220069
x1,111:25023324,29508894
k1,111:25243393,29508894:220069
x1,111:26339303,29508894
k1,111:26559372,29508894:220069
x1,111:27982962,29508894
k1,111:28203030,29508894:220068
x1,111:28785574,29508894
k1,111:29005643,29508894:220069
x1,111:30243549,29508894
k1,111:30463618,29508894:220069
x1,111:31614142,29508894
k1,111:31614142,29508894:0
)
(1,115:8865054,30295326:22749088,491520,163840
x1,115:10310488,30295326
g1,111:10528941,30295326
x1,111:11732258,30295326
x1,111:12970164,30295326
g1,111:13188617,30295326
x1,111:14776048,30295326
g1,111:14994501,30295326
x1,111:16050362,30295326
g1,111:16268815,30295326
x1,111:16778541,30295326
x1,111:17433903,30295326
x1,111:19037719,30295326
g1,111:19256172,30295326
x1,111:20530486,30295326
g1,111:20748939,30295326
x1,111:21335123,30295326
g1,111:21553576,30295326
x1,111:22026892,30295326
x1,111:22299958,30295326
g1,111:22518411,30295326
x1,111:23468685,30295326
x1,111:23923796,30295326
g1,111:24142249,30295326
x1,111:24688384,30295326
g1,111:24906837,30295326
x1,111:25853469,30295326
x1,111:26982148,30295326
g1,111:27200601,30295326
x1,111:27528282,30295326
x1,111:27710327,30295326
k1,112:31614142,30295326:3903815
g1,115:31614142,30295326
)
(1,115:8865054,31081758:22749088,491520,163840
x1,115:9356575,31081758
x1,112:10195801,31081758
k1,112:10460441,31081758:264640
x1,112:11008395,31081758
x1,112:11955027,31081758
x1,112:12719616,31081758
x1,112:12847047,31081758
k1,112:13111687,31081758:264640
x1,112:14376898,31081758
x1,112:15642110,31081758
k1,112:15906704,31081758:264594
x1,112:16088749,31081758
(1,112:16088749,31081758:655362,422343,0
x1,112:16744111,31081758
)
x1,112:16926156,31081758
k1,112:17190796,31081758:264640
x1,112:17664112,31081758
x1,112:18232091,31081758
k1,112:18496731,31081758:264640
x1,112:19445185,31081758
x1,112:19809275,31081758
x1,112:21069025,31081758
k1,112:21333665,31081758:264640
x1,112:23010296,31081758
k1,112:23274936,31081758:264640
x1,112:24185160,31081758
k1,112:24449800,31081758:264640
x1,112:25614887,31081758
k1,112:25879527,31081758:264640
x1,112:26352843,31081758
x1,112:26920822,31081758
k1,112:27185462,31081758:264640
x1,112:27768006,31081758
k1,112:28032646,31081758:264640
x1,112:28582420,31081758
x1,112:29019328,31081758
x1,112:30439278,31081758
k1,112:30703918,31081758:264640
x1,112:31614142,31081758
k1,112:31614142,31081758:0
)
(1,115:8865054,31868190:22749088,455111,0
x1,115:9675154,31868190
x1,115:11677647,31868190
k1,112:11939861,31868190:262214
x1,112:12744499,31868190
x1,112:14273675,31868190
k1,112:14535889,31868190:262214
x1,112:16141524,31868190
k1,112:16403738,31868190:262214
x1,112:17095509,31868190
k1,112:17357723,31868190:262214
x1,112:17685404,31868190
k1,112:17947618,31868190:262214
x1,112:18930661,31868190
x1,112:20095748,31868190
k1,112:20357963,31868190:262215
x1,112:21341005,31868190
x1,112:21705095,31868190
x1,112:23307088,31868190
k1,112:23569302,31868190:262214
x1,112:23751347,31868190
x1,112:24115437,31868190
x1,112:24900049,31868190
x1,112:25245935,31868190
x1,112:25719252,31868190
k1,112:25981466,31868190:262214
x1,112:26327352,31868190
x1,112:27456030,31868190
k1,112:27718244,31868190:262214
x1,112:28632108,31868190
x1,112:28977993,31868190
k1,112:29240207,31868190:262214
x1,112:30441704,31868190
k1,112:30703918,31868190:262214
x1,112:31614142,31868190
k1,112:31614142,31868190:0
)
(1,115:8865054,32654622:22749088,533465,127431
x1,115:9192735,32654622
x1,115:9520416,32654622
x1,115:10050165,32654622
x1,115:10741936,32654622
g1,112:10960389,32654622
x1,112:12564204,32654622
g1,112:12782657,32654622
x1,112:13403430,32654622
x1,112:13731111,32654622
x1,112:14848864,32654622
x1,112:15722680,32654622
g1,112:15941133,32654622
x1,112:17215447,32654622
g1,112:17433900,32654622
x1,112:17874448,32654622
g1,112:18092901,32654622
x1,112:18640855,32654622
x1,112:20497712,32654622
(1,112:20497712,32654622:294003,533465,0
$1,112:20497712,32654622
(1,112:20497712,32416797:294003,295640,0
x1,112:20758947,32416797
)
$1,112:20791715,32654622
)
k1,115:31614142,32654622:10822427
g1,115:31614142,32654622
)
(1,119:8865054,34906849:22749088,546132,152916
(1,119:8865054,34906849:1327104,506811,0
g1,119:8865054,34906849
x1,119:9307422,34906849
g1,119:10192158,34906849
)
x1,119:11644418,34906849
x1,119:14807441,34906849
g1,119:15102353,34906849
x1,119:16515473,34906849
g1,119:16810385,34906849
x1,119:21935757,34906849
k1,119:31614142,34906849:9678385
g1,119:31614142,34906849
)
(1,122:8865054,36634788:22749088,455111,127431
x1,122:9465802,36634788
k1,121:9679834,36634788:214032
x1,121:10739335,36634788
k1,121:10953367,36634788:214032
x1,121:13105136,36634788
k1,121:13319168,36634788:214032
x1,121:13792484,36634788
x1,121:14065550,36634788
k1,121:14279582,36634788:214032
x1,121:16287535,36634788
x1,121:16597011,36634788
k1,121:16811043,36634788:214032
x1,121:17721267,36634788
k1,121:17935299,36634788:214032
x1,121:18281185,36634788
x1,121:18900137,36634788
k1,121:19114168,36634788:214031
x1,121:21557208,36634788
k1,121:21771240,36634788:214032
x1,121:22135330,36634788
x1,121:23719121,36634788
k1,121:23933153,36634788:214032
x1,121:25380410,36634788
k1,121:25594442,36634788:214032
x1,121:26268008,36634788
x1,121:26504665,36634788
k1,121:26718697,36634788:214032
x1,121:29361990,36634788
k1,121:29576022,36634788:214032
x1,121:30489886,36634788
k1,121:30703918,36634788:214032
x1,121:31614142,36634788
k1,121:31614142,36634788:0
)
(1,122:8865054,37421220:22749088,491520,163840
x1,122:12657048,37421220
g1,121:12875501,37421220
x1,121:13931362,37421220
g1,121:14149815,37421220
x1,121:15480564,37421220
x1,121:17723357,37421220
g1,121:17941810,37421220
x1,121:18487945,37421220
x1,121:19308967,37421220
x1,121:21001984,37421220
g1,121:21220437,37421220
x1,121:21766572,37421220
g1,121:21985025,37421220
x1,121:24023928,37421220
g1,121:24242381,37421220
x1,121:24424426,37421220
(1,121:24424426,37421220:327681,422343,0
x1,121:24752107,37421220
)
x1,121:24934152,37421220
g1,121:25152605,37421220
x1,121:26208466,37421220
g1,121:26426919,37421220
x1,121:28493128,37421220
g1,121:28711581,37421220
x1,121:28893626,37421220
(1,121:28893626,37421220:327681,422343,0
x1,121:29221307,37421220
)
x1,121:29585397,37421220
k1,122:31614142,37421220:2028745
g1,122:31614142,37421220
)
(1,126:8865054,38238667:22749088,491520,163840
x1,126:10537212,38238667
k1,124:10854675,38238667:317463
x1,124:11328898,38238667
x1,124:14243049,38238667
k1,124:14560513,38238667:317464
x1,124:15052034,38238667
k1,124:15328032,38238667:275998
x1,124:16642396,38238667
k1,124:16918451,38238667:276055
x1,124:19266831,38238667
k1,124:19542887,38238667:276056
x1,124:21326929,38238667
k1,124:21602985,38238667:276056
$1,124:21602985,38238667
x1,124:22147753,38238667
$1,124:22200999,38238667
k1,124:22477055,38238667:276056
x1,124:22917603,38238667
k1,124:23193659,38238667:276056
x1,124:23448522,38238667
$1,124:23448522,38238667
x1,124:23946130,38238667
$1,124:23951193,38238667
x1,124:24133238,38238667
k1,124:24409294,38238667:276056
$1,124:24409294,38238667
x1,124:25190513,38238667
$1,124:25195576,38238667
x1,124:25377621,38238667
k1,124:25653676,38238667:276055
$1,124:25653676,38238667
x1,124:25983404,38238667
(1,124:25983404,38336970:294003,295640,0
x1,124:26244639,38336970
)
$1,124:26277407,38238667
x1,124:26459452,38238667
k1,124:26735508,38238667:276056
$1,124:26735508,38238667
x1,124:27065236,38238667
(1,124:27065236,38336970:294003,295640,0
x1,124:27326471,38336970
)
$1,124:27359239,38238667
x1,124:27832555,38238667
x1,124:29969761,38238667
x1,124:30242827,38238667
k1,124:30518883,38238667:276056
x1,124:30901178,38238667
k1,124:31177234,38238667:276056
x1,124:31614142,38238667
k1,124:31614142,38238667:0
)
(1,126:8865054,39025099:22749088,455111,127431
x1,126:10146649,39025099
x1,126:11060513,39025099
k1,124:11291693,39025099:231180
x1,124:12201917,39025099
k1,124:12433097,39025099:231180
x1,124:13652799,39025099
x1,124:14981726,39025099
k1,124:15212905,39025099:231179
x1,124:18129264,39025099
k1,124:18360444,39025099:231180
x1,124:19145058,39025099
k1,124:19376238,39025099:231180
x1,124:20068009,39025099
x1,124:20395690,39025099
k1,124:20626870,39025099:231180
x1,124:20881733,39025099
x1,124:21336844,39025099
x1,124:21646320,39025099
k1,124:21877499,39025099:231179
x1,124:22241589,39025099
x1,124:23133610,39025099
x1,124:23628771,39025099
k1,124:23859951,39025099:231180
$1,124:23859951,39025099
x1,124:24234507,39025099
$1,124:24234507,39025099
k1,124:24465687,39025099:231180
x1,124:25521548,39025099
k1,124:25752728,39025099:231180
$1,124:25752728,39025099
x1,124:26074039,39025099
$1,124:26097552,39025099
k1,124:26328731,39025099:231179
x1,124:26874866,39025099
k1,125:27106046,39025099:231180
x1,125:27433727,39025099
k1,125:27664907,39025099:231180
$1,125:27664907,39025099
x1,125:28006013,39025099
$1,125:28006013,39025099
x1,125:28224466,39025099
x1,125:31614142,39025099
k1,125:31614142,39025099:0
)
(1,126:8865054,39811531:22749088,556402,25623
x1,126:10944006,39811531
g1,125:11162459,39811531
$1,125:11162459,39811531
x1,125:11705042,39811531
g1,125:11905287,39811531
x1,125:12415013,39811531
g1,125:12597053,39811531
x1,125:13070369,39811531
(1,125:13070369,39573706:305586,318577,0
x1,125:13343187,39573706
)
$1,125:13375955,39811531
x1,125:13558000,39811531
k1,126:31614142,39811531:18056142
g1,126:31614142,39811531
)
(1,131:9979166,41408398:21634976,491520,163840
(1,129:9979166,41408398:0,291271,0
g1,129:9979166,41408398
g1,129:9192734,41408398
g1,129:8865054,41408398
(1,129:8865054,41408398:786432,291271,0
k1,129:9651486,41408398:786432
(1,129:9651486,41408398:0,291271,0
k1,129:9274656,41408398:-376830
x1,129:9651486,41408398
)
)
g1,129:9979166,41408398
)
x1,129:10361461,41408398
g1,129:10579914,41408398
$1,129:10579914,41408398
x1,129:11136515,41408398
g1,129:11282147,41408398
x1,129:11791873,41408398
g1,129:11937505,41408398
x1,129:12258816,41408398
x1,129:12464374,41408398
g1,129:12646414,41408398
x1,129:13156140,41408398
g1,129:13338180,41408398
x1,129:13835788,41408398
$1,129:13840851,41408398
x1,129:14022896,41408398
g1,129:14241349,41408398
x1,129:15515663,41408398
g1,129:15734116,41408398
$1,129:15734116,41408398
x1,129:16154866,41408398
x1,129:16541560,41408398
x1,129:18003683,41408398
g1,129:18185723,41408398
x1,129:18695449,41408398
g1,129:18877489,41408398
x1,129:19831254,41408398
x1,129:20291675,41408398
g1,129:20473715,41408398
x1,129:20983441,41408398
g1,129:21165481,41408398
x1,129:21495209,41408398
(1,129:21495209,41506701:294003,295640,0
x1,129:21756444,41506701
)
$1,129:21789212,41408398
x1,129:21971257,41408398
g1,129:22189710,41408398
x1,129:23245571,41408398
k1,131:31614142,41408398:8368571
g1,131:31614142,41408398
)
(1,132:9979166,42225845:21634976,491520,163840
(1,131:9979166,42225845:0,291271,0
g1,131:9979166,42225845
g1,131:9192734,42225845
g1,131:8865054,42225845
(1,131:8865054,42225845:786432,291271,0
k1,131:9651486,42225845:786432
(1,131:9651486,42225845:0,291271,0
k1,131:9274656,42225845:-376830
x1,131:9651486,42225845
)
)
g1,131:9979166,42225845
)
x1,131:10361461,42225845
g1,131:10579914,42225845
$1,131:10579914,42225845
x1,131:11136515,42225845
g1,131:11282147,42225845
x1,131:11791873,42225845
g1,131:11937505,42225845
x1,131:12258816,42225845
x1,131:12464374,42225845
g1,131:12646414,42225845
x1,131:13156140,42225845
g1,131:13338180,42225845
x1,131:14119399,42225845
$1,131:14124462,42225845
x1,131:14306507,42225845
g1,131:14524960,42225845
x1,131:15799274,42225845
g1,131:16017727,42225845
$1,131:16017727,42225845
x1,131:16438477,42225845
x1,131:16825171,42225845
x1,131:18287294,42225845
g1,131:18469334,42225845
x1,131:18979060,42225845
g1,131:19161100,42225845
x1,131:20114865,42225845
x1,131:20575286,42225845
g1,131:20757326,42225845
x1,131:21267052,42225845
g1,131:21449092,42225845
x1,131:21778820,42225845
(1,131:21778820,42324148:294003,295640,0
x1,131:22040055,42324148
)
$1,131:22072823,42225845
k1,132:31614142,42225845:9541319
g1,132:31614142,42225845
)
(1,112:8865054,43608196:22749088,504627,216271
g1,112:9520415,43608196
(1,112:9520415,43608196:0,503968,0
k1,112:8914211,43608196:-606204
(1,112:8914211,43608196:606204,503968,0
k1,112:9045284,43608196:131073
(1,112:9045284,43608196:273063,503968,0
$1,112:9045284,43608196
(1,112:9045284,43357633:273063,253405,0
x1,112:9285579,43357633
)
$1,112:9318347,43608196
)
g1,112:9520415,43608196
)
)
(1,112:9520415,43608196:0,504627,0
r1,112:9520415,43608196:0,504627,0
)
(1,112:9520415,43608196:0,0,0
(1,112:9520415,42887300:0,0,0
)
)
x1,112:10564660,43608196
g1,112:10766728,43608196
x1,112:11339254,43608196
x1,112:11962524,43608196
g1,112:12164592,43608196
x1,112:12652923,43608196
g1,112:12854991,43608196
x1,112:14025163,43608196
x1,112:15195335,43608196
g1,112:15397403,43608196
x1,112:15835217,43608196
x1,112:16360594,43608196
g1,112:16562662,43608196
x1,112:17438290,43608196
g1,112:17640358,43608196
x1,112:19733808,43608196
g1,112:19935876,43608196
x1,112:20272656,43608196
x1,112:21554239,43608196
g1,112:21756307,43608196
x1,112:22598484,43608196
g1,112:22800552,43608196
x1,112:25673286,43608196
g1,112:25875354,43608196
x1,112:27020633,43608196
g1,112:27222701,43608196
x1,112:27711032,43608196
g1,112:27913100,43608196
x1,112:29672545,43608196
x1,112:29790418,43608196
r1,112:29790418,43608196:0,216271,216271
k1,112:31614142,43608196:1823724
g1,112:31614142,43608196
)
]
(1,152:8865054,45574276:22749088,0,0
h1,152:8865054,45574276:22749088,0,0
)
]
]
]
!41071
}5
!10
{6
[1,173:4736286,45574276:26877856,40837990,0
[1,173:4736286,4736286:0,0,0
(1,173:4736286,5719081:0,0,0
k1,173:4736286,5719081:-4062987
)
]
[1,173:4736286,45574276:26877856,40837990,0
[1,173:8865054,45574276:22749088,39789414,0
[1,173:8865054,6571294:22749088,786432,0
(1,173:8865054,6571294:22749088,409600,0
(1,173:8865054,6571294:22749088,409600,0
(1,173:8865054,6571294:0,380108,0
x1,173:9168156,6571294
k1,173:8865054,6571294:-303102
)
g1,173:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,173:31614142,6571294:16675097
)
)
]
[1,173:8865054,43608196:22749088,35988326,0
(1,152:8865054,8275230:22749088,455111,127431
x1,152:10377845,8275230
k1,135:10597332,8275230:219487
$1,135:10597332,8275230
x1,135:10927060,8275230
(1,135:10927060,8373533:294003,295640,0
x1,135:11188295,8373533
)
$1,135:11221063,8275230
k1,135:11440550,8275230:219487
x1,135:12496411,8275230
k1,135:12715898,8275230:219487
$1,135:12715898,8275230
x1,135:13045626,8275230
(1,135:13045626,8373533:294003,295640,0
x1,135:13306861,8373533
)
$1,135:13339629,8275230
k1,135:13559116,8275230:219487
x1,135:14434751,8275230
k1,135:14654238,8275230:219487
x1,135:18191370,8275230
k1,135:18410857,8275230:219487
x1,135:19466718,8275230
k1,135:19686204,8275230:219486
$1,135:19686204,8275230
x1,135:19969815,8275230
$1,135:19969815,8275230
k1,135:20189302,8275230:219487
x1,135:20629850,8275230
k1,135:20849337,8275230:219487
x1,135:21541108,8275230
k1,135:21760595,8275230:219487
x1,135:23400820,8275230
x1,135:25913041,8275230
k1,135:26132528,8275230:219487
x1,135:27663526,8275230
k1,135:27883013,8275230:219487
x1,135:29148225,8275230
k1,135:29367711,8275230:219486
x1,135:31614142,8275230
k1,135:31614142,8275230:0
)
(1,152:8865054,9061662:22749088,455111,127431
x1,152:10066551,9061662
k1,135:10276451,9061662:209900
$1,135:10276451,9061662
x1,135:10560062,9061662
k1,135:10742102,9061662:182040
x1,135:11251828,9061662
k1,135:11433868,9061662:182040
x1,135:11761549,9061662
$1,135:11761549,9061662
k1,135:11971450,9061662:209901
x1,135:13027311,9061662
k1,135:13237211,9061662:209900
$1,135:13237211,9061662
x1,135:13566939,9061662
(1,135:13566939,9159965:294003,295640,0
x1,135:13828174,9159965
)
k1,135:14042982,9061662:182040
x1,135:14552708,9061662
k1,135:14734748,9061662:182040
x1,135:15064476,9061662
(1,135:15064476,9159965:294003,295640,0
x1,135:15325711,9159965
)
$1,135:15358479,9061662
x1,135:15540524,9061662
k1,135:15750424,9061662:209900
x1,135:16879101,9061662
k1,136:17089002,9061662:209901
x1,136:17780773,9061662
x1,136:18126659,9061662
x1,136:18454340,9061662
x1,136:18727406,9061662
k1,136:18937306,9061662:209900
x1,136:19592667,9061662
x1,136:21631571,9061662
k1,136:21841471,9061662:209900
x1,136:23487155,9061662
k1,136:23697056,9061662:209901
x1,136:24898553,9061662
k1,136:25108453,9061662:209900
x1,136:26018677,9061662
k1,136:26228578,9061662:209901
x1,136:26483441,9061662
x1,136:26938552,9061662
x1,136:27248028,9061662
k1,136:27457928,9061662:209900
x1,136:27822018,9061662
x1,136:28714039,9061662
x1,136:29209200,9061662
k1,136:29419100,9061662:209900
$1,136:29419100,9061662
x1,136:29793656,9061662
$1,136:29793656,9061662
k1,136:30003557,9061662:209901
x1,136:31059418,9061662
k1,136:31269318,9061662:209900
$1,137:31269318,9061662
x1,137:31590629,9061662
$1,137:31614142,9061662
k1,152:31614142,9061662:0
)
(1,152:8865054,9848094:22749088,455111,127431
x1,152:9740689,9848094
k1,137:9923195,9848094:182506
x1,137:11892920,9848094
k1,137:12075425,9848094:182505
x1,137:12657969,9848094
k1,137:12840475,9848094:182506
x1,137:13750699,9848094
k1,137:13933205,9848094:182506
x1,137:15356795,9848094
k1,137:15539300,9848094:182505
x1,137:16558751,9848094
x1,137:16886432,9848094
x1,137:17414361,9848094
k1,137:17596867,9848094:182506
x1,137:18871181,9848094
k1,137:19053687,9848094:182506
x1,137:19381368,9848094
k1,137:19563873,9848094:182505
x1,137:19909759,9848094
x1,137:20785394,9848094
k1,137:20967900,9848094:182506
x1,137:22205806,9848094
k1,137:22388312,9848094:182506
x1,137:25193625,9848094
x1,137:25521306,9848094
k1,137:25703811,9848094:182505
$1,137:25703811,9848094
x1,137:26213537,9848094
k1,137:26395577,9848094:182040
x1,137:26725305,9848094
(1,137:26725305,9946397:294003,295640,0
x1,137:26986540,9946397
)
$1,137:27019308,9848094
k1,137:27201814,9848094:182506
x1,137:27584109,9848094
k1,137:27766615,9848094:182506
x1,137:29022725,9848094
k1,137:29205230,9848094:182505
x1,137:30080865,9848094
k1,137:30263371,9848094:182506
x1,137:31614142,9848094
k1,137:31614142,9848094:0
)
(1,152:8865054,10634526:22749088,491520,163840
x1,152:9447598,10634526
k1,137:9618071,10634526:170473
x1,137:10528294,10634526
x1,137:10874179,10634526
k1,137:11044653,10634526:170474
x1,137:12539241,10634526
k1,137:12709714,10634526:170473
x1,137:13801983,10634526
k1,137:13972457,10634526:170474
x1,137:14882681,10634526
k1,137:15053154,10634526:170473
x1,137:17386968,10634526
k1,137:17557442,10634526:170474
x1,137:17921532,10634526
x1,137:18485871,10634526
x1,137:18940982,10634526
x1,137:19869409,10634526
k1,137:20039882,10634526:170473
x1,137:20950106,10634526
k1,137:21120580,10634526:170474
x1,137:21375443,10634526
x1,137:21830554,10634526
x1,137:22140030,10634526
k1,137:22310503,10634526:170473
x1,137:22674593,10634526
x1,137:23566614,10634526
x1,137:24061775,10634526
k1,137:24232248,10634526:170473
x1,137:24672796,10634526
k1,137:24843270,10634526:170474
x1,137:25833592,10634526
k1,137:26004065,10634526:170473
x1,137:27314789,10634526
k1,137:27485263,10634526:170474
x1,137:28069627,10634526
k1,137:28240100,10634526:170473
x1,137:29751072,10634526
k1,137:29921546,10634526:170474
x1,137:30504090,10634526
k1,137:30674563,10634526:170473
$1,137:30674563,10634526
x1,137:31172171,10634526
$1,137:31177234,10634526
x1,137:31614142,10634526
k1,137:31614142,10634526:0
)
(1,152:8865054,11420958:22749088,491520,163840
x1,152:9920915,11420958
k1,137:10135536,11420958:214621
x1,137:10517831,11420958
k1,137:10732453,11420958:214622
x1,137:11988563,11420958
k1,137:12203184,11420958:214621
x1,137:13078819,11420958
k1,137:13293441,11420958:214622
x1,137:14240075,11420958
k1,138:14454696,11420958:214621
x1,138:15805467,11420958
k1,138:16020089,11420958:214622
x1,138:16602633,11420958
k1,138:16817254,11420958:214621
x1,138:17727477,11420958
x1,138:18073362,11420958
k1,138:18287984,11420958:214622
x1,138:19782572,11420958
k1,138:19997193,11420958:214621
x1,138:21089462,11420958
k1,138:21304084,11420958:214622
x1,138:22214308,11420958
k1,138:22428929,11420958:214621
x1,138:24762743,11420958
k1,138:24977365,11420958:214622
x1,138:25341455,11420958
x1,138:25905794,11420958
x1,138:26360905,11420958
x1,138:27289332,11420958
k1,138:27503953,11420958:214621
x1,138:28414177,11420958
k1,138:28628799,11420958:214622
x1,138:28883662,11420958
x1,138:29338773,11420958
x1,138:29648249,11420958
k1,138:29862870,11420958:214621
x1,138:30226960,11420958
x1,138:31118981,11420958
x1,138:31614142,11420958
k1,138:31614142,11420958:0
)
(1,152:8865054,12207390:22749088,491520,163840
x1,152:9305602,12207390
k1,138:9586740,12207390:281138
x1,138:11592873,12207390
k1,138:11874012,12207390:281139
x1,138:13184736,12207390
k1,138:13465874,12207390:281138
$1,138:13465874,12207390
x1,138:14247093,12207390
$1,138:14252156,12207390
x1,138:14689064,12207390
k1,138:14970203,12207390:281139
x1,138:16244517,12207390
k1,138:16525655,12207390:281138
x1,138:17781765,12207390
k1,138:18062903,12207390:281138
x1,138:19082354,12207390
k1,138:19363493,12207390:281139
x1,138:19727583,12207390
x1,138:20037059,12207390
k1,138:20318197,12207390:281138
x1,138:22287922,12207390
k1,138:22569061,12207390:281139
x1,138:23151605,12207390
k1,138:23432743,12207390:281138
x1,138:24342967,12207390
k1,138:24624105,12207390:281138
x1,138:26047695,12207390
k1,138:26328834,12207390:281139
x1,138:27348285,12207390
x1,138:27675966,12207390
x1,138:28203895,12207390
k1,138:28485033,12207390:281138
x1,138:29759347,12207390
k1,138:30040486,12207390:281139
x1,138:30368167,12207390
k1,138:30649305,12207390:281138
x1,138:31159031,12207390
x1,138:31614142,12207390
k1,138:31614142,12207390:0
)
(1,152:8865054,12993822:22749088,455111,127431
x1,152:11670367,12993822
x1,138:11998048,12993822
k1,138:12222940,12993822:224892
$1,138:12222940,12993822
x1,138:12732666,12993822
k1,138:12925439,12993822:192773
x1,138:13255167,12993822
(1,138:13255167,13092125:294003,295640,0
x1,138:13516402,13092125
)
$1,138:13549170,12993822
x1,138:13731215,12993822
k1,138:13956107,12993822:224892
x1,138:14556855,12993822
k1,139:14781748,12993822:224893
x1,139:15691972,12993822
k1,139:15916864,12993822:224892
x1,139:18066815,12993822
k1,139:18291708,12993822:224893
x1,139:19556920,12993822
k1,139:19781806,12993822:224886
x1,139:20331580,12993822
x1,139:21806142,12993822
k1,139:22031034,12993822:224892
x1,139:22815648,12993822
k1,139:23040541,12993822:224893
x1,139:25853134,12993822
k1,139:26078026,12993822:224892
x1,139:28593885,12993822
k1,139:28818778,12993822:224893
x1,139:29729001,12993822
x1,139:30074886,12993822
k1,139:30299778,12993822:224892
x1,139:31614142,12993822
k1,139:31614142,12993822:0
)
(1,152:8865054,13780254:22749088,576613,229380
x1,152:11213434,13780254
k1,139:11490766,13780254:277332
x1,139:11931314,13780254
k1,139:12208647,13780254:277333
x1,139:12864008,13780254
x1,139:14247549,13780254
k1,139:14524881,13780254:277332
x1,139:15111065,13780254
k1,139:15388398,13780254:277333
$1,139:15388398,13780254
x1,139:15765989,13780254
(1,139:15765989,13878557:750176,318577,89201
(1,139:15765989,13878557:331292,203889,0
$1,139:15765989,13878557
x1,139:16097281,13878557
$1,139:16097281,13878557
)
x1,139:16483397,13878557
)
x1,139:17400447,13780254
k1,139:17680617,13780254:280170
x1,139:18190343,13780254
k1,139:18470514,13780254:280171
(1,139:18470514,13780254:2193154,576613,229380
(1,139:18470514,13249408:309476,26213,760226
x1,139:18779990,13249408
)
(1,139:18779990,13780254:1574202,576613,225995
(1,139:18779990,13780254:1574202,576613,225995
h1,139:18779990,13780254:78643,0,0
[1,139:18858633,13780254:1416916,576613,225995
(1,139:18858633,13522218:1416916,318577,54614
(1,139:18858633,13522218:331292,203889,0
$1,139:18858633,13522218
x1,139:19189925,13522218
$1,139:19189925,13522218
)
x1,139:20275549,13522218
)
(1,139:18858633,14006248:1416916,197518,0
k1,139:19371355,14006248:512722
x1,139:19750484,14006248
k1,139:20275549,14006248:512721
)
]
h1,139:20275549,13780254:78643,0,0
)
)
(1,139:20354192,13249408:309476,26213,760226
x1,139:20663668,13249408
)
)
k1,139:20772892,13780254:109224
x1,139:20954937,13780254
$1,139:20954937,13780254
k1,139:21232269,13780254:277332
x1,139:22908900,13780254
k1,139:23186232,13780254:277332
$1,139:23186232,13780254
(1,139:23186232,13780254:414756,291271,0
$1,139:23186232,13780254
x1,139:23600988,13780254
$1,139:23600988,13780254
)
$1,139:23600988,13780254
k1,139:23878321,13780254:277333
x1,139:24318869,13780254
k1,139:24596201,13780254:277332
x1,139:24923882,13780254
k1,139:25201215,13780254:277333
$1,139:25201215,13780254
x1,139:25542321,13780254
$1,139:25542321,13780254
x1,139:25760774,13780254
x1,139:29150450,13780254
k1,139:29427782,13780254:277332
x1,139:31614142,13780254
k1,139:31614142,13780254:0
)
(1,152:8865054,14566686:22749088,455111,127431
x1,152:9210940,14566686
x1,139:10614504,14566686
k1,139:10817265,14566686:202761
x1,139:12091579,14566686
k1,139:12294341,14566686:202762
x1,139:12949702,14566686
x1,139:14174862,14566686
k1,139:14377623,14566686:202761
x1,139:14668894,14566686
x1,139:16256324,14566686
k1,139:16459086,14566686:202762
x1,139:18024672,14566686
k1,140:16459086,14566686:18205
x1,140:19717689,14566686
x1,140:20482278,14566686
k1,140:20685039,14566686:202761
x1,140:22015788,14566686
k1,140:22218550,14566686:202762
x1,140:23128774,14566686
k1,140:23331535,14566686:202761
x1,140:25849216,14566686
k1,140:26051978,14566686:202762
x1,140:28056293,14566686
k1,140:28259054,14566686:202761
x1,140:31614142,14566686
k1,140:31614142,14566686:0
)
(1,152:8865054,15353118:22749088,491520,163840
x1,152:9391617,15353118
x1,140:10227657,15353118
k1,140:10336881,15353118:109224
x1,140:10919425,15353118
$1,140:10919425,15353118
k1,140:11143533,15353118:224108
x1,140:12199394,15353118
k1,140:12423502,15353118:224108
$1,140:12423502,15353118
x1,140:12704760,15353118
$1,140:12704760,15353118
k1,140:12928869,15353118:224109
x1,140:13369417,15353118
k1,140:13593525,15353118:224108
x1,140:13921206,15353118
k1,140:14145314,15353118:224108
x1,140:15202994,15353118
k1,140:15427102,15353118:224108
x1,140:15791192,15353118
x1,140:16683212,15353118
x1,140:17029097,15353118
x1,140:17595256,15353118
k1,140:17819364,15353118:224108
x1,140:18110635,15353118
x1,140:19698065,15353118
k1,140:19922174,15353118:224109
x1,140:22691079,15353118
k1,140:22915187,15353118:224108
x1,140:24245936,15353118
k1,140:24470044,15353118:224108
$1,140:24470044,15353118
x1,140:25161815,15353118
k1,140:25271039,15353118:109224
x1,140:25740222,15353118
x1,140:26012720,15353118
$1,140:26012720,15353118
x1,140:26194765,15353118
k1,140:26418873,15353118:224108
x1,140:27332737,15353118
x1,140:27678622,15353118
k1,140:27902730,15353118:224108
x1,140:29104227,15353118
k1,140:29328336,15353118:224109
$1,140:29328336,15353118
x1,140:29797519,15353118
$1,140:29815154,15353118
k1,140:30039262,15353118:224108
x1,140:30479810,15353118
k1,140:30703918,15353118:224108
x1,140:31614142,15353118
k1,140:31614142,15353118:0
)
(1,152:8865054,16139550:22749088,491520,163840
x1,152:10503458,16139550
k1,140:10789787,16139550:286329
x1,140:11317718,16139550
k1,140:11604047,16139550:286329
x1,140:12514271,16139550
k1,140:12800600,16139550:286329
x1,140:14114964,16139550
k1,140:14401293,16139550:286329
x1,140:15420744,16139550
x1,140:15748425,16139550
x1,140:16276354,16139550
k1,140:16562683,16139550:286329
x1,140:16744728,16139550
(1,140:16744728,16139550:327681,422343,0
x1,140:17072409,16139550
)
x1,140:17436499,16139550
k1,140:17722827,16139550:286328
x1,140:19000781,16139550
k1,141:19287110,16139550:286329
x1,141:20710700,16139550
k1,141:20997029,16139550:286329
x1,141:21579573,16139550
k1,141:21865902,16139550:286329
x1,141:22776126,16139550
k1,141:23062455,16139550:286329
x1,141:24282157,16139550
x1,141:25611084,16139550
k1,141:25897413,16139550:286329
x1,141:28194819,16139550
k1,141:28481148,16139550:286329
x1,141:31286461,16139550
x1,141:31614142,16139550
k1,141:31614142,16139550:0
)
(1,152:8865054,16925982:22749088,491520,163840
x1,152:11213434,16925982
k1,141:11494585,16925982:281151
x1,141:11676630,16925982
(1,141:11676630,16925982:327681,422343,0
x1,141:12004311,16925982
)
x1,141:12368401,16925982
k1,141:12649553,16925982:281152
x1,141:13960275,16925982
x1,141:14306160,16925982
k1,141:14587311,16925982:281151
x1,141:16232995,16925982
k1,141:16514146,16925982:281151
x1,141:17715643,16925982
k1,141:17996795,16925982:281152
x1,141:18379090,16925982
k1,141:18660241,16925982:281151
$1,141:18660241,16925982
x1,141:19580932,16925982
k1,141:19690156,16925982:109224
x1,141:20011467,16925982
x1,141:20399070,16925982
k1,141:20685606,16925982:286536
x1,141:21195332,16925982
k1,141:21481867,16925982:286535
x1,141:21777538,16925982
$1,141:21795743,16925982
x1,141:21977788,16925982
k1,141:22258939,16925982:281151
x1,141:23533253,16925982
k1,141:23814405,16925982:281152
x1,141:24724629,16925982
k1,141:25005780,16925982:281151
x1,141:27811093,16925982
x1,141:28138774,16925982
k1,141:28419925,16925982:281151
x1,141:29621422,16925982
k1,141:29902574,16925982:281152
$1,141:29902574,16925982
x1,141:30277130,16925982
$1,141:30277130,16925982
k1,141:30558281,16925982:281151
x1,141:31614142,16925982
k1,141:31614142,16925982:0
)
(1,152:8865054,17712414:22749088,491520,187504
x1,152:9186365,17712414
$1,141:9209878,17712414
k1,141:9496798,17712414:286920
x1,141:10734704,17712414
k1,141:11021623,17712414:286919
x1,141:11604167,17712414
k1,141:11891087,17712414:286920
x1,141:12801311,17712414
k1,141:13088231,17712414:286920
x1,141:14511821,17712414
k1,141:14798741,17712414:286920
x1,141:16113105,17712414
k1,141:16400024,17712414:286919
x1,141:17419475,17712414
x1,141:17747156,17712414
x1,141:18275085,17712414
k1,141:18562005,17712414:286920
x1,141:19346619,17712414
k1,141:19633539,17712414:286920
x1,141:19961220,17712414
k1,141:20248139,17712414:286919
x1,141:21103751,17712414
x1,141:21740907,17712414
k1,141:22027827,17712414:286920
x1,141:23342191,17712414
k1,141:23629111,17712414:286920
x1,141:25977491,17712414
k1,141:26264411,17712414:286920
$1,141:26264411,17712414
x1,141:26642002,17712414
(1,141:26642002,17810717:750176,318577,89201
(1,141:26642002,17810717:331292,203889,0
$1,141:26642002,17810717
x1,141:26973294,17810717
$1,141:26973294,17810717
)
x1,141:27359410,17810717
)
x1,141:28276460,17712414
$1,141:28276460,17712414
k1,141:28563379,17712414:286919
x1,141:29185972,17712414
k1,141:29472892,17712414:286920
$1,144:29472892,17712414
x1,144:29893642,17712414
x1,144:30535199,17712414
x1,144:30808267,17712414
k1,144:31104416,17712414:296149
x1,144:31614142,17712414
k1,152:31614142,17712414:0
)
(1,152:8865054,18808517:22749088,843063,356512
(1,144:8865054,18280585:309476,0,728185
x1,144:9174530,18280585
)
[1,144:9174530,19041537:551672,796452,0
(1,144:9301961,18442603:424241,197518,0
x1,144:9681090,18442603
)
(1,144:9174530,19041537:294003,295640,0
x1,144:9435765,19041537
)
]
k1,144:9835426,18808517:109224
(1,144:9835426,18808517:5646101,843063,356512
(1,144:9835426,18808517:418521,553676,225995
(1,144:9835426,18808517:418521,553676,225995
h1,144:9835426,18808517:78643,0,0
[1,144:9914069,18808517:261235,553676,225995
(1,144:9914069,18550481:261235,295640,0
x1,144:10175304,18550481
)
(1,144:9914069,19034511:261235,197518,0
k1,144:9915966,19034511:1897
x1,144:10159300,19034511
k1,144:10175304,19034511:1896
)
]
h1,144:10175304,18808517:78643,0,0
)
)
(1,144:10253947,18808517:1171985,553676,356512
(1,144:10253947,18808517:1171985,553676,356512
h1,144:10253947,18808517:78643,0,0
[1,144:10332590,18808517:1014699,553676,356512
(1,144:10332590,18550481:1014699,295640,0
k1,144:10709322,18550481:376732
x1,144:10970557,18550481
k1,144:11347289,18550481:376732
)
(1,144:10332590,19108539:1014699,424543,56489
(1,144:10332590,18728558:430537,22281,436470
x1,144:10763127,18728558
)
[1,144:10763127,19108539:584162,424543,0
(1,144:10763127,19108539:584162,295640,0
x1,144:11330829,19108539
)
]
)
]
h1,144:11347289,18808517:78643,0,0
)
)
x1,144:11731085,18808517
(1,144:11731085,18511586:985522,546132,226389
h1,144:11731085,18511586:78643,0,0
[1,144:11809728,18511586:795468,546132,226389
(1,144:11809728,18308861:795468,343407,54615
x1,144:12349420,18308861
(1,144:12349420,18176625:255776,211171,0
x1,144:12572428,18176625
)
)
(1,144:11809728,18737974:795468,307655,0
k1,144:11852395,18737974:42667
x1,144:12295376,18737974
(1,144:12306754,18641490:255776,211171,0
x1,144:12529762,18641490
)
k1,144:12605196,18737974:42666
)
]
h1,144:12605196,18511586:78643,0,0
)
x1,144:13299151,18808517
g1,144:13444783,18808517
x1,144:13954509,18808517
g1,144:14100141,18808517
(1,144:14100141,18808517:548759,540205,225995
(1,144:14100141,18808517:548759,540205,225995
h1,144:14100141,18808517:78643,0,0
[1,144:14178784,18808517:391473,540205,225995
(1,144:14178784,18550481:391473,282169,0
k1,144:14275534,18550481:96750
x1,144:14473508,18550481
k1,144:14570257,18550481:96749
)
(1,144:14178784,19034511:391473,197518,0
x1,144:14557913,19034511
)
]
h1,144:14570257,18808517:78643,0,0
)
)
x1,144:15481527,18808517
)
$1,144:15481527,18808517
x1,144:15663572,18808517
k1,144:15925905,18808517:262333
x1,144:17438696,18808517
k1,145:17701029,18808517:262333
x1,145:18611253,18808517
k1,145:18873587,18808517:262334
x1,145:21170993,18808517
k1,145:21433326,18808517:262333
x1,145:24238639,18808517
x1,145:24566320,18808517
k1,145:24828653,18808517:262333
$1,145:24828653,18808517
x1,145:25249403,18808517
x1,145:25890960,18808517
x1,145:26164028,18808517
$1,145:26164028,18808517
k1,145:26426361,18808517:262333
x1,145:26866909,18808517
k1,145:27129243,18808517:262334
x1,145:30083829,18808517
k1,145:30346162,18808517:262333
x1,145:31037933,18808517
k1,145:31300266,18808517:262333
$1,145:31300266,18808517
x1,145:31595937,18808517
$1,145:31614142,18808517
k1,152:31614142,18808517:0
)
(1,152:8865054,19685676:22749088,455111,127431
x1,152:9649668,19685676
k1,145:9834283,19685676:184615
x1,145:10161964,19685676
k1,145:10346579,19685676:184615
x1,145:11202191,19685676
x1,145:11839347,19685676
k1,145:12023962,19685676:184615
$1,145:12023962,19685676
x1,145:12493145,19685676
$1,145:12510780,19685676
x1,145:12692825,19685676
k1,145:12877440,19685676:184615
x1,145:13305246,19685676
k1,147:12877440,19685676:-54614
x1,147:13834996,19685676
k1,147:14019611,19685676:184615
x1,147:14347292,19685676
k1,147:14531907,19685676:184615
$1,147:14531907,19685676
x1,147:14768565,19685676
$1,147:14768565,19685676
x1,147:14950610,19685676
k1,147:15135225,19685676:184615
x1,147:16445947,19685676
x1,147:16791832,19685676
k1,147:16976447,19685676:184615
x1,147:17416995,19685676
k1,147:17601610,19685676:184615
x1,147:18511834,19685676
k1,147:18696449,19685676:184615
x1,147:20595176,19685676
k1,147:20779791,19685676:184615
x1,147:23150015,19685676
k1,147:23334630,19685676:184615
x1,147:23680516,19685676
x1,147:24809194,19685676
k1,147:24993809,19685676:184615
x1,147:25521740,19685676
k1,147:25706355,19685676:184615
x1,147:26034036,19685676
k1,147:26218651,19685676:184615
x1,147:26837603,19685676
x1,147:29224212,19685676
k1,147:29408827,19685676:184615
x1,147:29936758,19685676
k1,147:30121373,19685676:184615
x1,147:30485463,19685676
x1,147:31377484,19685676
x1,147:31614142,19685676
k1,147:31614142,19685676:0
)
(1,152:8865054,20472108:22749088,581889,163840
x1,152:9411189,20472108
k1,147:9727660,20472108:316471
$1,147:9727660,20472108
x1,147:10270243,20472108
$1,147:10288448,20472108
x1,147:10470493,20472108
k1,147:10786964,20472108:316471
x1,147:11842825,20472108
k1,147:12159297,20472108:316472
x1,147:12943911,20472108
k1,147:13260382,20472108:316471
x1,147:13897539,20472108
x1,147:14773174,20472108
k1,147:15089645,20472108:316471
$1,147:15089645,20472108
x1,147:15370903,20472108
$1,147:15370903,20472108
k1,147:15687374,20472108:316471
x1,147:18456279,20472108
k1,147:18772750,20472108:316471
x1,147:19721204,20472108
x1,147:20540405,20472108
k1,147:20856876,20472108:316471
x1,147:22187625,20472108
k1,147:22504097,20472108:316472
x1,147:23414321,20472108
k1,147:23730792,20472108:316471
x1,147:24276927,20472108
x1,147:25407425,20472108
x1,147:25880742,20472108
k1,147:26197213,20472108:316471
$1,147:26197213,20472108
x1,147:26888984,20472108
k1,147:26998208,20472108:109224
x1,147:27281819,20472108
(1,147:27281819,20234283:1997125,344064,121969
x1,147:27522118,20234283
(1,147:27522118,20234283:677890,318577,89201
x1,147:28192955,20234283
)
(1,147:28200008,20356252:245572,141084,0
x1,147:28412812,20356252
)
g1,147:28535085,20234283
x1,147:29246176,20234283
)
x1,147:29748127,20472108
(1,147:29765762,20234283:294003,295640,0
x1,147:30026997,20234283
)
x1,147:30241810,20472108
$1,147:30241810,20472108
k1,147:30558281,20472108:316471
x1,147:31614142,20472108
k1,147:31614142,20472108:0
)
(1,152:8865054,21455153:22749088,753669,425990
x1,152:9362662,21455153
k1,147:9549765,21455153:182040
x1,147:10059491,21455153
k1,147:10241531,21455153:182040
x1,147:10525142,21455153
(1,147:10525142,21217328:356734,197518,0
x1,147:10849108,21217328
)
$1,147:10881876,21455153
k1,147:11098656,21455153:216780
x1,147:11883270,21455153
k1,147:12100050,21455153:216780
x1,147:13523640,21455153
k1,147:13740420,21455153:216780
$1,147:13740420,21455153
x1,147:14133790,21455153
k1,147:14315830,21455153:182040
x1,147:14825556,21455153
k1,147:15007596,21455153:182040
x1,147:15298867,21455153
(1,147:15298867,21455153:846508,455111,127431
x1,147:16136274,21455153
)
(1,147:16145375,21615351:266977,197518,0
x1,147:16379584,21615351
)
k1,147:16521576,21455153:109224
x1,147:17390611,21455153
$1,147:17390611,21455153
k1,147:17607391,21455153:216780
x1,147:18080707,21455153
x1,147:18353773,21455153
k1,147:18570554,21455153:216781
x1,147:19262325,21455153
x1,147:19590006,21455153
x1,147:19863072,21455153
k1,147:20079852,21455153:216780
x1,147:21281349,21455153
k1,147:21498129,21455153:216780
$1,149:21498129,21455153
x1,149:21875720,21455153
(1,149:21875720,21217328:429922,313481,0
x1,149:22270526,21217328
)
x1,149:23189924,21455153
k1,149:23371964,21455153:182040
x1,149:23881690,21455153
k1,149:24063730,21455153:182040
(1,149:24063730,21455153:2537903,753669,425990
(1,149:24063730,20727697:345886,26213,1153446
x1,149:24409616,20727697
)
(1,149:24409616,21455153:1846131,680480,225995
(1,149:24409616,21455153:1846131,680480,225995
h1,149:24409616,21455153:78643,0,0
[1,149:24488259,21455153:1688845,680480,225995
(1,149:24488259,21118737:1688845,344064,133256
x1,149:24795082,21118737
(1,149:24795082,21188278:675232,227555,63715
(1,149:24795082,21188278:284745,145635,0
$1,149:24795082,21188278
x1,149:25079827,21188278
$1,149:25079827,21188278
)
x1,149:25437546,21188278
)
x1,149:26177104,21118737
)
(1,149:24488259,21681147:1688845,313481,0
k1,149:25134105,21681147:645846
x1,149:25528911,21681147
k1,149:26177104,21681147:645845
)
]
h1,149:26177104,21455153:78643,0,0
)
)
(1,149:26255747,20727697:345886,26213,1153446
x1,149:26601633,20727697
)
)
$1,149:26601633,21455153
k1,149:26818413,21455153:216780
x1,149:27258961,21455153
k1,150:27475741,21455153:216780
$1,150:27475741,21455153
x1,150:28228212,21455153
x1,150:28415320,21455153
k1,150:28524544,21455153:109224
x1,150:29305763,21455153
x1,150:29492871,21455153
k1,150:29602095,21455153:109224
x1,150:29931823,21455153
(1,150:29931823,21553456:294003,295640,0
x1,150:30193058,21553456
)
x1,150:30407871,21455153
k1,150:30517095,21455153:109224
x1,150:30846823,21455153
(1,150:30846823,21553456:294003,295640,0
x1,150:31108058,21553456
)
x1,150:31395689,21455153
$1,150:31395689,21455153
x1,150:31614142,21455153
k1,152:31614142,21455153:0
)
(1,152:8865054,22438199:22749088,491520,163840
x1,152:11002260,22438199
x1,150:11457371,22438199
g1,150:11675824,22438199
x1,150:13352455,22438199
g1,150:13570908,22438199
$1,150:13570908,22438199
x1,150:13900636,22438199
(1,150:13900636,22536502:294003,295640,0
x1,150:14161871,22536502
)
g1,150:14376679,22438199
x1,150:14886405,22438199
g1,150:15068445,22438199
x1,150:16235580,22438199
$1,150:16235580,22438199
g1,150:16454033,22438199
x1,150:17509894,22438199
g1,150:17728347,22438199
$1,150:17728347,22438199
x1,150:18058075,22438199
(1,150:18058075,22536502:294003,295640,0
x1,150:18319310,22536502
)
g1,150:18534118,22438199
x1,150:19043844,22438199
g1,150:19225884,22438199
x1,150:20348949,22438199
$1,150:20348949,22438199
g1,150:20567402,22438199
x1,150:20749447,22438199
(1,150:20749447,22438199:327681,422343,0
x1,150:21077128,22438199
)
x1,150:21441218,22438199
k1,152:31614142,22438199:10172924
g1,152:31614142,22438199
)
(1,155:8865054,24443074:22749088,546132,152916
(1,155:8865054,24443074:1327104,506811,0
g1,155:8865054,24443074
x1,155:9307422,24443074
g1,155:10192158,24443074
)
x1,155:12500481,24443074
x1,155:13508097,24443074
x1,155:15042276,24443074
x1,155:16177779,24443074
g1,155:16472691,24443074
x1,155:17088000,24443074
x1,155:17811171,24443074
x1,155:20726522,24443074
k1,155:31614142,24443074:10887620
g1,155:31614142,24443074
)
(1,169:8865054,25923661:22749088,455111,127431
x1,169:9465802,25923661
k1,158:9748799,25923661:282997
x1,158:10695431,25923661
x1,158:11824110,25923661
k1,158:12107108,25923661:282998
x1,158:12434789,25923661
x1,158:12616834,25923661
k1,158:12899831,25923661:282997
x1,158:13373147,25923661
x1,158:13646213,25923661
k1,158:13929211,25923661:282998
x1,158:14566368,25923661
x1,158:16641680,25923661
k1,158:16924677,25923661:282997
x1,158:17834901,25923661
k1,158:18117899,25923661:282998
x1,158:18481989,25923661
x1,158:19155555,25923661
x1,158:19446826,25923661
x1,158:20324282,25923661
k1,158:20607279,25923661:282997
x1,158:21663140,25923661
k1,158:21946137,25923661:282997
x1,158:22894591,25923661
x1,158:23349702,25923661
x1,158:24332744,25923661
x1,158:24918928,25923661
k1,158:25201926,25923661:282998
x1,158:25729857,25923661
k1,158:26012854,25923661:282997
x1,158:26558989,25923661
x1,158:27489238,25923661
x1,158:28144599,25923661
x1,158:28381257,25923661
k1,158:28664255,25923661:282998
x1,158:29929467,25923661
k1,158:30212399,25923661:282932
x1,158:31049804,25923661
x1,158:31395689,25923661
x1,158:31614142,25923661
k1,169:31614142,25923661:0
)
(1,169:8865054,26710093:22749088,455111,127431
x1,169:10852983,26710093
k1,158:11101733,26710093:248750
x1,158:11702481,26710093
k1,158:11951231,26710093:248750
x1,158:13010732,26710093
k1,158:13259482,26710093:248750
x1,158:13951253,26710093
x1,158:14315343,26710093
x1,158:15063547,26710093
k1,158:15312297,26710093:248750
x1,158:15785613,26710093
x1,158:16058679,26710093
k1,158:16307430,26710093:248751
x1,158:17326881,26710093
k1,158:17575631,26710093:248750
x1,158:18212788,26710093
x1,158:18576878,26710093
x1,158:19143037,26710093
x1,158:19325082,26710093
x1,158:20162488,26710093
x1,158:20526578,26710093
x1,158:21800893,26710093
k1,158:22049643,26710093:248750
x1,158:22741414,26710093
x1,158:23069095,26710093
x1,158:24179568,26710093
k1,158:24428318,26710093:248750
x1,158:25338542,26710093
k1,158:25587292,26710093:248750
x1,158:27045470,26710093
k1,158:27294220,26710093:248750
x1,158:28899854,26710093
x1,158:29646238,26710093
x1,158:30774915,26710093
x1,158:31614142,26710093
k1,158:31614142,26710093:0
)
(1,169:8865054,27496525:22749088,491520,163840
x1,169:9502211,27496525
x1,169:10305028,27496525
x1,169:11178844,27496525
k1,158:11326405,27496525:147561
x1,158:13858649,27496525
x1,158:15464284,27496525
k1,158:15611844,27496525:147560
x1,158:16877056,27496525
k1,158:17024547,27496525:147491
x1,158:17861952,27496525
x1,158:18207837,27496525
x1,158:20195766,27496525
k1,158:20343326,27496525:147560
x1,158:22409535,27496525
k1,158:22557026,27496525:147491
x1,158:22739071,27496525
(1,158:22739071,27496525:327681,422343,0
x1,158:23066752,27496525
)
x1,158:23430842,27496525
k1,158:23578403,27496525:147561
x1,158:25844862,27496525
k1,158:25992352,27496525:147490
x1,158:26174397,27496525
(1,158:26174397,27496525:655362,422343,0
x1,158:26829759,27496525
)
x1,158:27193849,27496525
k1,158:27341410,27496525:147561
x1,158:28397271,27496525
k1,158:28544831,27496525:147560
x1,158:28999942,27496525
x1,158:30265154,27496525
k1,158:30412645,27496525:147491
x1,158:30594690,27496525
(1,158:30594690,27496525:655362,422343,0
x1,158:31250052,27496525
)
x1,158:31614142,27496525
k1,158:31614142,27496525:0
)
(1,169:8865054,28282957:22749088,455111,127431
x1,169:9465802,28282957
k1,158:9714777,28282957:248975
x1,158:10774278,28282957
k1,158:11023253,28282957:248975
x1,158:11864298,28282957
x1,158:13175022,28282957
k1,158:13423998,28282957:248976
x1,158:13897314,28282957
x1,158:14170380,28282957
k1,158:14419355,28282957:248975
x1,158:15438806,28282957
k1,158:15687781,28282957:248975
x1,158:15869826,28282957
x1,158:16233916,28282957
x1,158:16727257,28282957
x1,158:17054938,28282957
x1,158:18383865,28282957
k1,158:18632840,28282957:248975
x1,158:19543064,28282957
k1,158:19792039,28282957:248975
x1,158:20775081,28282957
x1,158:22235079,28282957
k1,158:22484054,28282957:248975
x1,158:22666099,28282957
x1,158:23030189,28282957
x1,158:23523530,28282957
x1,158:23851211,28282957
x1,158:25544228,28282957
k1,158:25793204,28282957:248976
x1,158:26157294,28282957
x1,158:26484975,28282957
k1,158:26733950,28282957:248975
x1,158:28193948,28282957
k1,158:28442923,28282957:248975
x1,158:29280328,28282957
x1,158:29626213,28282957
x1,158:31614142,28282957
k1,158:31614142,28282957:0
)
(1,169:8865054,29069389:22749088,491520,163840
x1,169:10931263,29069389
k1,159:11177261,29069389:245998
x1,159:11359306,29069389
(1,159:11359306,29069389:327681,422343,0
x1,159:11686987,29069389
)
x1,159:11869032,29069389
k1,159:12115057,29069389:246025
x1,159:12297102,29069389
x1,159:12661192,29069389
x1,159:13154533,29069389
x1,159:13482214,29069389
x1,159:15175231,29069389
k1,159:15421256,29069389:246025
x1,159:16331480,29069389
k1,159:16577506,29069389:246026
x1,159:17560548,29069389
x1,159:19020546,29069389
k1,159:19266571,29069389:246025
x1,159:19794502,29069389
k1,159:20040527,29069389:246025
x1,159:20844430,29069389
x1,159:21011910,29069389
x1,159:21413862,29069389
x1,159:22586222,29069389
k1,159:22846060,29069389:259838
x1,159:24587850,29069389
x1,159:25458745,29069389
k1,159:25762751,29069389:246025
x1,159:26818612,29069389
k1,159:27064637,29069389:246025
x1,159:28029102,29069389
x1,159:29100973,29069389
k1,159:29360811,29069389:259838
x1,159:29838857,29069389
x1,159:30106823,29069389
x1,159:31379671,29069389
x1,159:31614142,29069389
k1,169:31614142,29069389:0
)
(1,169:8865054,29855821:22749088,491520,163840
x1,169:9917994,29855821
k1,159:10122231,29855821:204237
x1,159:10722979,29855821
k1,159:10927216,29855821:204237
x1,159:11109261,29855821
(1,159:11109261,29855821:327681,422343,0
x1,159:11436942,29855821
)
x1,159:11801032,29855821
k1,159:12005269,29855821:204237
x1,159:12697040,29855821
x1,159:14158860,29855821
k1,159:14363097,29855821:204237
x1,159:15273321,29855821
x1,159:15601002,29855821
x1,159:16403819,29855821
x1,159:16585864,29855821
x1,159:17914792,29855821
k1,159:18119029,29855821:204237
x1,159:19069303,29855821
x1,159:19524414,29855821
k1,159:19728651,29855821:204237
x1,159:20930148,29855821
k1,159:21134385,29855821:204237
x1,159:21389248,29855821
x1,159:21844359,29855821
x1,159:22153835,29855821
k1,159:22358072,29855821:204237
x1,159:23708843,29855821
k1,159:23913080,29855821:204237
x1,159:24277170,29855821
x1,159:25169191,29855821
x1,159:25664352,29855821
k1,159:25868589,29855821:204237
$1,159:25868589,29855821
x1,159:26243145,29855821
$1,159:26243145,29855821
k1,159:26447382,29855821:204237
x1,159:27503243,29855821
k1,159:27707480,29855821:204237
$1,159:27707480,29855821
x1,159:28028791,29855821
$1,159:28052304,29855821
k1,159:28256541,29855821:204237
x1,159:29057538,29855821
x1,159:30076989,29855821
k1,159:30281226,29855821:204237
x1,159:30827361,29855821
k1,159:31031598,29855821:204237
x1,159:31614142,29855821
k1,159:31614142,29855821:0
)
(1,169:8865054,30642253:22749088,455111,127431
x1,169:10179417,30642253
k1,159:10408700,30642253:229283
$1,159:10408700,30642253
x1,159:10604246,30642253
$1,159:10617142,30642253
k1,159:10846425,30642253:229283
x1,159:12160789,30642253
k1,159:12390072,30642253:229283
x1,159:12899798,30642253
x1,159:13227479,30642253
x1,159:14015731,30642253
k1,159:14245014,30642253:229283
x1,159:15519328,30642253
k1,159:15748611,30642253:229283
x1,159:16076292,30642253
k1,159:16305575,30642253:229283
x1,159:17618119,30642253
x1,159:17945800,30642253
x1,159:18673980,30642253
x1,159:19110888,30642253
x1,159:19438569,30642253
k1,159:19667853,30642253:229284
$1,159:19667853,30642253
x1,159:19995534,30642253
k1,159:20148386,30642253:152852
x1,159:20658112,30642253
k1,159:20810963,30642253:152851
x1,159:21102234,30642253
$1,159:21127037,30642253
x1,159:21309082,30642253
k1,159:21538366,30642253:229284
x1,159:23031133,30642253
k1,159:23260416,30642253:229283
x1,159:24170640,30642253
k1,159:24399923,30642253:229283
x1,159:24982467,30642253
x1,159:25747056,30642253
k1,159:25976339,30642253:229283
x1,159:26340429,30642253
x1,159:26686314,30642253
x1,159:27232449,30642253
x1,159:27578334,30642253
x1,159:28326538,30642253
k1,159:28555821,30642253:229283
$1,160:28555821,30642253
x1,160:29131236,30642253
$1,160:29131236,30642253
x1,160:29313281,30642253
k1,160:29542564,30642253:229283
x1,160:30070495,30642253
k1,160:30299778,30642253:229283
x1,160:31614142,30642253
k1,160:31614142,30642253:0
)
(1,169:8865054,31599992:22749088,764772,441100
x1,169:9374780,31599992
x1,169:9702461,31599992
x1,169:10490713,31599992
k1,160:10714062,31599992:223349
x1,160:11589697,31599992
k1,160:11813046,31599992:223349
x1,160:13324018,31599992
k1,160:13547367,31599992:223349
x1,160:14311956,31599992
k1,160:14535304,31599992:223348
$1,162:14535304,31599992
x1,162:15110719,31599992
k1,162:15300919,31599992:190200
x1,162:15810645,31599992
k1,162:16000845,31599992:190200
(1,162:16000845,31599992:309476,557059,229380
(1,162:16000845,31599992:309476,557059,229380
$1,162:16000845,31599992
(1,162:16000845,31599992:309476,557059,229380
(1,162:16000845,31069146:309476,26213,760226
x1,162:16310321,31069146
)
v1,162:16310321,31599992:0,557055,229374
h1,162:16310321,31599992:0,0,0
)
$1,162:16310321,31599992
)
)
(1,162:16310321,31599992:2545376,748356,340683
(1,162:16310321,31599992:2545376,748356,340683
h1,162:16310321,31599992:78643,0,0
[1,162:16388964,31599992:2388090,748356,340683
(1,162:16388964,31238923:2388090,387287,157909
k1,162:16968186,31238923:579222
(1,162:16968186,31238923:437819,318577,0
x1,162:17406005,31238923
)
x1,162:17610806,31238923
(1,162:17610806,31238923:382225,387287,157909
(1,162:17610806,31238923:382225,387287,157909
h1,162:17610806,31238923:78643,0,0
[1,162:17689449,31238923:224939,387287,157909
(1,162:17689449,31062807:224939,211171,0
k1,162:17690415,31062807:966
x1,162:17913423,31062807
k1,162:17914388,31062807:965
)
(1,162:17689449,31396831:224939,227555,0
x1,162:17903808,31396831
)
]
h1,162:17914388,31238923:78643,0,0
)
)
x1,162:18197832,31238923
k1,162:18777054,31238923:579222
)
(1,162:16388964,31825986:2388090,344064,114688
x1,162:17125162,31825986
(1,162:17125162,31891522:255776,211171,0
x1,162:17348170,31891522
)
x1,162:18060701,31825986
(1,162:18060701,31891522:255776,211171,0
x1,162:18283709,31891522
)
x1,162:18521278,31825986
(1,162:18521278,31694915:255776,211171,0
x1,162:18744286,31694915
)
)
]
h1,162:18777054,31599992:78643,0,0
)
)
x1,162:19438241,31599992
k1,162:19587137,31599992:148896
x1,162:20096863,31599992
k1,162:20245758,31599992:148895
x1,162:20550533,31599992
x1,162:20834219,31599992
(1,162:20834219,31362167:294003,295640,0
x1,162:21095454,31362167
)
(1,162:21128222,31599992:309476,557059,229380
(1,162:21128222,31599992:309476,557059,229380
$1,162:21128222,31599992
(1,162:21128222,31599992:309476,557059,229380
(1,162:21128222,31069146:309476,26213,760226
x1,162:21437698,31069146
)
v1,162:21437698,31599992:0,557055,229374
h1,162:21437698,31599992:0,0,0
)
$1,162:21437698,31599992
)
)
$1,162:21437698,31599992
x1,162:21619743,31599992
k1,162:21843092,31599992:223349
x1,162:23355883,31599992
k1,164:23579232,31599992:223349
$1,164:23579232,31599992
x1,164:23884007,31599992
k1,164:24103030,31599992:190200
x1,164:24612756,31599992
k1,164:24802955,31599992:190199
(1,164:24802955,31599992:3845674,764772,441100
(1,164:24802955,30887646:655361,26213,1153446
x1,164:25458316,30887646
)
[1,164:25458316,31599992:3190313,764772,315196
(1,164:25458316,31599992:3190313,553676,315196
(1,164:25458316,31599992:546135,455111,0
x1,164:26004451,31599992
)
x1,164:26259314,31599992
(1,164:26259314,31599992:478028,553676,315196
(1,164:26259314,31599992:478028,553676,315196
h1,164:26259314,31599992:78643,0,0
[1,164:26337957,31599992:320742,553676,315196
(1,164:26337957,31341956:320742,295640,0
k1,164:26367711,31341956:29754
x1,164:26628946,31341956
k1,164:26658699,31341956:29753
)
(1,164:26337957,31825986:320742,318577,89201
x1,164:26635124,31825986
)
]
h1,164:26658699,31599992:78643,0,0
)
)
x1,164:27319886,31599992
g1,164:27429110,31599992
(1,164:27429110,31599992:546135,455111,0
x1,164:27975245,31599992
)
x1,164:28230108,31599992
(1,164:28230108,31599992:418521,553676,225995
(1,164:28230108,31599992:418521,553676,225995
h1,164:28230108,31599992:78643,0,0
[1,164:28308751,31599992:261235,553676,225995
(1,164:28308751,31341956:261235,295640,0
x1,164:28569986,31341956
)
(1,164:28308751,31825986:261235,318577,0
k1,164:28311949,31825986:3198
x1,164:28550155,31825986
k1,164:28569986,31825986:3197
)
]
h1,164:28569986,31599992:78643,0,0
)
)
)
]
)
x1,164:28903492,31599992
$1,164:28903492,31599992
x1,164:29085537,31599992
k1,164:29308886,31599992:223349
x1,164:30985517,31599992
k1,164:31208866,31599992:223349
$1,164:31208866,31599992
x1,164:31579554,31599992
$1,164:31614142,31599992
k1,169:31614142,31599992:0
)
(1,169:8865054,32598148:22749088,491520,163840
x1,169:9305602,32598148
k1,165:9512590,32598148:206988
x1,165:10422814,32598148
k1,165:10629803,32598148:206989
x1,165:11139529,32598148
x1,165:11649255,32598148
x1,165:12104366,32598148
x1,165:12741522,32598148
k1,165:12948510,32598148:206988
x1,165:14208260,32598148
k1,165:14415249,32598148:206989
x1,165:14779339,32598148
x1,165:15383728,32598148
x1,165:15565773,32598148
x1,165:16348567,32598148
x1,165:16621633,32598148
k1,165:16828621,32598148:206988
x1,165:17192711,32598148
x1,165:17758870,32598148
x1,165:18705502,32598148
x1,165:18942160,32598148
x1,165:19888793,32598148
k1,165:20095781,32598148:206988
x1,165:21188050,32598148
k1,165:21395039,32598148:206989
x1,165:22305263,32598148
k1,165:22512251,32598148:206988
x1,165:23021977,32598148
x1,165:23531703,32598148
x1,165:23986814,32598148
x1,165:24623970,32598148
k1,165:24830959,32598148:206989
x1,165:25195049,32598148
x1,165:25540934,32598148
x1,165:26087069,32598148
x1,165:26432954,32598148
x1,165:26999113,32598148
k1,165:27206101,32598148:206988
x1,165:27734032,32598148
k1,165:27941021,32598148:206989
x1,165:28305111,32598148
x1,165:29197132,32598148
x1,165:29692293,32598148
k1,165:29899281,32598148:206988
x1,165:31614142,32598148
k1,165:31614142,32598148:0
)
(1,169:8865054,33384580:22749088,553676,225995
x1,169:9669692,33384580
x1,169:11198868,33384580
k1,165:11435368,33384580:236500
x1,165:12709682,33384580
k1,165:12946181,33384580:236499
x1,165:13273862,33384580
k1,165:13510362,33384580:236500
x1,165:15114177,33384580
k1,165:15350677,33384580:236500
x1,165:15714767,33384580
x1,165:16606788,33384580
x1,165:16843446,33384580
k1,165:17079945,33384580:236499
x1,165:17520493,33384580
k1,165:17756993,33384580:236500
x1,165:19763126,33384580
k1,165:19999626,33384580:236500
x1,165:21310350,33384580
k1,165:21546849,33384580:236499
$1,165:21546849,33384580
x1,165:22328068,33384580
$1,165:22333131,33384580
x1,165:22770039,33384580
k1,165:23006539,33384580:236500
x1,165:25072748,33384580
k1,165:25309230,33384580:236482
x1,165:26372370,33384580
k1,165:26608869,33384580:236499
$1,165:26608869,33384580
x1,165:26979557,33384580
k1,165:27226262,33384580:212117
x1,165:27735988,33384580
k1,165:27948106,33384580:212118
(1,165:27948106,33384580:940991,553676,225995
(1,165:27948106,33384580:940991,553676,225995
h1,165:27948106,33384580:78643,0,0
[1,165:28026749,33384580:783705,553676,225995
(1,165:28026749,33126544:783705,295640,0
x1,165:28810454,33126544
)
(1,165:28026749,33610574:783705,197518,0
k1,165:28256619,33610574:229870
x1,165:28580585,33610574
k1,165:28810454,33610574:229869
)
]
h1,165:28810454,33384580:78643,0,0
)
)
$1,165:28889097,33384580
x1,165:29071142,33384580
k1,165:29307641,33384580:236499
x1,165:30984272,33384580
k1,165:31220772,33384580:236500
$1,165:31220772,33384580
x1,165:31614142,33384580
$1,165:31614142,33384580
k1,169:31614142,33384580:0
)
(1,169:8865054,34171012:22749088,455111,127431
x1,169:9305602,34171012
k1,165:9529436,34171012:223834
x1,165:10439660,34171012
k1,165:10663493,34171012:223833
x1,165:11539128,34171012
x1,165:12085263,34171012
x1,165:12959079,34171012
x1,165:13395987,34171012
x1,165:13723668,34171012
k1,165:13947502,34171012:223834
x1,165:14475433,34171012
k1,165:14699267,34171012:223834
x1,165:15609491,34171012
k1,165:15833324,34171012:223833
x1,165:18094321,34171012
k1,165:18318155,34171012:223834
x1,165:18745961,34171012
x1,165:19312120,34171012
x1,165:20661072,34171012
k1,165:20884906,34171012:223834
x1,165:22104608,34171012
k1,165:22328442,34171012:223834
x1,165:23824850,34171012
k1,165:24048683,34171012:223833
x1,165:24412773,34171012
x1,165:25304794,34171012
x1,165:25799955,34171012
k1,165:26023789,34171012:223834
x1,165:27225286,34171012
k1,165:27449120,34171012:223834
x1,165:28250117,34171012
x1,165:29269568,34171012
k1,165:29493401,34171012:223833
x1,165:30075945,34171012
k1,165:30299779,34171012:223834
x1,165:31614142,34171012
k1,165:31614142,34171012:0
)
(1,169:8865054,34957444:22749088,455111,127431
x1,169:9060600,34957444
$1,165:9073496,34957444
k1,165:9271424,34957444:197928
x1,165:10986286,34957444
k1,165:11184214,34957444:197928
x1,165:12860845,34957444
k1,166:13058772,34957444:197927
$1,166:13058772,34957444
x1,166:13254318,34957444
$1,166:13267214,34957444
k1,166:13465142,34957444:197928
x1,166:13905690,34957444
k1,166:14103618,34957444:197928
x1,166:15013842,34957444
k1,166:15211770,34957444:197928
x1,166:16012767,34957444
x1,166:16376857,34957444
x1,166:17509176,34957444
k1,166:17707103,34957444:197927
x1,166:19054235,34957444
x1,166:19290893,34957444
k1,166:19488821,34957444:197928
x1,166:21278321,34957444
x1,166:22334182,34957444
k1,166:22532110,34957444:197928
x1,166:23842832,34957444
x1,166:24188717,34957444
k1,166:24386645,34957444:197928
x1,166:24827193,34957444
k1,166:25025120,34957444:197927
x1,166:25826117,34957444
x1,166:26481478,34957444
x1,166:27901428,34957444
k1,166:28099356,34957444:197928
x1,166:28685540,34957444
k1,166:28883468,34957444:197928
x1,166:29593444,34957444
x1,166:30103170,34957444
x1,166:30558281,34957444
x1,166:31614142,34957444
k1,166:31614142,34957444:0
)
(1,169:8865054,35743876:22749088,576351,280609
x1,169:9060600,35743876
k1,166:9255536,35743876:182040
x1,166:9765262,35743876
k1,166:9947302,35743876:182040
x1,166:10657808,35743876
k1,166:10787352,35743876:127118
x1,166:11297078,35743876
k1,166:11424196,35743876:127118
x1,166:12290882,35743876
$1,166:12290882,35743876
x1,166:12472927,35743876
k1,166:12682123,35743876:209196
x1,166:14358754,35743876
k1,166:14567950,35743876:209196
x1,166:15478174,35743876
k1,166:15687370,35743876:209196
x1,166:16488367,35743876
x1,166:16852457,35743876
x1,166:17984776,35743876
k1,166:18193972,35743876:209196
x1,166:19983472,35743876
x1,166:20857288,35743876
k1,166:21066484,35743876:209196
x1,166:21430574,35743876
x1,166:21996733,35743876
x1,166:22943365,35743876
x1,166:23180023,35743876
x1,166:24308701,35743876
k1,166:24517896,35743876:209195
$1,166:24517896,35743876
x1,166:24937131,35743876
$1,166:24939557,35743876
x1,166:25121602,35743876
k1,166:25330798,35743876:209196
x1,166:25771346,35743876
k1,166:25980542,35743876:209196
$1,167:25980542,35743876
x1,167:26399777,35743876
k1,167:26584243,35743876:182040
x1,167:27093969,35743876
k1,167:27276009,35743876:182040
(1,167:27276009,35743876:1880683,576351,280609
(1,167:27276009,35743876:1880683,576351,280609
h1,167:27276009,35743876:78643,0,0
[1,167:27354652,35743876:1723397,576351,280609
(1,167:27354652,35451515:1723397,283990,89201
x1,167:27605042,35451515
x1,167:27894015,35451515
(1,167:27894015,35517051:255776,211171,0
x1,167:28117023,35517051
)
x1,167:28822273,35451515
(1,167:28822273,35517051:255776,211171,0
x1,167:29045281,35517051
)
)
(1,167:27354652,35969870:1723397,295640,54614
k1,167:27749973,35969870:395321
x1,167:28663918,35969870
k1,167:29078049,35969870:395320
)
]
h1,167:29078049,35743876:78643,0,0
)
)
$1,167:29156692,35743876
x1,167:29338737,35743876
k1,167:29547933,35743876:209196
x1,167:31614142,35743876
k1,168:31614142,35743876:0
)
(1,169:8865054,36530308:22749088,455111,127431
x1,169:9704279,36530308
x1,169:10836597,36530308
k1,168:11104822,36530308:268225
x1,168:12324524,36530308
k1,168:12592749,36530308:268225
x1,168:13575791,36530308
k1,168:13844015,36530308:268224
x1,168:15158379,36530308
k1,168:15426604,36530308:268225
x1,168:16646305,36530308
x1,168:17774984,36530308
k1,168:18043209,36530308:268225
x1,168:18407299,36530308
x1,168:18973458,36530308
k1,168:19241683,36530308:268225
x1,168:20556047,36530308
k1,168:20824271,36530308:268224
x1,168:21406815,36530308
x1,168:22426266,36530308
k1,168:22694491,36530308:268225
x1,168:23750352,36530308
k1,168:24018577,36530308:268225
x1,168:25620570,36530308
k1,168:25888795,36530308:268225
x1,168:26799019,36530308
k1,168:27067243,36530308:268224
x1,168:27431333,36530308
x1,168:27777218,36530308
x1,168:28323353,36530308
x1,168:28669238,36530308
x1,168:29235397,36530308
k1,168:29503622,36530308:268225
x1,168:30031553,36530308
k1,168:30299778,36530308:268225
x1,168:31614142,36530308
k1,168:31614142,36530308:0
)
(1,169:8865054,37316740:22749088,455111,127431
x1,169:10084755,37316740
x1,169:11471937,37316740
g1,168:11690390,37316740
x1,168:12566025,37316740
g1,168:12784478,37316740
x1,168:14295450,37316740
g1,168:14513903,37316740
x1,168:15096447,37316740
g1,168:15314900,37316740
x1,168:16225124,37316740
g1,168:16443577,37316740
x1,168:16807667,37316740
x1,168:17153552,37316740
x1,168:17699687,37316740
x1,168:18045572,37316740
x1,168:18611731,37316740
g1,168:18830184,37316740
x1,168:19358115,37316740
g1,168:19576568,37316740
x1,168:20890932,37316740
g1,168:21109385,37316740
x1,168:21691929,37316740
x1,168:22711380,37316740
k1,169:31614142,37316740:8902762
g1,169:31614142,37316740
)
(1,171:8865054,38103172:22749088,491520,163840
h1,170:8865054,38103172:983040,0,0
x1,170:11945250,38103172
k1,170:12219975,38103172:274725
x1,170:12747906,38103172
k1,170:13022632,38103172:274726
x1,170:15651360,38103172
k1,170:15926085,38103172:274725
x1,170:16253766,38103172
k1,170:16528491,38103172:274725
x1,170:18203289,38103172
k1,170:18515060,38103172:274725
x1,170:20268152,38103172
k1,170:20542878,38103172:274726
x1,170:22108463,38103172
x1,170:22454348,38103172
k1,170:22729073,38103172:274725
x1,170:25752840,38103172
k1,170:26027565,38103172:274725
x1,170:27292777,38103172
k1,170:27567446,38103172:274669
x1,170:29351486,38103172
x1,170:29992284,38103172
k1,170:30267009,38103172:274725
x1,170:31614142,38103172
k1,170:31614142,38103172:0
)
(1,171:8865054,38889604:22749088,455111,127431
x1,171:10931263,38889604
k1,170:11178900,38889604:247637
x1,170:12242040,38889604
k1,170:12489706,38889604:247666
x1,170:13399930,38889604
k1,170:13647596,38889604:247666
x1,170:15322410,38889604
k1,170:15570076,38889604:247666
x1,170:17323168,38889604
k1,170:17570835,38889604:247667
$1,170:17570835,38889604
x1,170:18068443,38889604
$1,170:18073506,38889604
k1,170:18321172,38889604:247666
x1,170:18903716,38889604
k1,170:19151382,38889604:247666
x1,170:19661108,38889604
k1,170:19908774,38889604:247666
x1,170:20400295,38889604
k1,170:20647961,38889604:247666
x1,170:21088509,38889604
k1,170:21336176,38889604:247667
x1,170:21700266,38889604
x1,170:23582609,38889604
k1,170:23830275,38889604:247666
x1,170:25031772,38889604
k1,170:25279438,38889604:247666
x1,170:26553752,38889604
k1,170:26801418,38889604:247666
$1,170:26801418,38889604
x1,170:27299026,38889604
k1,170:27534817,38889604:230728
x1,170:28044543,38889604
k1,170:28275271,38889604:230728
x1,170:28602952,38889604
$1,170:28602952,38889604
x1,170:28784997,38889604
k1,170:29032663,38889604:247666
x1,170:30490841,38889604
k1,170:30738507,38889604:247666
x1,170:31614142,38889604
k1,170:31614142,38889604:0
)
(1,171:8865054,39676036:22749088,455111,127431
x1,171:9811688,39676036
k1,170:10005732,39676036:194044
x1,170:12044635,39676036
k1,170:12238678,39676036:194043
x1,170:14104636,39676036
k1,170:14298680,39676036:194044
x1,170:15083294,39676036
k1,170:15277338,39676036:194044
x1,170:15605019,39676036
k1,170:15799062,39676036:194043
x1,170:16964149,39676036
$1,170:16964149,39676036
x1,170:17305332,39676036
$1,170:17325963,39676036
k1,170:17520007,39676036:194044
x1,170:19123822,39676036
k1,170:19317865,39676036:194043
x1,170:19900409,39676036
k1,170:20094453,39676036:194044
x1,170:20458543,39676036
x1,170:20768019,39676036
k1,170:20962063,39676036:194044
x1,170:23587149,39676036
k1,170:23781192,39676036:194043
x1,170:25847401,39676036
k1,170:26041421,39676036:194020
x1,170:28562739,39676036
k1,170:28756782,39676036:194043
x1,170:29667006,39676036
k1,170:29861050,39676036:194044
x1,170:31614142,39676036
k1,170:31614142,39676036:0
)
(1,171:8865054,40462468:22749088,533465,127431
x1,171:9392985,40462468
k1,170:9659034,40462468:266049
x1,170:10569258,40462468
k1,170:10835306,40462468:266048
x1,170:12439121,40462468
k1,170:12705170,40462468:266049
x1,170:13251305,40462468
k1,170:13517353,40462468:266048
x1,170:14427577,40462468
k1,170:14693626,40462468:266049
x1,170:15913328,40462468
x1,170:17242255,40462468
k1,170:17508303,40462468:266048
x1,170:20188000,40462468
k1,170:20454049,40462468:266049
$1,170:20454049,40462468
x1,170:20951657,40462468
k1,170:21218084,40462468:261364
x1,170:21727810,40462468
k1,170:21989175,40462468:261365
x1,170:22498901,40462468
k1,170:22608125,40462468:109224
x1,170:23073781,40462468
k1,170:23183005,40462468:109224
x1,170:23466616,40462468
(1,170:23466616,40224643:294003,295640,0
x1,170:23727851,40224643
)
x1,170:23942664,40462468
k1,170:24051888,40462468:109224
x1,170:24335499,40462468
(1,170:24335499,40224643:294003,295640,0
x1,170:24596734,40224643
)
x1,170:25175637,40462468
$1,170:25175637,40462468
x1,170:25357682,40462468
k1,170:25623730,40462468:266048
x1,170:26060638,40462468
k1,170:26326687,40462468:266049
x1,170:26909231,40462468
k1,170:27175279,40462468:266048
x1,170:28649099,40462468
x1,170:29309190,40462468
k1,170:29575239,40462468:266049
x1,170:31614142,40462468
k1,170:31614142,40462468:0
)
(1,171:8865054,41248900:22749088,455111,127431
x1,171:11890639,41248900
k1,170:12111887,41248900:221248
x1,170:12987522,41248900
k1,170:13208771,41248900:221249
x1,170:14155405,41248900
k1,170:14376653,41248900:221248
x1,170:16178899,41248900
k1,170:16400147,41248900:221248
x1,170:17310371,41248900
k1,170:17531620,41248900:221249
x1,170:19284712,41248900
k1,170:19505960,41248900:221248
x1,170:19946508,41248900
k1,170:20167756,41248900:221248
x1,170:22794661,41248900
k1,170:23015910,41248900:221249
x1,170:23744090,41248900
x1,170:24344838,41248900
k1,170:24566086,41248900:221248
x1,170:26604989,41248900
k1,170:26826237,41248900:221248
x1,170:28430052,41248900
k1,170:28651301,41248900:221249
x1,170:30517259,41248900
k1,170:30738507,41248900:221248
x1,170:31614142,41248900
k1,170:31614142,41248900:0
)
(1,171:8865054,42035332:22749088,455111,127431
x1,171:10667300,42035332
g1,170:10885753,42035332
x1,170:12163707,42035332
g1,170:12382160,42035332
x1,170:13383407,42035332
x1,170:14748744,42035332
x1,170:15677173,42035332
g1,170:15895626,42035332
x1,170:18720963,42035332
g1,170:18939416,42035332
x1,170:19887870,42035332
x1,170:21005623,42035332
g1,170:21224076,42035332
x1,170:21664624,42035332
g1,170:21883077,42035332
x1,170:23521480,42035332
g1,170:23739933,42035332
x1,170:25776269,42035332
g1,170:26010740,42035332
x1,170:26488786,42035332
x1,170:29082540,42035332
k1,171:31614142,42035332:2531602
g1,171:31614142,42035332
)
(1,173:8865054,42821764:22749088,455111,127431
h1,172:8865054,42821764:983040,0,0
x1,172:11652158,42821764
x1,172:11979839,42821764
x1,172:12691633,42821764
k1,172:13017186,42821764:325553
x1,172:15083395,42821764
k1,172:15408840,42821764:325445
x1,172:16581207,42821764
k1,172:16906760,42821764:325553
x1,172:17161623,42821764
x1,172:17616734,42821764
x1,172:17926210,42821764
k1,172:18251763,42821764:325553
x1,172:21603210,42821764
k1,172:21928763,42821764:325553
x1,172:24845122,42821764
k1,172:25170674,42821764:325552
x1,172:25753218,42821764
k1,172:26078771,42821764:325553
x1,172:27283908,42821764
k1,172:27609461,42821764:325553
x1,172:28519685,42821764
k1,172:28845238,42821764:325553
x1,172:31614142,42821764
k1,172:31614142,42821764:0
)
(1,173:8865054,43608196:22749088,491520,163840
x1,173:10357821,43608196
k1,172:10547332,43608196:189511
x1,172:11457556,43608196
k1,172:11647068,43608196:189512
x1,172:14563427,43608196
k1,172:14752938,43608196:189511
x1,172:15628573,43608196
k1,172:15818084,43608196:189511
x1,172:17092398,43608196
k1,172:17281910,43608196:189512
x1,172:18960361,43608196
k1,172:19149872,43608196:189511
x1,172:22066231,43608196
k1,172:22255742,43608196:189511
x1,172:22878335,43608196
x1,172:24207263,43608196
k1,172:24396775,43608196:189512
x1,172:25598272,43608196
k1,172:25787783,43608196:189511
x1,172:26370327,43608196
k1,172:26559839,43608196:189512
x1,172:27142383,43608196
k1,172:27331894,43608196:189511
x1,172:28242118,43608196
k1,172:28431629,43608196:189511
x1,172:29451080,43608196
k1,172:29640592,43608196:189512
x1,172:30168523,43608196
k1,172:30358034,43608196:189511
x1,172:31268257,43608196
x1,172:31614142,43608196
k1,172:31614142,43608196:0
)
]
(1,173:8865054,45574276:22749088,0,0
h1,173:8865054,45574276:22749088,0,0
)
]
]
]
!56410
}6
!10
{7
[1,189:4736286,45574276:26877856,40837990,0
[1,189:4736286,4736286:0,0,0
(1,189:4736286,5719081:0,0,0
k1,189:4736286,5719081:-4062987
)
]
[1,189:4736286,45574276:26877856,40837990,0
[1,189:8865054,45574276:22749088,39789414,0
[1,189:8865054,6571294:22749088,786432,0
(1,189:8865054,6571294:22749088,409600,114688
(1,189:8865054,6571294:22749088,409600,114688
k1,189:18250962,6571294:9385908
(1,63:18250962,6571294:11188963,409600,114688
x1,63:19530953,6571294
g1,63:19733021,6571294
x1,63:22671562,6571294
g1,63:22873630,6571294
x1,63:23943087,6571294
g1,63:24145155,6571294
x1,63:24684003,6571294
g1,63:24886071,6571294
x1,63:27124155,6571294
x1,63:27376967,6571294
g1,63:27579035,6571294
x1,63:29439925,6571294
)
g1,189:31614142,6571294
(1,189:31614142,6571294:0,380108,0
k1,189:31311040,6571294:-303102
x1,189:31614142,6571294
)
)
)
]
[1,189:8865054,43608196:22749088,35988326,0
(1,173:8865054,8275230:22749088,455111,127431
x1,173:10778347,8275230
k1,172:10977052,8275230:198705
x1,172:13713186,8275230
k1,172:13911891,8275230:198705
x1,172:14494435,8275230
k1,172:14693140,8275230:198705
x1,172:16007503,8275230
k1,172:16206208,8275230:198705
$1,172:16206208,8275230
x1,172:16547391,8275230
$1,172:16568022,8275230
k1,172:16766727,8275230:198705
x1,172:19792312,8275230
k1,172:19991018,8275230:198706
x1,172:21851517,8275230
k1,172:22050222,8275230:198705
x1,172:22741993,8275230
x1,172:23069674,8275230
x1,172:23342740,8275230
k1,172:23541445,8275230:198705
x1,172:23905535,8275230
x1,172:24870372,8275230
k1,172:25069077,8275230:198705
x1,172:26689278,8275230
k1,172:26887983,8275230:198705
x1,172:28602844,8275230
k1,172:28801549,8275230:198705
x1,172:31614142,8275230
k1,172:31614142,8275230:0
)
(1,173:8865054,9061662:22749088,491520,163840
x1,173:11198868,9061662
k1,172:11424469,9061662:225601
x1,172:12007013,9061662
k1,172:12232613,9061662:225600
x1,172:13142837,9061662
k1,172:13368438,9061662:225601
x1,172:14972253,9061662
k1,172:15197853,9061662:225600
x1,172:16073488,9061662
k1,172:16299089,9061662:225601
x1,172:17289411,9061662
k1,172:17515011,9061662:225600
x1,172:18825735,9061662
k1,172:19051336,9061662:225601
x1,172:19635700,9061662
k1,172:19861300,9061662:225600
x1,172:21372272,9061662
k1,172:21597873,9061662:225601
x1,172:22180417,9061662
k1,172:22406017,9061662:225600
$1,172:22406017,9061662
x1,172:23187236,9061662
$1,172:23192299,9061662
x1,172:23374344,9061662
k1,172:23599945,9061662:225601
x1,172:24655806,9061662
k1,172:24881406,9061662:225600
x1,172:25463950,9061662
k1,172:25689551,9061662:225601
x1,172:26272095,9061662
k1,172:26497695,9061662:225600
x1,172:27189466,9061662
x1,172:27517147,9061662
k1,172:27742748,9061662:225601
x1,172:28106838,9061662
x1,172:28998859,9061662
x1,172:29417562,9061662
k1,172:29643162,9061662:225600
$1,172:29643162,9061662
x1,172:29984345,9061662
k1,172:30155373,9061662:150397
x1,172:30665099,9061662
k1,172:30815496,9061662:150397
x1,172:31186184,9061662
x1,172:31614142,9061662
$1,172:31614142,9061662
k1,173:31614142,9061662:0
)
(1,173:8865054,9848094:22749088,455111,0
x1,173:11890639,9848094
g1,172:12109092,9848094
x1,172:12984727,9848094
g1,172:13203180,9848094
x1,172:15005426,9848094
k1,173:31614142,9848094:16608716
g1,173:31614142,9848094
)
(1,175:8865054,10650894:22749088,491520,163840
h1,174:8865054,10650894:983040,0,0
x1,174:12114553,10650894
k1,174:12408058,10650894:293505
x1,174:12590103,10650894
x1,174:12954193,10650894
x1,174:13447534,10650894
x1,174:13775215,10650894
x1,174:15362645,10650894
k1,174:15656225,10650894:293580
x1,174:17439882,10650894
x1,174:18821591,10650894
x1,174:19089557,10650894
k1,174:19432380,10650894:293580
x1,174:20746744,10650894
k1,174:21040325,10650894:293581
x1,174:22260026,10650894
x1,174:23647208,10650894
k1,174:23940788,10650894:293580
$1,174:23940788,10650894
x1,174:24318379,10650894
(1,174:24318379,10749197:364060,203889,0
$1,174:24318379,10749197
x1,174:24649671,10749197
$1,174:24649671,10749197
)
x1,174:25566721,10650894
k1,174:25873971,10650894:307250
x1,174:26383697,10650894
k1,174:26690947,10650894:307250
(1,174:26690947,10650894:971357,291271,0
(1,174:26690947,10650894:414756,291271,0
$1,174:26690947,10650894
x1,174:27105703,10650894
$1,174:27105703,10650894
)
x1,174:27662304,10650894
)
$1,174:27662304,10650894
x1,174:27844349,10650894
k1,174:28137929,10650894:293580
x1,174:28565735,10650894
x1,174:29095485,10650894
k1,174:29389066,10650894:293581
x1,174:29716747,10650894
k1,174:30010327,10650894:293580
x1,174:31614142,10650894
k1,174:31614142,10650894:0
)
(1,175:8865054,11437326:22749088,491520,163840
x1,175:9157615,11437326
$1,174:9181128,11437326
x1,174:9363173,11437326
k1,174:9670953,11437326:307780
x1,174:10945266,11437326
k1,174:11253046,11437326:307780
x1,174:12163270,11437326
k1,174:12471051,11437326:307781
x1,174:14074866,11437326
k1,174:14382646,11437326:307780
x1,174:15003419,11437326
x1,174:15331100,11437326
x1,174:16150300,11437326
x1,174:17278979,11437326
k1,174:17586759,11437326:307780
x1,174:18027307,11437326
k1,174:18335087,11437326:307780
x1,174:19955288,11437326
k1,174:20263068,11437326:307780
x1,174:20627158,11437326
x1,174:20954839,11437326
k1,174:21262619,11437326:307780
x1,174:22427706,11437326
x1,174:23410749,11437326
x1,174:24284565,11437326
k1,174:24592345,11437326:307780
$1,174:24592345,11437326
x1,174:24969936,11437326
(1,174:24969936,11535629:364060,203889,0
$1,174:24969936,11535629
x1,174:25301228,11535629
$1,174:25301228,11535629
)
x1,174:25881420,11437326
x1,174:26159796,11437326
$1,174:26159796,11437326
x1,174:26341841,11437326
k1,174:26649622,11437326:307781
x1,174:28916081,11437326
k1,174:29223771,11437326:307690
x1,174:30396138,11437326
k1,174:30703918,11437326:307780
x1,174:31614142,11437326
k1,174:31614142,11437326:0
)
(1,175:8865054,12223758:22749088,455111,127431
x1,175:10468869,12223758
k1,174:10681212,12223758:212343
x1,174:11267396,12223758
k1,174:11479738,12223758:212342
x1,174:12389962,12223758
k1,174:12602305,12223758:212343
x1,174:13621757,12223758
x1,174:13913028,12223758
x1,174:15170958,12223758
k1,174:15383301,12223758:212343
x1,174:15965845,12223758
k1,174:16178188,12223758:212343
x1,174:17270458,12223758
k1,174:17482800,12223758:212342
x1,174:18393024,12223758
k1,174:18605367,12223758:212343
x1,174:19297138,12223758
x1,174:19588409,12223758
x1,174:20518658,12223758
k1,174:20731001,12223758:212343
x1,174:21750452,12223758
x1,174:22078133,12223758
x1,174:22606062,12223758
k1,174:22818404,12223758:212342
x1,174:24092718,12223758
k1,174:24305061,12223758:212343
x1,174:25943465,12223758
k1,174:26155808,12223758:212343
$1,174:26155808,12223758
x1,174:26624991,12223758
$1,174:26642626,12223758
k1,174:26854969,12223758:212343
x1,174:28129283,12223758
k1,174:28341625,12223758:212342
x1,174:29251849,12223758
k1,174:29464192,12223758:212343
x1,174:29646237,12223758
x1,174:30010327,12223758
x1,174:30794939,12223758
x1,174:31140825,12223758
x1,174:31614142,12223758
k1,174:31614142,12223758:0
)
(1,175:8865054,13010190:22749088,491520,225995
x1,175:9424690,13010190
(1,174:9424690,13108493:364060,203889,0
$1,174:9424690,13108493
x1,174:9755982,13108493
$1,174:9755982,13108493
)
x1,174:10336174,13010190
x1,174:10614550,13010190
k1,174:10766781,13010190:152231
x1,174:11276507,13010190
k1,174:11428738,13010190:152231
(1,174:11428738,13010190:548759,455554,225995
(1,174:11428738,13010190:548759,455554,225995
h1,174:11428738,13010190:78643,0,0
[1,174:11507381,13010190:391473,455554,225995
(1,174:11507381,12752154:391473,197518,0
x1,174:11886510,12752154
)
(1,174:11507381,13236184:391473,295640,0
k1,174:11572500,13236184:65119
x1,174:11833735,13236184
k1,174:11898854,13236184:65119
)
]
h1,174:11898854,13010190:78643,0,0
)
)
x1,174:12159542,13010190
k1,174:12268766,13010190:109224
x1,174:12646357,13010190
(1,174:12646357,13108493:364060,203889,0
$1,174:12646357,13108493
x1,174:12977649,13108493
$1,174:12977649,13108493
)
x1,174:13557841,13010190
x1,174:13836217,13010190
k1,174:13988448,13010190:152231
x1,174:14498174,13010190
k1,174:14650406,13010190:152232
(1,174:14650406,13010190:548759,455554,225995
(1,174:14650406,13010190:548759,455554,225995
h1,174:14650406,13010190:78643,0,0
[1,174:14729049,13010190:391473,455554,225995
(1,174:14729049,12752154:391473,197518,0
x1,174:15108178,12752154
)
(1,174:14729049,13236184:391473,295640,0
k1,174:14794168,13236184:65119
x1,174:15055403,13236184
k1,174:15120522,13236184:65119
)
]
h1,174:15120522,13010190:78643,0,0
)
)
x1,174:15381210,13010190
$1,174:15381210,13010190
x1,174:15563255,13010190
k1,174:15791606,13010190:228351
x1,174:16228514,13010190
k1,174:16456866,13010190:228352
x1,174:17367090,13010190
k1,174:17595442,13010190:228352
x1,174:18216215,13010190
x1,174:18543896,13010190
x1,174:20273320,13010190
k1,174:20501672,13010190:228352
x1,174:20683717,13010190
x1,174:21011398,13010190
x1,174:21648555,13010190
x1,174:22777234,13010190
k1,174:23005586,13010190:228352
x1,174:23790200,13010190
k1,174:24018552,13010190:228352
x1,174:24346233,13010190
k1,174:24574585,13010190:228352
x1,174:24938675,13010190
x1,174:25830696,13010190
x1,174:26067354,13010190
k1,174:26295706,13010190:228352
$1,174:26295706,13010190
x1,174:26670262,13010190
$1,174:26670262,13010190
k1,174:26898613,13010190:228351
x1,174:28049137,13010190
k1,174:28277489,13010190:228352
x1,174:28823624,13010190
k1,174:29051976,13010190:228352
x1,174:29962200,13010190
k1,174:30190552,13010190:228352
x1,174:31614142,13010190
k1,174:31614142,13010190:0
)
(1,175:8865054,13796622:22749088,491520,225995
x1,175:9556825,13796622
x1,175:9848096,13796622
x1,175:10778345,13796622
k1,174:10993029,13796622:214684
x1,174:12012480,13796622
x1,174:12340161,13796622
x1,174:12868090,13796622
k1,174:13082774,13796622:214684
x1,174:13668958,13796622
k1,174:13883642,13796622:214684
$1,174:13883642,13796622
x1,174:14176203,13796622
$1,174:14199716,13796622
x1,174:14381761,13796622
k1,174:14596446,13796622:214685
x1,174:15615897,13796622
k1,174:15830581,13796622:214684
$1,174:15830581,13796622
x1,174:16390217,13796622
(1,174:16390217,13894925:364060,203889,0
$1,174:16390217,13894925
x1,174:16721509,13894925
$1,174:16721509,13894925
)
x1,174:17581671,13796622
k1,174:17719765,13796622:138094
x1,174:18229491,13796622
k1,174:18367586,13796622:138095
x1,174:18745177,13796622
(1,174:18745177,13894925:364060,203889,0
$1,174:18745177,13894925
x1,174:19076469,13894925
$1,174:19076469,13894925
)
x1,174:19656661,13796622
x1,174:20117082,13796622
k1,174:20299122,13796622:182040
x1,174:20808848,13796622
k1,174:20990888,13796622:182040
(1,174:20990888,13796622:548759,455554,225995
(1,174:20990888,13796622:548759,455554,225995
h1,174:20990888,13796622:78643,0,0
[1,174:21069531,13796622:391473,455554,225995
(1,174:21069531,13538586:391473,197518,0
x1,174:21448660,13538586
)
(1,174:21069531,14022616:391473,295640,0
k1,174:21134650,14022616:65119
x1,174:21395885,14022616
k1,174:21461004,14022616:65119
)
]
h1,174:21461004,13796622:78643,0,0
)
)
$1,174:21539647,13796622
x1,174:21721692,13796622
k1,174:21936376,13796622:214684
x1,174:23210690,13796622
k1,174:23425374,13796622:214684
x1,174:25691833,13796622
k1,174:25906514,13796622:214681
x1,174:26889556,13796622
x1,174:27694194,13796622
x1,174:28500651,13796622
k1,174:28715335,13796622:214684
x1,174:29916832,13796622
k1,174:30131516,13796622:214684
$1,174:30131516,13796622
x1,174:30449184,13796622
$1,174:30449184,13796622
k1,174:30663868,13796622:214684
x1,174:31614142,13796622
k1,174:31614142,13796622:0
)
(1,175:8865054,14583054:22749088,491520,163840
x1,175:9666051,14583054
x1,175:11049592,14583054
k1,174:11308918,14583054:259326
x1,174:12583232,14583054
k1,174:12842558,14583054:259326
$1,174:12842558,14583054
x1,174:13135119,14583054
$1,174:13158632,14583054
k1,174:13417957,14583054:259325
x1,174:14146137,14583054
x1,174:15058181,14583054
k1,174:15317507,14583054:259326
$1,174:15317507,14583054
x1,174:15695098,14583054
(1,174:15695098,14681357:364060,203889,0
$1,174:15695098,14681357
x1,174:16026390,14681357
$1,174:16026390,14681357
)
$1,174:16059158,14583054
x1,174:16241203,14583054
k1,174:16500529,14583054:259326
x1,174:18766988,14583054
k1,174:19026272,14583054:259284
x1,174:19208317,14583054
(1,174:19208317,14583054:655362,422343,0
x1,174:19863679,14583054
)
x1,174:20045724,14583054
k1,174:20305050,14583054:259326
x1,174:21400960,14583054
k1,174:21660286,14583054:259326
x1,174:22461284,14583054
x1,174:23666419,14583054
k1,174:23925745,14583054:259326
x1,174:25385743,14583054
k1,174:25645069,14583054:259326
x1,174:26628111,14583054
x1,174:28088109,14583054
k1,174:28347434,14583054:259325
x1,174:28875365,14583054
k1,174:29134691,14583054:259326
x1,174:30117733,14583054
x1,174:30481823,14583054
x1,174:31614142,14583054
k1,174:31614142,14583054:0
)
(1,175:8865054,15369486:22749088,455111,127431
x1,175:10394231,15369486
x1,175:10630889,15369486
x1,175:11504705,15369486
k1,174:11733350,15369486:228645
x1,174:12789211,15369486
k1,174:13017857,15369486:228646
x1,174:13948106,15369486
x1,174:15076785,15369486
k1,174:15305430,15369486:228645
x1,174:16079119,15369486
x1,174:17393483,15369486
x1,174:18267299,15369486
k1,174:18495945,15369486:228646
x1,174:19078489,15369486
k1,174:19307134,15369486:228645
x1,174:20763494,15369486
k1,174:20992140,15369486:228646
x1,174:22775797,15369486
x1,174:24157506,15369486
x1,174:24425472,15369486
k1,174:24703360,15369486:228645
x1,174:26017724,15369486
k1,174:26246370,15369486:228646
x1,174:27466071,15369486
x1,174:29035298,15369486
k1,174:29263943,15369486:228645
x1,174:30119554,15369486
x1,174:31614142,15369486
k1,174:31614142,15369486:0
)
(1,175:8865054,16155918:22749088,455111,127431
x1,175:10285005,16155918
k1,174:10496237,16155918:211232
x1,174:11042372,16155918
x1,174:11972621,16155918
x1,174:13210524,16155918
k1,174:13421755,16155918:211231
x1,174:13949686,16155918
k1,174:14160918,16155918:211232
x1,174:16427377,16155918
k1,174:16638602,16155918:211225
x1,174:17079150,16155918
k1,174:17290381,16155918:211231
x1,174:18491878,16155918
k1,174:18703110,16155918:211232
x1,174:19140018,16155918
k1,174:19351250,16155918:211232
x1,174:20523617,16155918
k1,174:20734848,16155918:211231
x1,174:21927242,16155918
x1,174:23279833,16155918
k1,174:23491065,16155918:211232
x1,174:24073609,16155918
k1,174:24284841,16155918:211232
x1,174:25196885,16155918
x1,174:25744839,16155918
x1,174:26658703,16155918
x1,174:26895361,16155918
k1,174:27106593,16155918:211232
x1,174:28016817,16155918
k1,174:28228048,16155918:211231
x1,174:29542412,16155918
k1,174:29753644,16155918:211232
x1,174:30336188,16155918
x1,174:31614142,16155918
k1,174:31614142,16155918:0
)
(1,175:8865054,16942350:22749088,455111,127431
x1,175:9720665,16942350
k1,174:9945935,16942350:225270
x1,174:10583092,16942350
x1,174:10947182,16942350
x1,174:11293068,16942350
x1,174:11948429,16942350
x1,174:12312519,16942350
x1,174:13240948,16942350
k1,174:13466218,16942350:225270
x1,174:14103375,16942350
x1,174:15159236,16942350
x1,174:16291555,16942350
k1,174:16516825,16942350:225270
x1,174:17062960,16942350
k1,174:17288230,16942350:225270
x1,174:18198453,16942350
x1,174:18544338,16942350
k1,174:18769608,16942350:225270
x1,174:20083972,16942350
k1,174:20309242,16942350:225270
x1,174:20891786,16942350
x1,174:21729192,16942350
k1,174:21954463,16942350:225271
x1,174:22395011,16942350
k1,174:22620281,16942350:225270
x1,174:23239234,16942350
x1,174:23843622,16942350
k1,174:24068892,16942350:225270
x1,174:24979116,16942350
k1,174:25204386,16942350:225270
x1,174:26627976,16942350
k1,174:26853246,16942350:225270
x1,174:27439430,16942350
k1,174:27664700,16942350:225270
x1,174:27992381,16942350
k1,174:28217651,16942350:225270
x1,174:29785057,16942350
k1,174:30010327,16942350:225270
x1,174:31614142,16942350
k1,174:31614142,16942350:0
)
(1,175:8865054,17728782:22749088,455111,127431
x1,175:9556825,17728782
k1,174:9789080,17728782:232255
x1,174:10116761,17728782
k1,174:10349017,17728782:232256
x1,174:11541411,17728782
x1,174:12817544,17728782
k1,174:13049799,17728782:232255
x1,174:13859900,17728782
k1,174:14092155,17728782:232255
x1,174:14714748,17728782
x1,174:15588564,17728782
k1,174:15820819,17728782:232255
x1,174:17604476,17728782
x1,174:18986185,17728782
x1,174:19254151,17728782
k1,174:19535650,17728782:232256
x1,174:20850014,17728782
k1,174:21082269,17728782:232255
x1,174:22301970,17728782
x1,174:23689152,17728782
k1,174:23921407,17728782:232255
x1,174:24977268,17728782
k1,174:25209523,17728782:232255
x1,174:26401917,17728782
x1,174:27936553,17728782
k1,174:28168809,17728782:232256
x1,174:30435268,17728782
k1,174:30667509,17728782:232241
x1,174:31395689,17728782
x1,174:31614142,17728782
k1,175:31614142,17728782:0
)
(1,175:8865054,18515214:22749088,455111,127431
x1,175:9813508,18515214
x1,175:10141189,18515214
x1,175:10672758,18515214
k1,174:10939937,18515214:267179
x1,174:11850161,18515214
k1,174:12117339,18515214:267178
x1,174:13027563,18515214
x1,174:13355244,18515214
x1,174:14158061,18515214
x1,174:14340106,18515214
x1,174:15141103,18515214
k1,174:15408282,18515214:267179
x1,174:15772372,18515214
x1,174:17469031,18515214
k1,174:17736210,18515214:267179
x1,174:18100300,18515214
x1,174:18427981,18515214
k1,174:18695160,18515214:267179
x1,174:19243114,18515214
x1,174:20262565,18515214
x1,174:21136381,18515214
k1,174:21403559,18515214:267178
x1,174:22313783,18515214
k1,174:22580962,18515214:267179
x1,174:23163506,18515214
x1,174:23928095,18515214
k1,174:24195274,18515214:267179
x1,174:24559364,18515214
x1,174:24905249,18515214
x1,174:25451384,18515214
x1,174:25797269,18515214
x1,174:26363428,18515214
k1,174:26630607,18515214:267179
x1,174:27158538,18515214
k1,174:27425716,18515214:267178
x1,174:28740080,18515214
k1,174:29007259,18515214:267179
x1,174:30226960,18515214
x1,174:31614142,18515214
k1,174:31614142,18515214:0
)
(1,175:8865054,19301646:22749088,455111,127431
x1,175:9413008,19301646
x1,175:11217072,19301646
k1,174:11397865,19301646:180793
x1,174:11980409,19301646
k1,174:12161203,19301646:180794
x1,174:13002250,19301646
x1,174:13988934,19301646
k1,174:14169727,19301646:180793
x1,174:15079951,19301646
k1,174:15260744,19301646:180793
x1,174:16480445,19301646
x1,174:16917353,19301646
x1,174:17245034,19301646
k1,174:17425827,19301646:180793
x1,174:18701962,19301646
x1,174:19029643,19301646
x1,174:19393733,19301646
x1,174:20394978,19301646
k1,174:20575772,19301646:180794
x1,174:21431383,19301646
x1,174:21977518,19301646
x1,174:23106197,19301646
x1,174:24143854,19301646
x1,174:24271285,19301646
k1,174:24452078,19301646:180793
x1,174:26718537,19301646
k1,174:26899293,19301646:180756
x1,174:27882335,19301646
k1,174:28063128,19301646:180793
x1,174:28536444,19301646
x1,174:29448489,19301646
k1,174:29629283,19301646:180794
x1,174:30413897,19301646
k1,174:30594690,19301646:180793
x1,174:31286461,19301646
x1,174:31614142,19301646
k1,174:31614142,19301646:0
)
(1,175:8865054,20088078:22749088,455111,127431
x1,175:9556825,20088078
x1,175:10505279,20088078
x1,175:10832960,20088078
x1,175:11015005,20088078
x1,175:11888821,20088078
x1,175:13017500,20088078
k1,174:13272029,20088078:254529
x1,174:13856393,20088078
x1,174:14803027,20088078
k1,174:15057557,20088078:254530
$1,174:15057557,20088078
x1,174:15341168,20088078
$1,174:15341168,20088078
x1,174:15523213,20088078
k1,174:15777742,20088078:254529
x1,174:17783875,20088078
k1,174:18038404,20088078:254529
x1,174:19349128,20088078
k1,174:19603657,20088078:254529
x1,174:20113383,20088078
k1,174:20367913,20088078:254530
x1,174:21860680,20088078
k1,174:22115209,20088078:254529
x1,174:24181418,20088078
k1,174:24435911,20088078:254493
x1,174:25418953,20088078
k1,174:25673482,20088078:254529
x1,174:26893184,20088078
k1,174:27147713,20088078:254529
x1,174:27621029,20088078
x1,174:28533074,20088078
k1,174:28787604,20088078:254530
x1,174:29572218,20088078
k1,174:29826747,20088078:254529
$1,174:29826747,20088078
x1,174:30110358,20088078
k1,174:30352524,20088078:242166
x1,174:30862250,20088078
k1,174:31104416,20088078:242166
x1,174:31432097,20088078
$1,174:31432097,20088078
x1,174:31614142,20088078
k1,174:31614142,20088078:0
)
(1,175:8865054,20874510:22749088,455111,127431
x1,175:10558071,20874510
k1,174:10775678,20874510:217607
x1,174:11685902,20874510
k1,174:11903509,20874510:217607
x1,174:12451463,20874510
x1,174:13470914,20874510
x1,174:14599593,20874510
k1,174:14817201,20874510:217608
x1,174:15363336,20874510
k1,174:15580943,20874510:217607
x1,174:15945033,20874510
x1,174:16290918,20874510
x1,174:16837053,20874510
x1,174:17182938,20874510
x1,174:17749097,20874510
k1,174:17966704,20874510:217607
x1,174:18494635,20874510
k1,174:18712242,20874510:217607
x1,174:20026606,20874510
k1,174:20244214,20874510:217608
x1,174:21463915,20874510
x1,174:22851097,20874510
k1,174:23068704,20874510:217607
x1,174:24051746,20874510
x1,174:24599700,20874510
x1,174:25732018,20874510
k1,174:25949625,20874510:217607
x1,174:26277306,20874510
k1,174:26494913,20874510:217607
x1,174:28539276,20874510
k1,174:28756884,20874510:217608
x1,174:29303019,20874510
x1,174:30486311,20874510
k1,174:30703918,20874510:217607
x1,174:31614142,20874510
k1,174:31614142,20874510:0
)
(1,175:8865054,21660942:22749088,455111,127431
x1,175:9192735,21660942
x1,175:9520416,21660942
x1,175:10050165,21660942
x1,175:11397297,21660942
k1,174:11676273,21660942:278976
x1,174:12204204,21660942
k1,174:12483180,21660942:278976
x1,174:13105773,21660942
x1,174:13979589,21660942
k1,174:14258564,21660942:278975
x1,174:15450958,21660942
x1,174:16803549,21660942
k1,174:17082525,21660942:278976
x1,174:18302227,21660942
x1,174:18833796,21660942
k1,174:19112772,21660942:278976
x1,174:21379231,21660942
k1,174:21658146,21660942:278915
x1,174:22204281,21660942
x1,174:22841437,21660942
x1,174:23187322,21660942
k1,174:23466298,21660942:278976
x1,174:24234527,21660942
x1,174:24689638,21660942
x1,174:25219387,21660942
k1,174:25498362,21660942:278975
x1,174:26084546,21660942
k1,174:26363522,21660942:278976
x1,174:26836838,21660942
x1,174:27109904,21660942
k1,174:27388880,21660942:278976
x1,174:28026037,21660942
x1,174:28390127,21660942
x1,174:28956286,21660942
x1,174:29138331,21660942
x1,174:29975737,21660942
x1,174:30339827,21660942
x1,174:31614142,21660942
k1,174:31614142,21660942:0
)
(1,175:8865054,22447374:22749088,455111,0
x1,175:9815328,22447374
x1,174:10270439,22447374
g1,174:10488892,22447374
x1,174:11035027,22447374
g1,174:11253480,22447374
x1,174:12200112,22447374
x1,174:13328791,22447374
g1,174:13547244,22447374
x1,174:13874925,22447374
x1,174:14056970,22447374
k1,175:31614142,22447374:17557172
g1,175:31614142,22447374
)
(1,177:8865054,23250175:22749088,491520,163840
h1,176:8865054,23250175:983040,0,0
x1,176:10303205,23250175
x1,176:11568417,23250175
k1,176:11713980,23250175:145563
x1,176:11896025,23250175
(1,176:11896025,23250175:655362,422343,0
x1,176:12551387,23250175
)
x1,176:12733432,23250175
k1,176:12879067,23250175:145635
x1,176:14051434,23250175
k1,176:14197069,23250175:145635
x1,176:15107293,23250175
k1,176:15252928,23250175:145635
x1,176:17075196,23250175
x1,176:17402877,23250175
x1,176:17857988,23250175
x1,176:18715418,23250175
k1,176:18861053,23250175:145635
x1,176:20175417,23250175
k1,176:20321052,23250175:145635
x1,176:21540753,23250175
x1,176:22927935,23250175
k1,176:23073570,23250175:145635
x1,176:24529930,23250175
k1,176:24675565,23250175:145635
x1,176:25551200,23250175
k1,176:25696835,23250175:145635
x1,176:26645289,23250175
x1,176:27009379,23250175
x1,176:28269129,23250175
k1,176:28414764,23250175:145635
x1,176:28778854,23250175
x1,176:29106535,23250175
k1,176:29252170,23250175:145635
x1,176:31773492,23250175
k1,176:31773492,23250175:0
)
(1,177:8865054,24036607:22749088,491520,163840
x1,177:9920915,24036607
k1,176:10081680,24036607:160765
x1,176:11030134,24036607
x1,176:11394224,24036607
x1,176:12548387,24036607
k1,176:12709153,24036607:160766
x1,176:13400924,24036607
k1,176:13561689,24036607:160765
x1,176:14107824,24036607
x1,176:14947049,24036607
x1,176:15784455,24036607
x1,176:16148545,24036607
x1,176:16894929,24036607
k1,176:17055695,24036607:160766
x1,176:17692852,24036607
x1,176:18748713,24036607
x1,176:19881032,24036607
k1,176:20041797,24036607:160765
x1,176:21394390,24036607
x1,176:22359228,24036607
k1,176:22519994,24036607:160766
x1,176:23102538,24036607
k1,176:23263303,24036607:160765
x1,176:23811257,24036607
x1,176:25121979,24036607
k1,176:25282745,24036607:160766
x1,176:26192969,24036607
k1,176:26353734,24036607:160765
x1,176:26681415,24036607
x1,176:27009096,24036607
x1,176:27538845,24036607
x1,176:28230616,24036607
k1,176:28391382,24036607:160766
x1,176:28937517,24036607
x1,176:29938764,24036607
k1,176:30099529,24036607:160765
x1,176:31614142,24036607
k1,176:31614142,24036607:0
)
(1,177:8865054,24823039:22749088,455111,127431
x1,177:9465802,24823039
k1,176:9671568,24823039:205766
x1,176:10255932,24823039
x1,176:11167976,24823039
k1,176:11373742,24823039:205766
x1,176:11956286,24823039
k1,176:12162053,24823039:205767
x1,176:12853824,24823039
k1,176:13059590,24823039:205766
x1,176:14443132,24823039
k1,176:14648898,24823039:205766
x1,176:15049396,24823039
x1,176:16314608,24823039
k1,176:16520362,24823039:205754
x1,176:17871135,24823039
k1,176:18076901,24823039:205766
x1,176:18987125,24823039
k1,176:19192891,24823039:205766
x1,176:20449001,24823039
k1,176:20654767,24823039:205766
x1,176:21714267,24823039
x1,176:22518904,24823039
k1,176:22724670,24823039:205766
x1,176:23088760,24823039
x1,176:23980781,24823039
x1,176:24217439,24823039
k1,176:24423205,24823039:205766
x1,176:24969340,24823039
k1,176:25175107,24823039:205767
x1,176:26085330,24823039
x1,176:26431215,24823039
k1,176:26636981,24823039:205766
x1,176:27257754,24823039
x1,176:27585435,24823039
x1,176:28404635,24823039
x1,176:29715359,24823039
k1,176:29921125,24823039:205766
x1,176:31614142,24823039
k1,176:31614142,24823039:0
)
(1,177:8865054,25609471:22749088,491520,163840
x1,177:9924555,25609471
k1,176:10171151,25609471:246596
x1,176:10791924,25609471
x1,176:11119605,25609471
x1,176:12237358,25609471
k1,176:12483954,25609471:246596
x1,176:13907544,25609471
k1,176:14154139,25609471:246595
x1,176:14736683,25609471
k1,176:14983279,25609471:246596
x1,176:15973601,25609471
k1,176:16220197,25609471:246596
x1,176:16547878,25609471
x1,176:16875559,25609471
x1,176:17405308,25609471
x1,176:18097079,25609471
k1,176:18343675,25609471:246596
x1,176:18889810,25609471
x1,176:19891057,25609471
k1,176:20137653,25609471:246596
x1,176:21652266,25609471
k1,176:21898861,25609471:246595
x1,176:22335769,25609471
k1,176:22582365,25609471:246596
x1,176:23641866,25609471
k1,176:23888462,25609471:246596
x1,176:24436416,25609471
x1,176:26134893,25609471
k1,176:26381489,25609471:246596
x1,176:27532013,25609471
k1,176:27778608,25609471:246595
x1,176:29224042,25609471
k1,176:29470638,25609471:246596
x1,176:30526499,25609471
k1,176:30773095,25609471:246596
x1,176:31614142,25609471
k1,176:31614142,25609471:0
)
(1,177:8865054,26395903:22749088,491520,163840
x1,177:9338370,26395903
x1,176:9611436,26395903
k1,176:9798872,26395903:187436
x1,176:10749146,26395903
x1,176:11204257,26395903
k1,176:11391693,26395903:187436
x1,176:11937828,26395903
k1,176:12125263,26395903:187435
x1,176:13071895,26395903
x1,176:14200574,26395903
k1,176:14388010,26395903:187436
x1,176:14715691,26395903
x1,176:14970554,26395903
k1,176:15157990,26395903:187436
x1,176:16068214,26395903
k1,176:16255650,26395903:187436
x1,176:16765376,26395903
x1,176:17420738,26395903
x1,176:19024554,26395903
k1,176:19211990,26395903:187436
x1,176:19539671,26395903
x1,176:19867352,26395903
x1,176:20397101,26395903
x1,176:21744233,26395903
k1,176:21931668,26395903:187435
x1,176:22372216,26395903
k1,176:22559652,26395903:187436
x1,176:23344266,26395903
k1,176:23531702,26395903:187436
x1,176:24953472,26395903
k1,176:25140908,26395903:187436
x1,176:26451632,26395903
k1,176:26639068,26395903:187436
x1,176:27549292,26395903
k1,176:27736727,26395903:187435
x1,176:28322911,26395903
x1,176:28650592,26395903
x1,176:29782911,26395903
k1,176:29970347,26395903:187436
x1,176:30516482,26395903
k1,176:30703918,26395903:187436
x1,176:31614142,26395903
k1,176:31614142,26395903:0
)
(1,177:8865054,27182335:22749088,491520,163840
x1,177:10015578,27182335
g1,176:10234031,27182335
x1,176:11748644,27182335
k1,177:31614142,27182335:19865498
g1,177:31614142,27182335
)
(1,178:8865054,29361329:22749088,546132,152916
(1,178:8865054,29361329:1327104,506811,0
g1,178:8865054,29361329
x1,178:9307422,29361329
g1,178:10192158,29361329
)
x1,178:11731344,29361329
x1,178:14399205,29361329
x1,178:15394533,29361329
g1,178:15689445,29361329
x1,178:18935572,29361329
k1,178:31614142,29361329:12678570
g1,178:31614142,29361329
)
(1,182:8865054,31016036:22749088,455111,127431
x1,182:9465802,31016036
k1,181:9810671,31016036:344869
x1,181:10870172,31016036
k1,181:11215042,31016036:344870
x1,181:12056087,31016036
x1,181:13366811,31016036
k1,181:13711680,31016036:344869
x1,181:14184996,31016036
x1,181:14458062,31016036
k1,181:14802932,31016036:344870
x1,181:15937071,31016036
k1,181:16281941,31016036:344870
x1,181:16919098,31016036
x1,181:18339049,31016036
k1,181:18683918,31016036:344869
x1,181:19632372,31016036
k1,181:19977241,31016036:344869
x1,181:21144147,31016036
x1,181:22418463,31016036
k1,181:22763333,31016036:344870
x1,181:23418694,31016036
x1,181:25206374,31016036
k1,181:25551244,31016036:344870
x1,181:26188401,31016036
x1,181:26552491,31016036
x1,181:27118650,31016036
x1,181:27300695,31016036
x1,181:28138101,31016036
x1,181:28502191,31016036
x1,181:29248575,31016036
k1,181:29593444,31016036:344869
x1,181:30230601,31016036
x1,181:30703918,31016036
x1,181:31068008,31016036
x1,181:31395689,31016036
x1,181:31614142,31016036
k1,182:31614142,31016036:0
)
(1,182:8865054,31802468:22749088,455111,127431
x1,182:9993733,31802468
k1,181:10233928,31802468:240195
x1,181:11653879,31802468
k1,181:11894075,31802468:240196
x1,181:12567641,31802468
x1,181:12804298,31802468
k1,181:13044493,31802468:240195
x1,181:13681650,31802468
x1,181:14045740,31802468
x1,181:14611899,31802468
x1,181:14793944,31802468
x1,181:15631350,31802468
x1,181:15995440,31802468
x1,181:17269755,31802468
k1,181:17509951,31802468:240196
x1,181:18201722,31802468
x1,181:18529403,31802468
x1,181:19639876,31802468
k1,181:19880071,31802468:240195
x1,181:22128325,31802468
k1,181:22368520,31802468:240195
x1,181:24817024,31802468
k1,181:25057220,31802468:240196
x1,181:26113081,31802468
k1,181:26353276,31802468:240195
x1,181:26808387,31802468
x1,181:28073599,31802468
k1,181:28313773,31802468:240174
x1,181:29005544,31802468
k1,181:29245739,31802468:240195
x1,181:29791874,31802468
x1,181:30722123,31802468
x1,181:31377484,31802468
x1,181:31614142,31802468
k1,181:31614142,31802468:0
)
(1,182:8865054,32588900:22749088,455111,127431
x1,182:11202509,32588900
k1,181:11403732,32588900:201223
x1,181:12459593,32588900
k1,181:12660817,32588900:201224
x1,181:13208771,32588900
x1,181:13572861,32588900
x1,181:14430293,32588900
k1,181:14631516,32588900:201223
x1,181:15541740,32588900
k1,181:15742964,32588900:201224
x1,181:16290918,32588900
x1,181:17608922,32588900
k1,181:17810145,32588900:201223
x1,181:18594759,32588900
k1,181:18795982,32588900:201223
x1,181:19141868,32588900
x1,181:20035709,32588900
x1,181:20909525,32588900
k1,181:21110749,32588900:201224
x1,181:21840748,32588900
x1,181:22386882,32588900
x1,181:23335336,32588900
k1,181:23536559,32588900:201223
x1,181:24392170,32588900
k1,181:24593394,32588900:201224
x1,181:25230551,32588900
x1,181:25594641,32588900
x1,181:26160800,32588900
x1,181:26342845,32588900
x1,181:27544341,32588900
x1,181:28039502,32588900
k1,181:28240725,32588900:201223
x1,181:28714041,32588900
x1,181:29535061,32588900
k1,181:29736285,32588900:201224
x1,181:30721148,32588900
k1,181:30922371,32588900:201223
x1,181:31614142,32588900
k1,181:31614142,32588900:0
)
(1,182:8865054,33375332:22749088,533465,127431
x1,182:9775278,33375332
k1,181:9942048,33375332:166770
x1,181:10633819,33375332
x1,181:11565888,33375332
k1,181:11732658,33375332:166770
x1,181:12260589,33375332
k1,181:12427359,33375332:166770
x1,181:13337583,33375332
k1,181:13504353,33375332:166770
x1,181:14478294,33375332
x1,181:15424928,33375332
k1,181:15591698,33375332:166770
x1,181:16687607,33375332
x1,181:17490424,33375332
k1,181:17657194,33375332:166770
(1,181:17657194,33375332:294003,533465,0
$1,181:17657194,33375332
(1,181:17657194,33137507:294003,295640,0
x1,181:17918429,33137507
)
$1,181:17951197,33375332
)
k1,181:18117966,33375332:166769
x1,181:19392280,33375332
k1,181:19559050,33375332:166770
x1,181:20469274,33375332
k1,181:20636044,33375332:166770
x1,181:21346020,33375332
x1,181:21855746,33375332
x1,181:22310857,33375332
x1,181:23184673,33375332
k1,181:23351443,33375332:166770
x1,181:23974036,33375332
x1,181:24574783,33375332
x1,181:24756828,33375332
x1,181:25120918,33375332
x1,181:25739870,33375332
x1,181:27309097,33375332
k1,181:27475867,33375332:166770
x1,181:27730730,33375332
x1,181:28185841,33375332
x1,181:28495317,33375332
k1,181:28662087,33375332:166770
x1,181:28898745,33375332
x1,181:29262835,33375332
x1,181:29972809,33375332
k1,181:30139579,33375332:166770
x1,181:31614142,33375332
k1,181:31614142,33375332:0
)
(1,182:8865054,34161764:22749088,455111,127431
x1,182:9857198,34161764
x1,182:11349967,34161764
k1,181:11575029,34161764:225062
x1,181:13536563,34161764
k1,181:13761618,34161764:225055
x1,181:15518350,34161764
k1,181:15743412,34161764:225062
x1,181:16799273,34161764
k1,181:17024334,34161764:225061
x1,181:17788921,34161764
x1,181:18153011,34161764
x1,181:19263485,34161764
k1,181:19488540,34161764:225055
x1,181:20325947,34161764
k1,181:20551009,34161764:225062
x1,181:20878690,34161764
x1,181:21242780,34161764
x1,181:21808939,34161764
x1,181:22391483,34161764
x1,181:23265299,34161764
k1,181:23490361,34161764:225062
x1,181:24353253,34161764
x1,181:25627567,34161764
k1,181:25852629,34161764:225062
x1,181:26708240,34161764
k1,181:26933301,34161764:225061
x1,181:27552253,34161764
x1,181:28484322,34161764
k1,181:28709384,34161764:225062
x1,181:29182700,34161764
x1,181:30003720,34161764
k1,181:30228782,34161764:225062
x1,181:31395689,34161764
x1,181:31614142,34161764
k1,182:31614142,34161764:0
)
(1,182:8865054,34948196:22749088,455111,127431
x1,182:9775278,34948196
k1,181:9995751,34948196:220473
x1,181:10541886,34948196
k1,181:10762358,34948196:220472
x1,181:12910488,34948196
k1,181:13130961,34948196:220473
x1,181:14186822,34948196
k1,181:14407295,34948196:220473
x1,181:15572382,34948196
x1,181:16955923,34948196
k1,181:17176395,34948196:220472
x1,181:18450709,34948196
k1,181:18671182,34948196:220473
x1,181:19581405,34948196
k1,181:19801878,34948196:220473
x1,181:21494897,34948196
k1,181:21715370,34948196:220473
x1,181:22989684,34948196
k1,181:23210156,34948196:220472
x1,181:24120380,34948196
k1,181:24340853,34948196:220473
x1,181:24559306,34948196
x1,181:25396713,34948196
k1,181:25617186,34948196:220473
x1,181:26308957,34948196
x1,181:26745865,34948196
x1,181:28092997,34948196
x1,181:29221676,34948196
k1,181:29442148,34948196:220472
x1,181:30643645,34948196
k1,181:30864118,34948196:220473
x1,181:31614142,34948196
k1,181:31614142,34948196:0
)
(1,182:8865054,35734628:22749088,455111,127431
x1,182:9702460,35734628
x1,182:10066550,35734628
x1,182:11832385,35734628
k1,181:12008545,35734628:176160
x1,181:12554680,35734628
k1,181:12730840,35734628:176160
x1,181:13677472,35734628
x1,181:14806151,35734628
k1,181:14982311,35734628:176160
x1,181:15819718,35734628
x1,181:16001763,35734628
k1,181:16177923,35734628:176160
x1,181:16651239,35734628
x1,181:16924305,35734628
k1,181:17100465,35734628:176160
x1,181:17737622,35734628
x1,181:19011936,35734628
k1,181:19188096,35734628:176160
x1,181:20098320,35734628
k1,181:20274481,35734628:176161
x1,181:21002661,35734628
x1,181:21840067,35734628
x1,181:22677473,35734628
x1,181:23041563,35734628
x1,181:23605902,35734628
x1,181:24993084,35734628
k1,181:25169244,35734628:176160
x1,181:25697175,35734628
k1,181:25873335,35734628:176160
x1,181:27939544,35734628
k1,181:28115662,35734628:176118
x1,181:29171523,35734628
k1,181:29347683,35734628:176160
x1,181:31614142,35734628
k1,181:31614142,35734628:0
)
(1,182:8865054,36521060:22749088,491520,163840
x1,182:9447598,36521060
k1,181:9619007,36521060:171409
x1,181:9983097,36521060
x1,181:10292573,36521060
k1,181:10463983,36521060:171410
x1,181:11629070,36521060
x1,181:13540541,36521060
k1,181:13711950,36521060:171409
x1,181:16244193,36521060
x1,181:18557984,36521060
k1,181:18729394,36521060:171410
x1,181:20335029,36521060
k1,181:20506438,36521060:171409
x1,181:21234618,36521060
x1,181:22072024,36521060
x1,181:22909430,36521060
x1,181:23273520,36521060
x1,181:23837859,36521060
x1,181:25225041,36521060
k1,181:25396451,36521060:171410
x1,181:26488720,36521060
k1,181:26660129,36521060:171409
x1,181:27570353,36521060
k1,181:27741763,36521060:171410
x1,181:28033034,36521060
x1,181:28397124,36521060
x1,181:29363781,36521060
k1,181:29535190,36521060:171409
x1,181:31614142,36521060
k1,181:31614142,36521060:0
)
(1,182:8865054,37307492:22749088,455111,127431
x1,182:9449418,37307492
k1,181:9642433,37307492:193015
x1,181:10552657,37307492
k1,181:10745672,37307492:193015
x1,181:11291807,37307492
x1,181:12293054,37307492
k1,181:12486070,37307492:193016
x1,181:13581979,37307492
k1,181:13774994,37307492:193015
x1,181:14650629,37307492
k1,181:14843644,37307492:193015
x1,181:15790278,37307492
k1,181:15983293,37307492:193015
x1,181:17949376,37307492
k1,181:18142392,37307492:193016
x1,181:18724936,37307492
k1,181:18917951,37307492:193015
x1,181:19282041,37307492
x1,181:19591517,37307492
k1,181:19784532,37307492:193015
x1,181:20330667,37307492
k1,181:20523683,37307492:193016
x1,181:21433907,37307492
k1,181:21626922,37307492:193015
x1,181:23046873,37307492
k1,181:23239888,37307492:193015
x1,181:24623429,37307492
x1,181:25553679,37307492
k1,181:25746694,37307492:193015
x1,181:26292829,37307492
k1,181:26485844,37307492:193015
x1,181:27070208,37307492
x1,181:27982252,37307492
k1,181:28175268,37307492:193016
x1,181:28757812,37307492
k1,181:28950827,37307492:193015
x1,181:29933869,37307492
x1,181:31614142,37307492
k1,181:31614142,37307492:0
)
(1,182:8865054,38093924:22749088,491520,163840
x1,182:9775278,38093924
g1,181:9993731,38093924
x1,181:11258943,38093924
g1,181:11477396,38093924
x1,181:12023531,38093924
x1,181:14011460,38093924
k1,182:31614142,38093924:17602682
g1,182:31614142,38093924
)
(1,183:8865054,40141846:22749088,449650,0
(1,183:8865054,40141846:1716670,422343,0
g1,183:8865054,40141846
x1,183:9828064,40141846
g1,183:10581724,40141846
)
x1,183:13418594,40141846
k1,183:31614142,40141846:18195548
g1,183:31614142,40141846
)
(1,186:8865054,41534408:22749088,455111,127431
x1,186:9538620,41534408
x1,185:9775277,41534408
k1,185:10024937,41534408:249660
x1,185:10938801,41534408
k1,185:11188461,41534408:249660
x1,185:12098685,41534408
k1,185:12348345,41534408:249660
x1,185:13058321,41534408
x1,185:13568047,41534408
x1,185:14023158,41534408
x1,185:14896974,41534408
k1,185:15146634,41534408:249660
x1,185:15933068,41534408
k1,185:16182728,41534408:249660
x1,185:16728863,41534408
x1,185:17074749,41534408
x1,185:18154272,41534408
k1,185:18403932,41534408:249660
x1,185:19860291,41534408
x1,185:23249967,41534408
k1,185:23499627,41534408:249660
x1,185:25837082,41534408
k1,185:26086742,41534408:249660
x1,185:27361056,41534408
k1,185:27610716,41534408:249660
x1,185:27956602,41534408
x1,185:28850443,41534408
x1,185:29724259,41534408
k1,185:29973919,41534408:249660
x1,185:30849554,41534408
x1,185:31395689,41534408
x1,185:31614142,41534408
k1,186:31614142,41534408:0
)
(1,186:8865054,42320840:22749088,455111,127431
x1,186:9738870,42320840
x1,186:10175778,42320840
x1,186:10503459,42320840
g1,185:10721912,42320840
x1,185:11777773,42320840
g1,185:11996226,42320840
x1,185:12542361,42320840
x1,185:13743857,42320840
x1,185:14876176,42320840
x1,185:15385902,42320840
x1,185:15822810,42320840
x1,185:16332536,42320840
k1,186:31614142,42320840:15281606
g1,186:31614142,42320840
)
(1,181:8865054,43608196:22749088,504627,216271
g1,181:9520415,43608196
(1,181:9520415,43608196:0,503968,0
k1,181:8914211,43608196:-606204
(1,181:8914211,43608196:606204,503968,0
k1,181:9045284,43608196:131073
(1,181:9045284,43608196:273063,503968,0
$1,181:9045284,43608196
(1,181:9045284,43357633:273063,253405,0
x1,181:9285579,43357633
)
$1,181:9318347,43608196
)
g1,181:9520415,43608196
)
)
(1,181:9520415,43608196:0,504627,0
r1,181:9520415,43608196:0,504627,0
)
(1,181:9520415,43608196:0,0,0
(1,181:9520415,42887300:0,0,0
)
)
x1,181:10867535,43608196
x1,181:12266764,43608196
g1,181:12468832,43608196
x1,181:12805612,43608196
x1,181:13108714,43608196
g1,181:13310782,43608196
x1,181:14497793,43608196
g1,181:14699861,43608196
x1,181:15592236,43608196
x1,181:16452390,43608196
g1,181:16654458,43608196
x1,181:19281342,43608196
r1,181:19281342,43608196:0,216271,216271
k1,181:31614142,43608196:12332800
g1,181:31614142,43608196
)
]
(1,189:8865054,45574276:22749088,0,0
h1,189:8865054,45574276:22749088,0,0
)
]
]
]
!40923
}7
!10
{8
[1,213:4736286,45574276:26877856,40837990,0
[1,213:4736286,4736286:0,0,0
(1,213:4736286,5719081:0,0,0
k1,213:4736286,5719081:-4062987
)
]
[1,213:4736286,45574276:26877856,40837990,0
[1,213:8865054,45574276:22749088,39789414,0
[1,213:8865054,6571294:22749088,786432,0
(1,213:8865054,6571294:22749088,409600,0
(1,213:8865054,6571294:22749088,409600,0
(1,213:8865054,6571294:0,380108,0
x1,213:9168156,6571294
k1,213:8865054,6571294:-303102
)
g1,213:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,213:31614142,6571294:16675097
)
)
]
[1,213:8865054,43608196:22749088,35988326,0
(1,189:9979166,8275230:21634976,491520,163840
(1,188:9979166,8275230:0,291271,0
g1,188:9979166,8275230
g1,188:9192734,8275230
g1,188:8865054,8275230
(1,188:8865054,8275230:786432,291271,0
k1,188:9651486,8275230:786432
(1,188:9651486,8275230:0,291271,0
k1,188:9274656,8275230:-376830
x1,188:9651486,8275230
)
)
g1,188:9979166,8275230
)
x1,188:11248009,8275230
x1,188:11430054,8275230
(1,188:11430054,8275230:327681,422343,0
x1,188:11757735,8275230
)
x1,188:11939780,8275230
k1,188:12100268,8275230:160488
x1,188:13083310,8275230
x1,188:14295727,8275230
k1,188:14456216,8275230:160489
x1,188:14984147,8275230
k1,188:15144635,8275230:160488
$1,188:15144635,8275230
x1,188:15982042,8275230
k1,188:16091266,8275230:109224
x1,188:17074309,8275230
$1,188:17074309,8275230
k1,188:17234797,8275230:160488
x1,188:18763974,8275230
x1,188:22153650,8275230
k1,188:22314139,8275230:160489
x1,188:22678229,8275230
x1,188:23570250,8275230
x1,188:24065411,8275230
k1,188:24225899,8275230:160488
x1,188:25536621,8275230
x1,188:25882506,8275230
k1,188:26042994,8275230:160488
x1,188:26918629,8275230
k1,188:27079118,8275230:160489
x1,188:28062160,8275230
x1,188:28610114,8275230
x1,188:29848019,8275230
k1,188:30008507,8275230:160488
x1,188:31614142,8275230
k1,188:31614142,8275230:0
)
(1,189:9979166,9061662:21634976,455111,127431
x1,189:10670937,9061662
k1,188:10901073,9061662:230136
x1,188:11811297,9061662
k1,188:12041432,9061662:230135
x1,188:12915248,9061662
x1,188:13643428,9061662
x1,188:14229612,9061662
x1,188:14411657,9061662
x1,188:15212654,9061662
k1,188:15442790,9061662:230136
x1,188:16261992,9061662
x1,188:17687402,9061662
k1,188:17917537,9061662:230135
x1,188:18445468,9061662
k1,188:18675604,9061662:230136
x1,188:19221739,9061662
x1,188:19567624,9061662
x1,188:20514258,9061662
x1,188:20750916,9061662
k1,188:20981051,9061662:230135
x1,188:22000503,9061662
k1,188:22230639,9061662:230136
x1,188:23179093,9061662
x1,188:24529865,9061662
k1,188:24760000,9061662:230135
x1,188:25815861,9061662
k1,188:26045997,9061662:230136
x1,188:27029039,9061662
k1,188:27259174,9061662:230135
x1,188:27623264,9061662
x1,188:27932740,9061662
k1,188:28162876,9061662:230136
x1,188:29440830,9061662
k1,188:29670965,9061662:230135
x1,188:30253509,9061662
k1,188:30483645,9061662:230136
x1,188:31395689,9061662
x1,188:31614142,9061662
k1,189:31614142,9061662:0
)
(1,189:9979166,9848094:21634976,455111,127431
x1,189:11071435,9848094
k1,188:11321277,9848094:249842
x1,188:12340729,9848094
k1,188:12590571,9848094:249842
x1,188:13793888,9848094
x1,188:15146480,9848094
x1,188:16784885,9848094
k1,188:17034727,9848094:249842
x1,188:17653679,9848094
x1,188:18436473,9848094
x1,188:18873381,9848094
x1,188:19201062,9848094
x1,188:19328493,9848094
k1,188:19578335,9848094:249842
x1,188:20707012,9848094
k1,188:20956854,9848094:249842
x1,188:21302740,9848094
x1,188:21776057,9848094
x1,188:22689921,9848094
k1,188:22939763,9848094:249842
x1,188:23467694,9848094
k1,188:23717536,9848094:249842
x1,188:24777037,9848094
k1,188:25026879,9848094:249842
x1,188:27105831,9848094
k1,188:27355673,9848094:249842
x1,188:28231308,9848094
k1,188:28481150,9848094:249842
x1,188:29429604,9848094
x1,188:30485465,9848094
x1,188:31614142,9848094
k1,188:31614142,9848094:0
)
(1,189:9979166,10634526:21634976,455111,127431
x1,189:10343256,10634526
x1,189:10652732,10634526
x1,189:10907595,10634526
x1,189:11362706,10634526
x1,189:12291133,10634526
g1,188:12509586,10634526
x1,188:13676492,10634526
g1,188:13894945,10634526
x1,188:14950806,10634526
g1,188:15169259,10634526
$1,188:15169259,10634526
x1,188:16006666,10634526
g1,188:16115890,10634526
x1,188:17098933,10634526
$1,188:17098933,10634526
g1,188:17317386,10634526
x1,188:18373247,10634526
g1,188:18591700,10634526
x1,188:19319880,10634526
x1,188:20048060,10634526
x1,188:21213146,10634526
g1,188:21431599,10634526
x1,188:22015963,10634526
x1,188:22729577,10634526
g1,188:22948030,10634526
x1,188:23823665,10634526
g1,188:24042118,10634526
x1,188:24590072,10634526
x1,188:25463888,10634526
x1,188:25791569,10634526
x1,188:26610770,10634526
k1,189:31614142,10634526:5003372
g1,189:31614142,10634526
)
(1,191:9979166,11462296:21634976,491520,163840
(1,190:9979166,11462296:0,291271,0
g1,190:9979166,11462296
g1,190:9192734,11462296
g1,190:8865054,11462296
(1,190:8865054,11462296:786432,291271,0
k1,190:9651486,11462296:786432
(1,190:9651486,11462296:0,291271,0
k1,190:9274656,11462296:-376830
x1,190:9651486,11462296
)
)
g1,190:9979166,11462296
)
x1,190:11217515,11462296
x1,190:12854087,11462296
x1,190:13036132,11462296
(1,190:13036132,11462296:655362,422343,0
x1,190:13691494,11462296
)
x1,190:13873539,11462296
k1,190:14088167,11462296:214628
x1,190:15071209,11462296
x1,190:16283626,11462296
k1,190:16498253,11462296:214627
x1,190:17026184,11462296
k1,190:17240812,11462296:214628
$1,190:17240812,11462296
x1,190:18405900,11462296
k1,190:18515124,11462296:109224
x1,190:19498167,11462296
$1,190:19498167,11462296
k1,190:19712795,11462296:214628
x1,190:20914291,11462296
x1,190:24303967,11462296
k1,190:24518595,11462296:214628
x1,190:24882685,11462296
x1,190:25774706,11462296
x1,190:26269867,11462296
k1,190:26484494,11462296:214627
x1,190:27795216,11462296
x1,190:28141101,11462296
k1,190:28355729,11462296:214628
x1,190:28829045,11462296
x1,190:29650065,11462296
k1,190:29864693,11462296:214628
x1,190:30847735,11462296
x1,190:31395689,11462296
x1,190:31614142,11462296
k1,191:31614142,11462296:0
)
(1,191:9979166,12248728:21634976,455111,127431
x1,191:11217071,12248728
k1,190:11429685,12248728:212614
x1,190:11793775,12248728
x1,190:12121456,12248728
k1,190:12334070,12248728:212614
x1,190:13318933,12248728
x1,190:14556839,12248728
k1,190:14769453,12248728:212614
x1,190:15679677,12248728
k1,190:15892291,12248728:212614
x1,190:17480631,12248728
k1,190:17693239,12248728:212608
x1,190:18512441,12248728
x1,190:19679348,12248728
k1,190:19891962,12248728:212614
x1,190:20529119,12248728
x1,190:21659617,12248728
x1,190:22788296,12248728
k1,190:23000910,12248728:212614
x1,190:23510636,12248728
x1,190:24165998,12248728
x1,190:25769814,12248728
k1,190:25982428,12248728:212614
x1,190:26674199,12248728
k1,190:26886813,12248728:212614
$1,190:26886813,12248728
x1,190:28525218,12248728
$1,190:28525218,12248728
k1,190:28737832,12248728:212614
x1,190:29429603,12248728
x1,190:30121374,12248728
x1,190:31614142,12248728
k1,190:31614142,12248728:0
)
(1,191:9979166,13035160:21634976,455111,127431
x1,191:10707346,13035160
x1,191:11912482,13035160
k1,190:12161291,13035160:248809
x1,190:12525381,13035160
x1,190:12834857,13035160
x1,190:14036354,13035160
x1,190:14910170,13035160
k1,190:15158980,13035160:248810
x1,190:15741524,13035160
k1,190:15990333,13035160:248809
$1,190:15990333,13035160
x1,190:16973376,13035160
$1,190:16973376,13035160
k1,190:17222185,13035160:248809
x1,190:18096000,13035160
x1,190:18387271,13035160
x1,190:20213180,13035160
k1,190:20461989,13035160:248809
x1,190:22138620,13035160
k1,190:22387430,13035160:248810
x1,190:23263065,13035160
k1,190:23511874,13035160:248809
x1,190:24203645,13035160
k1,190:24452454,13035160:248809
x1,190:25180634,13035160
x1,190:25908814,13035160
x1,190:27332403,13035160
k1,190:27581212,13035160:248809
x1,190:28127347,13035160
k1,190:28376157,13035160:248810
x1,190:29286381,13035160
k1,190:29535190,13035160:248809
x1,190:31614142,13035160
k1,190:31614142,13035160:0
)
(1,191:9979166,13821592:21634976,455111,127431
x1,191:11035027,13821592
g1,190:11253480,13821592
x1,190:11599366,13821592
x1,190:12072683,13821592
x1,190:12986547,13821592
g1,190:13205000,13821592
x1,190:14772406,13821592
g1,190:14990859,13821592
x1,190:15354949,13821592
x1,190:15664425,13821592
x1,190:15919288,13821592
x1,190:16374399,13821592
x1,190:17302826,13821592
g1,190:17521279,13821592
x1,190:18688185,13821592
g1,190:18906638,13821592
x1,190:19962499,13821592
g1,190:20180952,13821592
$1,190:20180952,13821592
x1,190:21819357,13821592
$1,190:21819357,13821592
x1,190:22001402,13821592
k1,191:31614142,13821592:9612740
g1,191:31614142,13821592
)
(1,193:9979166,14649361:21634976,491520,163840
(1,192:9979166,14649361:0,291271,0
g1,192:9979166,14649361
g1,192:9192734,14649361
g1,192:8865054,14649361
(1,192:8865054,14649361:786432,291271,0
k1,192:9651486,14649361:786432
(1,192:9651486,14649361:0,291271,0
k1,192:9274656,14649361:-376830
x1,192:9651486,14649361
)
)
g1,192:9979166,14649361
)
x1,192:12222852,14649361
x1,192:12404897,14649361
(1,192:12404897,14649361:655362,422343,0
x1,192:13060259,14649361
)
x1,192:13242304,14649361
k1,192:13474396,14649361:232092
x1,192:15669855,14649361
k1,192:15901947,14649361:232092
x1,192:16429878,14649361
k1,192:16661970,14649361:232092
$1,192:16661970,14649361
x1,192:17171696,14649361
k1,192:17280920,14649361:109224
x1,192:18446008,14649361
k1,192:18555232,14649361:109224
x1,192:19538275,14649361
$1,192:19538275,14649361
k1,192:19770367,14649361:232092
x1,192:20971863,14649361
x1,192:24361539,14649361
k1,192:24593631,14649361:232092
x1,192:24957721,14649361
x1,192:25849742,14649361
x1,192:26344903,14649361
k1,192:26576995,14649361:232092
x1,192:27778492,14649361
k1,192:28010584,14649361:232092
x1,192:28483900,14649361
x1,192:29304920,14649361
k1,192:29537012,14649361:232092
x1,192:31614142,14649361
k1,192:31614142,14649361:0
)
(1,193:9979166,15435793:21634976,455111,127431
x1,193:10343256,15435793
x1,192:10670937,15435793
k1,192:10846435,15435793:175498
x1,192:13069204,15435793
k1,192:13244703,15435793:175499
x1,192:14154927,15435793
k1,192:14330425,15435793:175498
x1,192:15832295,15435793
k1,192:16007751,15435793:175456
x1,192:17993860,15435793
k1,192:18169358,15435793:175498
x1,192:21065692,15435793
k1,192:21241190,15435793:175498
x1,192:24010094,15435793
k1,192:24185593,15435793:175499
x1,192:24877364,15435793
k1,192:25052862,15435793:175498
x1,192:26110542,15435793
k1,192:26286040,15435793:175498
x1,192:28401401,15435793
k1,192:28576900,15435793:175499
x1,192:29705577,15435793
k1,192:29881075,15435793:175498
x1,192:30226961,15435793
x1,192:31614142,15435793
k1,192:31614142,15435793:0
)
(1,193:9979166,16222225:21634976,455111,127431
x1,193:10507097,16222225
g1,192:10725550,16222225
x1,192:11785051,16222225
g1,192:12003504,16222225
x1,192:14082456,16222225
g1,192:14300909,16222225
x1,192:15176544,16222225
g1,192:15394997,16222225
x1,192:15941132,16222225
x1,192:17603199,16222225
g1,192:17821652,16222225
x1,192:18185742,16222225
x1,192:18750081,16222225
x1,192:19205192,16222225
x1,192:20133619,16222225
g1,192:20352072,16222225
x1,192:21518978,16222225
g1,192:21737431,16222225
x1,192:22793292,16222225
g1,192:23011745,16222225
$1,192:23011745,16222225
x1,192:23994788,16222225
$1,192:23994788,16222225
x1,192:24176833,16222225
k1,193:31614142,16222225:7437309
g1,193:31614142,16222225
)
(1,195:9979166,17049995:21634976,455111,127431
(1,194:9979166,17049995:0,291271,0
g1,194:9979166,17049995
g1,194:9192734,17049995
g1,194:8865054,17049995
(1,194:8865054,17049995:786432,291271,0
k1,194:9651486,17049995:786432
(1,194:9651486,17049995:0,291271,0
k1,194:9274656,17049995:-376830
x1,194:9651486,17049995
)
)
g1,194:9979166,17049995
)
x1,194:12758971,17049995
k1,194:13092110,17049995:333139
x1,194:14075152,17049995
x1,194:15287569,17049995
k1,194:15620825,17049995:333256
x1,194:16148756,17049995
k1,194:16482011,17049995:333255
$1,194:16482011,17049995
x1,194:16991737,17049995
k1,194:17100961,17049995:109224
x1,194:18266049,17049995
k1,194:18375273,17049995:109224
x1,194:19358316,17049995
$1,194:19358316,17049995
k1,194:19691571,17049995:333255
x1,194:20565386,17049995
x1,194:23955062,17049995
k1,194:24288317,17049995:333255
x1,194:24652407,17049995
x1,194:25544428,17049995
x1,194:26039589,17049995
k1,194:26372844,17049995:333255
x1,194:27505163,17049995
x1,194:28706659,17049995
k1,194:29039914,17049995:333255
x1,194:30370663,17049995
k1,194:30703918,17049995:333255
x1,194:31614142,17049995
k1,194:31614142,17049995:0
)
(1,195:9979166,17836427:21634976,491520,163840
x1,195:12218317,17836427
k1,194:12453706,17836427:235389
x1,194:14532658,17836427
k1,194:14768063,17836427:235405
x1,194:14950108,17836427
x1,194:15314198,17836427
x1,194:15807539,17836427
x1,194:16135220,17836427
x1,194:17828237,17836427
k1,194:18063643,17836427:235406
x1,194:18609778,17836427
k1,194:18845184,17836427:235406
x1,194:19027229,17836427
(1,194:19027229,17836427:327681,422343,0
x1,194:19354910,17836427
)
x1,194:19719000,17836427
k1,194:19954406,17836427:235406
x1,194:21632857,17836427
k1,194:21868262,17836427:235405
x1,194:22232352,17836427
x1,194:23124373,17836427
x1,194:23619534,17836427
k1,194:23854940,17836427:235406
x1,194:24730575,17836427
k1,194:24965981,17836427:235406
x1,194:25603138,17836427
x1,194:27643860,17836427
k1,194:27879266,17836427:235406
x1,194:29210015,17836427
k1,194:29445420,17836427:235405
x1,194:30355644,17836427
k1,194:30591050,17836427:235406
x1,194:31614142,17836427
k1,194:31614142,17836427:0
)
(1,195:9979166,18622859:21634976,455111,127431
x1,195:10488892,18622859
x1,195:10816573,18622859
x1,195:11604825,18622859
g1,194:11823278,18622859
x1,194:12351209,18622859
g1,194:12569662,18622859
x1,194:13188614,18622859
x1,194:13552704,18622859
x1,194:13880385,18622859
x1,194:14189861,18622859
x1,194:14735996,18622859
x1,194:16374401,18622859
g1,194:16592854,18622859
x1,194:17612305,18622859
x1,194:18378714,18622859
g1,194:18597167,18622859
x1,194:19252528,18622859
x1,194:19507391,18622859
x1,194:19962502,18622859
x1,194:21133050,18622859
g1,194:21351503,18622859
x1,194:22136117,18622859
g1,194:22354570,18622859
x1,194:23082750,18622859
x1,194:24469931,18622859
k1,195:31614142,18622859:7144211
g1,195:31614142,18622859
)
(1,197:9979166,19450628:21634976,491520,163840
(1,196:9979166,19450628:0,291271,0
g1,196:9979166,19450628
g1,196:9192734,19450628
g1,196:8865054,19450628
(1,196:8865054,19450628:786432,291271,0
k1,196:9651486,19450628:786432
(1,196:9651486,19450628:0,291271,0
k1,196:9274656,19450628:-376830
x1,196:9651486,19450628
)
)
g1,196:9979166,19450628
)
x1,196:13005274,19450628
x1,196:13187319,19450628
(1,196:13187319,19450628:655362,422343,0
x1,196:13842681,19450628
)
x1,196:14024726,19450628
k1,196:14231072,19450628:206346
x1,196:15509026,19450628
k1,196:15715372,19450628:206346
x1,196:17976369,19450628
k1,196:18182715,19450628:206346
x1,196:19278625,19450628
k1,196:19484971,19450628:206346
x1,196:20522628,19450628
x1,196:21341829,19450628
k1,196:21548175,19450628:206346
x1,196:22134359,19450628
k1,196:22340705,19450628:206346
x1,196:23250929,19450628
k1,196:23457275,19450628:206346
x1,196:24058023,19450628
x1,196:26588446,19450628
k1,196:26794780,19450628:206334
x1,196:29055777,19450628
k1,196:29262123,19450628:206346
x1,196:30245165,19450628
x1,196:31614142,19450628
k1,196:31614142,19450628:0
)
(1,197:9979166,20237060:21634976,455111,127431
x1,197:10488892,20237060
k1,196:10598116,20237060:109224
x1,196:11763204,20237060
k1,196:11872428,20237060:109224
x1,196:12855471,20237060
$1,196:12855471,20237060
k1,196:13075981,20237060:220510
x1,196:14277477,20237060
x1,196:17667153,20237060
k1,196:17887662,20237060:220509
x1,196:18251752,20237060
x1,196:19143773,20237060
x1,196:19638934,20237060
k1,196:19859444,20237060:220510
x1,196:21060941,20237060
k1,196:21281451,20237060:220510
x1,196:23655313,20237060
x1,196:23891971,20237060
k1,196:24112480,20237060:220509
x1,196:26045796,20237060
k1,196:26266306,20237060:220510
x1,196:26794237,20237060
k1,196:27014746,20237060:220509
x1,196:27924970,20237060
k1,196:28145480,20237060:220510
x1,196:29714707,20237060
k1,196:29935217,20237060:220510
x1,196:30262898,20237060
k1,196:30483407,20237060:220509
x1,196:31065951,20237060
k1,196:31286461,20237060:220510
x1,196:31614142,20237060
k1,196:31614142,20237060:0
)
(1,197:9979166,21023492:21634976,455111,127431
x1,197:11289888,21023492
x1,196:11635773,21023492
g1,196:11854226,21023492
x1,196:12729861,21023492
g1,196:12948314,21023492
x1,196:13860359,21023492
x1,196:15538811,21023492
g1,196:15757264,21023492
x1,196:16813125,21023492
g1,196:17031578,21023492
x1,196:17559509,21023492
g1,196:17777962,21023492
x1,196:18801052,21023492
g1,196:19019505,21023492
x1,196:19674867,21023492
g1,196:19893320,21023492
$1,196:19893320,21023492
x1,196:20403046,21023492
$1,196:20403046,21023492
g1,196:20621499,21023492
x1,196:21458906,21023492
k1,197:31614142,21023492:10155236
g1,197:31614142,21023492
)
(1,199:9979166,21851262:21634976,491520,163840
(1,198:9979166,21851262:0,291271,0
g1,198:9979166,21851262
g1,198:9192734,21851262
g1,198:8865054,21851262
(1,198:8865054,21851262:786432,291271,0
k1,198:9651486,21851262:786432
(1,198:9651486,21851262:0,291271,0
k1,198:9274656,21851262:-376830
x1,198:9651486,21851262
)
)
g1,198:9979166,21851262
)
x1,198:11131501,21851262
x1,198:12977422,21851262
x1,198:13159467,21851262
(1,198:13159467,21851262:655362,422343,0
x1,198:13814829,21851262
)
x1,198:13996874,21851262
k1,198:14162648,21851262:165774
x1,198:15440602,21851262
k1,198:15606376,21851262:165774
x1,198:17685328,21851262
k1,198:17851102,21851262:165774
x1,198:18470054,21851262
x1,198:18834144,21851262
x1,198:20203121,21851262
k1,198:20368895,21851262:165774
$1,198:20368895,21851262
x1,198:21206302,21851262
k1,198:21315526,21851262:109224
x1,198:22480614,21851262
k1,198:22589838,21851262:109224
x1,198:23572881,21851262
$1,198:23572881,21851262
k1,198:23738655,21851262:165774
x1,198:24940151,21851262
x1,198:28329827,21851262
k1,198:28495601,21851262:165774
x1,198:28859691,21851262
x1,198:29751712,21851262
x1,198:30246873,21851262
k1,198:30412647,21851262:165774
x1,198:31395689,21851262
x1,198:31614142,21851262
k1,199:31614142,21851262:0
)
(1,199:9979166,22637694:21634976,455111,127431
x1,199:10527120,22637694
x1,199:11765025,22637694
k1,198:11972156,22637694:207131
x1,198:12594749,22637694
x1,198:13468565,22637694
k1,198:13675695,22637694:207130
x1,198:14885382,22637694
k1,198:15092513,22637694:207131
x1,198:15911715,22637694
x1,198:17078622,22637694
k1,198:17285753,22637694:207131
x1,198:17922910,22637694
x1,198:19053408,22637694
x1,198:20182087,22637694
k1,198:20389217,22637694:207130
x1,198:20898943,22637694
x1,198:21554305,22637694
x1,198:23158121,22637694
k1,198:23365252,22637694:207131
x1,198:24057023,22637694
k1,198:24264154,22637694:207131
$1,198:24264154,22637694
x1,198:24919516,22637694
$1,198:24919516,22637694
k1,198:25126647,22637694:207131
x1,198:26036872,22637694
x1,198:27092733,22637694
k1,198:27299863,22637694:207130
$1,198:27299863,22637694
x1,198:27955225,22637694
k1,198:28078213,22637694:122988
x1,198:28587939,22637694
k1,198:28710927,22637694:122988
x1,198:29366289,22637694
$1,198:29366289,22637694
k1,198:29573420,22637694:207131
x1,198:30374417,22637694
x1,198:31614142,22637694
k1,198:31614142,22637694:0
)
(1,199:9979166,23424126:21634976,455111,127431
x1,199:10707346,23424126
x1,199:11912482,23424126
g1,198:12130935,23424126
x1,198:13186796,23424126
g1,198:13405249,23424126
x1,198:14100660,23424126
g1,198:14319113,23424126
x1,198:14664999,23424126
x1,198:15138316,23424126
x1,198:16052180,23424126
g1,198:16270633,23424126
x1,198:17146268,23424126
g1,198:17364721,23424126
x1,198:18313175,23424126
x1,198:19369036,23424126
x1,198:20497713,23424126
g1,198:20716166,23424126
x1,198:21080256,23424126
x1,198:21389732,23424126
x1,198:21644595,23424126
x1,198:22099706,23424126
x1,198:23028133,23424126
g1,198:23246586,23424126
x1,198:24413492,23424126
g1,198:24631945,23424126
x1,198:25687806,23424126
g1,198:25906259,23424126
$1,198:25906259,23424126
x1,198:26889302,23424126
$1,198:26889302,23424126
x1,198:27071347,23424126
k1,199:31614142,23424126:4542795
g1,199:31614142,23424126
)
(1,202:8865054,25031268:22749088,455111,127431
h1,201:8865054,25031268:983040,0,0
x1,201:10703705,25031268
k1,201:10979768,25031268:276063
x1,201:13317223,25031268
k1,201:13593286,25031268:276063
x1,201:14468921,25031268
k1,201:14744984,25031268:276063
x1,201:17877976,25031268
k1,201:18154039,25031268:276063
x1,201:18736583,25031268
k1,201:19012646,25031268:276063
x1,201:19995688,25031268
x1,201:21106162,25031268
k1,201:21382224,25031268:276062
x1,201:22601926,25031268
k1,201:22877989,25031268:276063
x1,201:23424124,25031268
x1,201:25086191,25031268
k1,201:25362254,25031268:276063
x1,201:26749434,25031268
k1,201:27025497,25031268:276063
x1,201:29091706,25031268
k1,201:29367711,25031268:276005
x1,201:31614142,25031268
k1,201:31614142,25031268:0
)
(1,202:8865054,25817700:22749088,491520,163840
x1,202:9775278,25817700
g1,201:9993731,25817700
x1,201:11268046,25817700
g1,201:11486499,25817700
x1,201:13399792,25817700
g1,201:13618245,25817700
x1,201:14200789,25817700
g1,201:14419242,25817700
x1,201:14783332,25817700
x1,201:15092808,25817700
g1,201:15311261,25817700
x1,201:16530963,25817700
g1,201:16749416,25817700
x1,201:17295551,25817700
x1,201:18957618,25817700
g1,201:19176071,25817700
x1,201:19358116,25817700
(1,201:19358116,25817700:327681,422343,0
x1,201:19685797,25817700
)
x1,201:20049887,25817700
k1,202:31614142,25817700:11564255
g1,202:31614142,25817700
)
(1,204:8865054,27990468:22749088,455111,0
(1,204:8865054,27990468:1716670,422343,0
g1,204:8865054,27990468
x1,204:9828064,27990468
g1,204:10581724,27990468
)
x1,204:11474647,27990468
x1,204:14091519,27990468
g1,204:14342739,27990468
x1,204:16931398,27990468
g1,204:17182618,27990468
x1,204:18386379,27990468
g1,204:18637599,27990468
x1,204:19152782,27990468
x1,204:22394611,27990468
k1,204:31614142,27990468:9219531
g1,204:31614142,27990468
)
(1,208:8865054,29507876:22749088,455111,127431
x1,208:9993731,29507876
k1,206:10275045,29507876:281314
x1,206:11440133,29507876
k1,206:11721446,29507876:281313
x1,206:12249377,29507876
k1,206:12530691,29507876:281314
x1,206:13479145,29507876
k1,206:13760459,29507876:281314
x1,206:14816320,29507876
x1,206:15382479,29507876
k1,206:15663793,29507876:281314
x1,206:16104341,29507876
k1,206:16385654,29507876:281313
x1,206:16968198,29507876
k1,206:17249512,29507876:281314
x1,206:19075420,29507876
x1,206:19312078,29507876
k1,206:19593392,29507876:281314
x1,206:19921073,29507876
k1,206:20202386,29507876:281313
x1,206:22459742,29507876
k1,206:22741056,29507876:281314
x1,206:24987490,29507876
k1,206:25268804,29507876:281314
x1,206:25796735,29507876
k1,206:26078049,29507876:281314
x1,206:26988273,29507876
k1,206:27269586,29507876:281313
x1,206:27633676,29507876
x1,206:30804897,29507876
k1,206:31086211,29507876:281314
x1,206:31614142,29507876
k1,206:31614142,29507876:0
)
(1,208:8865054,30294308:22749088,455111,127431
x1,208:9775278,30294308
k1,206:10103047,30294308:327769
x1,206:11708681,30294308
x1,206:12455065,30294308
x1,206:13583742,30294308
x1,206:14422969,30294308
k1,206:14750738,30294308:327769
x1,206:16015950,30294308
k1,206:16343609,30294308:327659
x1,206:17181014,30294308
x1,206:19514828,30294308
k1,206:19842597,30294308:327769
x1,206:20516163,30294308
x1,206:20752820,30294308
k1,206:21080588,30294308:327768
x1,206:22176498,30294308
k1,206:22504267,30294308:327769
x1,206:24909079,30294308
k1,206:25236848,30294308:327769
x1,206:26147072,30294308
k1,206:26474841,30294308:327769
x1,206:28970675,30294308
k1,206:29298444,30294308:327769
x1,206:29826375,30294308
k1,206:30154144,30294308:327769
x1,206:31614142,30294308
k1,206:31614142,30294308:0
)
(1,208:8865054,31080740:22749088,455111,127431
x1,208:12074506,31080740
k1,206:12379418,31080740:304912
x1,206:13052984,31080740
x1,206:13289641,31080740
k1,206:13594552,31080740:304911
x1,206:16308843,31080740
k1,206:16613755,31080740:304912
x1,206:16905026,31080740
x1,206:17578592,31080740
x1,206:18474252,31080740
k1,206:18779164,31080740:304912
x1,206:19434526,31080740
k1,206:19739438,31080740:304912
x1,206:21729186,31080740
k1,206:22034097,31080740:304911
x1,206:23364846,31080740
k1,206:23669758,31080740:304912
x1,206:24579982,31080740
k1,206:24884894,31080740:304912
x1,206:26963846,31080740
k1,206:27268758,31080740:304912
x1,206:28324619,31080740
k1,206:28629530,31080740:304911
x1,206:29541574,31080740
x1,206:30399006,31080740
k1,206:30703918,31080740:304912
x1,206:31614142,31080740
k1,206:31614142,31080740:0
)
(1,208:8865054,31867172:22749088,455111,127431
x1,208:9192735,31867172
x1,206:9520416,31867172
x1,206:10996798,31867172
k1,206:11155517,31867172:158719
x1,206:11683448,31867172
k1,206:11842166,31867172:158718
x1,206:12752390,31867172
k1,206:12911109,31867172:158719
x1,206:14777067,31867172
k1,206:14935785,31867172:158718
x1,206:15463716,31867172
k1,206:15622435,31867172:158719
x1,206:17082433,31867172
k1,206:17241152,31867172:158719
x1,206:17896514,31867172
k1,206:18055232,31867172:158718
x1,206:20227025,31867172
k1,206:20385744,31867172:158719
x1,206:21059310,31867172
x1,206:21295967,31867172
k1,206:21454686,31867172:158719
x1,206:22732640,31867172
k1,206:22891358,31867172:158718
x1,206:23801582,31867172
k1,206:23960301,31867172:158719
x1,206:25383891,31867172
k1,206:25542609,31867172:158718
x1,206:28717470,31867172
k1,206:28876189,31867172:158719
x1,206:31614142,31867172
k1,206:31614142,31867172:0
)
(1,208:8865054,32653604:22749088,491520,163840
x1,208:9411189,32653604
k1,206:9654745,32653604:243556
x1,206:11003697,32653604
k1,206:11247253,32653604:243556
x1,206:12303114,32653604
x1,206:13127776,32653604
k1,206:13371333,32653604:243557
x1,206:13626196,32653604
$1,206:13626196,32653604
x1,206:14095379,32653604
k1,206:14336891,32653604:223877
x1,206:14846617,32653604
k1,206:15070495,32653604:223878
x1,206:16563264,32653604
$1,206:16563264,32653604
k1,206:16806820,32653604:243556
x1,206:17591434,32653604
k1,206:17834991,32653604:243557
x1,206:20101450,32653604
k1,206:20344980,32653604:243530
x1,206:21400841,32653604
k1,206:21644398,32653604:243557
$1,206:21644398,32653604
x1,206:22113581,32653604
k1,206:22355093,32653604:223877
x1,206:22864819,32653604
k1,206:23088697,32653604:223878
x1,206:24581466,32653604
$1,206:24581466,32653604
k1,206:24825023,32653604:243557
x1,206:25609637,32653604
k1,206:25853193,32653604:243556
x1,206:28356310,32653604
k1,206:28599866,32653604:243556
x1,206:29273432,32653604
x1,206:29510089,32653604
k1,206:29753645,32653604:243556
x1,206:30044916,32653604
x1,206:30718482,32653604
x1,206:31614142,32653604
k1,206:31614142,32653604:0
)
(1,208:8865054,33440036:22749088,491520,163840
x1,208:9156325,33440036
k1,206:9363168,33440036:182040
x1,206:9872894,33440036
k1,206:10054934,33440036:182040
x1,206:10892341,33440036
$1,206:10892341,33440036
k1,206:11063653,33440036:171312
x1,206:12119514,33440036
k1,206:12290826,33440036:171312
$1,206:12290826,33440036
x1,206:12574437,33440036
k1,206:12756477,33440036:182040
x1,206:13266203,33440036
k1,206:13448243,33440036:182040
x1,206:13775924,33440036
$1,206:13775924,33440036
k1,206:13947236,33440036:171312
x1,206:15589279,33440036
k1,206:15760591,33440036:171312
x1,206:17826800,33440036
k1,206:17998066,33440036:171266
x1,206:19927742,33440036
k1,206:20099054,33440036:171312
x1,206:20954666,33440036
x1,206:21227732,33440036
k1,206:21399044,33440036:171312
x1,206:23366950,33440036
x1,206:24444653,33440036
k1,206:24615965,33440036:171312
x1,206:25400579,33440036
k1,206:25571891,33440036:171312
$1,206:25571891,33440036
x1,206:25855502,33440036
k1,206:26037542,33440036:182040
x1,206:26547268,33440036
k1,206:26729308,33440036:182040
x1,206:27056989,33440036
$1,206:27056989,33440036
x1,206:27493897,33440036
k1,206:27665209,33440036:171312
x1,206:29157976,33440036
k1,207:29329288,33440036:171312
x1,207:30277742,33440036
k1,207:30449054,33440036:171312
x1,207:31614142,33440036
k1,207:31614142,33440036:0
)
(1,208:8865054,34226468:22749088,455111,127431
x1,208:9305602,34226468
k1,207:9460819,34226468:155217
x1,207:10043363,34226468
k1,207:10198580,34226468:155217
x1,207:12024488,34226468
x1,207:12261146,34226468
k1,207:12416364,34226468:155218
x1,207:13326588,34226468
k1,207:13481805,34226468:155217
x1,207:13845895,34226468
x1,207:17017116,34226468
k1,207:17172333,34226468:155217
x1,207:19418767,34226468
k1,207:19573984,34226468:155217
x1,207:20101915,34226468
k1,207:20257133,34226468:155218
x1,207:21860948,34226468
k1,207:22016165,34226468:155217
x1,207:22964619,34226468
x1,207:25138233,34226468
k1,207:25293450,34226468:155217
x1,207:25766766,34226468
x1,207:26039832,34226468
k1,207:26195049,34226468:155217
x1,207:26886820,34226468
k1,207:27042037,34226468:155217
x1,207:27988671,34226468
k1,207:28143889,34226468:155218
x1,207:30548701,34226468
k1,207:30703918,34226468:155217
x1,207:31614142,34226468
k1,207:31614142,34226468:0
)
(1,208:8865054,35012900:22749088,455111,127431
x1,208:10412436,35012900
k1,207:10652805,35012900:240369
x1,207:11927119,35012900
k1,207:12167487,35012900:240368
x1,207:13223348,35012900
k1,207:13463717,35012900:240369
x1,207:15011099,35012900
k1,207:15251468,35012900:240369
x1,207:18788599,35012900
k1,207:19028967,35012900:240368
x1,207:20303281,35012900
k1,207:20543650,35012900:240369
x1,207:21071581,35012900
k1,207:21311949,35012900:240368
x1,207:22771947,35012900
k1,207:23012316,35012900:240369
x1,207:24470494,35012900
k1,207:24710863,35012900:240369
x1,207:27920315,35012900
k1,207:28160683,35012900:240368
x1,207:29653450,35012900
k1,207:29893819,35012900:240369
x1,207:30348930,35012900
x1,207:31614142,35012900
k1,207:31614142,35012900:0
)
(1,208:8865054,35799332:22749088,455111,127431
x1,208:10037421,35799332
k1,207:10223019,35799332:185598
x1,207:11133243,35799332
k1,207:11318841,35799332:185598
x1,207:12742431,35799332
k1,207:12928028,35799332:185597
x1,207:14242392,35799332
k1,207:14427990,35799332:185598
x1,207:17034873,35799332
k1,207:17220471,35799332:185598
x1,207:17806655,35799332
k1,207:17992253,35799332:185598
x1,207:20440757,35799332
k1,207:20626355,35799332:185598
x1,207:21975307,35799332
k1,207:22160905,35799332:185598
x1,207:23708287,35799332
k1,207:23893884,35799332:185597
x1,207:24916974,35799332
k1,207:25102572,35799332:185598
x1,207:26158433,35799332
k1,207:26344031,35799332:185598
x1,207:27891413,35799332
k1,207:28077011,35799332:185598
x1,207:31614142,35799332
k1,207:31614142,35799332:0
)
(1,208:8865054,36585764:22749088,491520,163840
x1,208:10139368,36585764
k1,207:10300187,36585764:160819
x1,207:11175822,36585764
k1,207:11336641,36585764:160819
x1,207:12246865,36585764
k1,207:12407684,36585764:160819
x1,207:14013319,36585764
k1,207:14174139,36585764:160820
x1,207:14356184,36585764
(1,207:14356184,36585764:655362,422343,0
x1,207:15011546,36585764
)
x1,207:15193591,36585764
k1,207:15354410,36585764:160819
x1,207:16304684,36585764
x1,207:17018298,36585764
k1,207:17179117,36585764:160819
x1,207:18089341,36585764
k1,207:18250160,36585764:160819
x1,207:18796295,36585764
x1,207:20964447,36585764
k1,207:21125266,36585764:160819
x1,207:21489356,36585764
x1,207:22053695,36585764
x1,207:22508806,36585764
x1,207:23437233,36585764
k1,207:23598052,36585764:160819
x1,207:25058050,36585764
k1,207:25218869,36585764:160819
x1,207:25473732,36585764
x1,207:25928843,36585764
x1,207:26238319,36585764
k1,207:26399139,36585764:160820
x1,207:28441681,36585764
k1,207:28602500,36585764:160819
x1,207:29387114,36585764
k1,207:29547933,36585764:160819
x1,207:31614142,36585764
k1,207:31614142,36585764:0
)
(1,208:8865054,37372196:22749088,455111,127431
x1,208:9920915,37372196
g1,207:10139368,37372196
x1,207:12405827,37372196
g1,207:12624280,37372196
x1,207:13408894,37372196
g1,207:13627347,37372196
x1,207:14173482,37372196
x1,207:15759092,37372196
x1,207:15995750,37372196
g1,207:16214203,37372196
x1,207:18733703,37372196
g1,207:18952156,37372196
x1,207:20008017,37372196
g1,207:20226470,37372196
x1,207:21828463,37372196
g1,207:22046916,37372196
x1,207:22520232,37372196
x1,207:22793298,37372196
g1,207:23011751,37372196
x1,207:23339432,37372196
x1,207:23667113,37372196
x1,207:24522724,37372196
g1,207:24741177,37372196
x1,207:25178085,37372196
g1,207:25396538,37372196
x1,207:25942673,37372196
g1,207:26161126,37372196
x1,207:27220627,37372196
g1,207:27439080,37372196
x1,207:28494941,37372196
x1,207:29243145,37372196
k1,208:31614142,37372196:2370997
g1,208:31614142,37372196
)
(1,211:8865054,38199966:22749088,455111,127431
h1,209:8865054,38199966:983040,0,0
x1,209:11342682,38199966
k1,209:11564185,38199966:221503
x1,209:12731091,38199966
x1,209:13477476,38199966
k1,209:13698979,38199966:221503
x1,209:14900476,38199966
x1,209:15246362,38199966
x1,209:15945413,38199966
k1,209:16166916,38199966:221503
x1,209:16694847,38199966
k1,209:16916350,38199966:221503
x1,209:17280440,38199966
x1,209:17846599,38199966
x1,209:18631213,38199966
x1,209:20451661,38199966
k1,209:20673164,38199966:221503
x1,209:21201095,38199966
k1,209:21422598,38199966:221503
x1,209:22687810,38199966
k1,209:22909310,38199966:221500
x1,209:23746715,38199966
x1,209:24092600,38199966
x1,209:26080529,38199966
k1,209:26302032,38199966:221503
x1,209:26775348,38199966
x1,209:27048414,38199966
k1,209:27269917,38199966:221503
x1,209:29095825,38199966
x1,209:29332483,38199966
k1,209:29553986,38199966:221503
x1,209:30464210,38199966
k1,209:30685713,38199966:221503
x1,209:31395689,38199966
x1,209:31614142,38199966
k1,211:31614142,38199966:0
)
(1,211:8865054,38986398:22749088,491520,163840
x1,211:9374780,38986398
x1,211:9829891,38986398
x1,211:10703707,38986398
g1,209:10922160,38986398
x1,209:12507771,38986398
x1,209:13199542,38986398
x1,209:14018743,38986398
g1,209:14237196,38986398
x1,209:14765127,38986398
g1,209:14983580,38986398
x1,209:15893804,38986398
g1,209:16112257,38986398
x1,209:17716072,38986398
g1,209:17934525,38986398
x1,209:18555298,38986398
x1,209:18882979,38986398
x1,209:20000732,38986398
x1,209:20874548,38986398
g1,209:21093001,38986398
x1,209:22367315,38986398
g1,209:22585768,38986398
x1,209:22840631,38986398
$1,209:22840631,38986398
x1,209:23779479,38986398
x1,209:24253478,38986398
$1,209:24344501,38986398
x1,209:24781409,38986398
k1,211:31614142,38986398:6832733
g1,211:31614142,38986398
)
(1,212:9979166,40462468:21634976,491520,163840
(1,211:9979166,40462468:0,291271,0
g1,211:9979166,40462468
g1,211:9192734,40462468
g1,211:8865054,40462468
(1,211:8865054,40462468:786432,291271,0
k1,211:9651486,40462468:786432
(1,211:9651486,40462468:0,291271,0
k1,211:9274656,40462468:-376830
x1,211:9651486,40462468
)
)
g1,211:9979166,40462468
)
x1,211:11845567,40462468
k1,211:12045740,40462468:200173
x1,211:13741474,40462468
k1,211:13941648,40462468:200174
x1,211:15662504,40462468
k1,211:15862677,40462468:200173
x1,211:17127889,40462468
k1,211:17301909,40462468:174020
x1,211:18139314,40462468
x1,211:18485199,40462468
x1,211:20291083,40462468
k1,211:20465148,40462468:174065
x1,211:21775870,40462468
k1,211:21949934,40462468:174064
x1,211:22532478,40462468
k1,211:22706542,40462468:174064
x1,211:23946267,40462468
k1,211:24120331,40462468:174064
x1,211:24666466,40462468
x1,211:25667713,40462468
k1,211:25841777,40462468:174064
x1,211:26937686,40462468
k1,211:27111751,40462468:174065
x1,211:28697363,40462468
k1,211:28871427,40462468:174064
x1,211:29781651,40462468
k1,211:29955715,40462468:174064
x1,211:30592872,40462468
x1,211:31395689,40462468
x1,211:31614142,40462468
k1,212:31614142,40462468:0
)
(1,212:9979166,41248900:21634976,491520,163840
x1,212:10852982,41248900
k1,211:11069072,41248900:216090
x1,211:12452613,41248900
x1,211:13637726,41248900
k1,211:13853816,41248900:216090
x1,211:14399951,41248900
k1,211:14616041,41248900:216090
x1,211:15200405,41248900
x1,211:16112449,41248900
k1,211:16328539,41248900:216090
x1,211:16911083,41248900
k1,211:17127173,41248900:216090
x1,211:18219443,41248900
k1,211:18435534,41248900:216091
x1,211:19345758,41248900
k1,211:19561848,41248900:216090
x1,211:20544890,41248900
x1,211:21091025,41248900
x1,211:22769478,41248900
k1,211:22985568,41248900:216090
x1,211:24263522,41248900
k1,211:24479612,41248900:216090
x1,211:25717518,41248900
x1,211:25899563,41248900
x1,211:26955424,41248900
x1,211:27192082,41248900
k1,211:27408172,41248900:216090
x1,211:28540490,41248900
k1,211:28756580,41248900:216090
x1,211:29284511,41248900
k1,211:29500601,41248900:216090
x1,211:30740326,41248900
x1,211:31614142,41248900
k1,211:31614142,41248900:0
)
(1,212:9979166,42035332:21634976,491520,163840
x1,212:10525301,42035332
x1,212:11526548,42035332
k1,211:11795753,42035332:269205
x1,211:12891662,42035332
k1,211:13160868,42035332:269206
x1,211:14143910,42035332
k1,211:14413115,42035332:269205
x1,211:14777205,42035332
x1,211:15086681,42035332
k1,211:15355886,42035332:269205
x1,211:16176909,42035332
x1,211:17343816,42035332
k1,211:17613022,42035332:269206
x1,211:18561476,42035332
x1,211:18907362,42035332
x1,211:19544518,42035332
k1,211:19813723,42035332:269205
x1,211:20505494,42035332
x1,211:21324695,42035332
k1,211:21593900,42035332:269205
x1,211:22140035,42035332
x1,211:22704374,42035332
k1,211:22973579,42035332:269205
x1,211:23883803,42035332
k1,211:24153009,42035332:269206
x1,211:24517099,42035332
x1,211:24862984,42035332
x1,211:25409119,42035332
x1,211:25755004,42035332
x1,211:26321163,42035332
k1,211:26590368,42035332:269205
x1,211:27118299,42035332
k1,211:27387504,42035332:269205
x1,211:28538028,42035332
k1,211:28807234,42035332:269206
x1,211:30252668,42035332
k1,211:30521873,42035332:269205
x1,211:31614142,42035332
k1,211:31614142,42035332:0
)
(1,212:9979166,42821764:21634976,491520,163840
x1,212:10927620,42821764
x1,212:12165526,42821764
k1,211:12448214,42821764:282688
x1,211:14035645,42821764
k1,211:14318333,42821764:282688
x1,211:15374194,42821764
k1,211:15656882,42821764:282688
x1,211:16567106,42821764
k1,211:16849794,42821764:282688
x1,211:17432338,42821764
x1,211:18196927,42821764
k1,211:18479615,42821764:282688
x1,211:20409292,42821764
x1,211:20645950,42821764
k1,211:20928638,42821764:282688
x1,211:21456569,42821764
k1,211:21739257,42821764:282688
x1,211:23013572,42821764
k1,211:23296260,42821764:282688
x1,211:24718030,42821764
k1,211:25000718,42821764:282688
x1,211:25428524,42821764
x1,211:25883636,42821764
x1,211:26393362,42821764
x1,211:26848473,42821764
x1,211:27722289,42821764
k1,211:28004977,42821764:282688
x1,211:28187022,42821764
(1,211:28187022,42821764:655362,422343,0
x1,211:28842384,42821764
)
x1,211:29206474,42821764
k1,211:29489162,42821764:282688
x1,211:29962478,42821764
x1,211:30235544,42821764
k1,211:30518232,42821764:282688
x1,211:31614142,42821764
k1,211:31614142,42821764:0
)
(1,212:9979166,43608196:21634976,455111,0
x1,212:10962208,43608196
x1,212:12314800,43608196
k1,211:12524064,43608196:209264
x1,211:13434288,43608196
k1,211:13643551,43608196:209263
x1,211:14007641,43608196
x1,211:14353526,43608196
x1,211:14899661,43608196
x1,211:15245546,43608196
x1,211:15811705,43608196
k1,211:16020969,43608196:209264
x1,211:16548900,43608196
k1,211:16758163,43608196:209263
x1,211:17908687,43608196
k1,211:18117951,43608196:209264
x1,211:19563385,43608196
k1,211:19772648,43608196:209263
x1,211:20828509,43608196
k1,211:21037773,43608196:209264
x1,211:22967450,43608196
x1,211:23204108,43608196
k1,211:23413372,43608196:209264
x1,211:24653097,43608196
k1,211:24862360,43608196:209263
x1,211:25408495,43608196
k1,211:25617759,43608196:209264
x1,211:26566213,43608196
k1,211:26775476,43608196:209263
x1,211:27907794,43608196
k1,211:28117058,43608196:209264
x1,211:28901672,43608196
x1,211:29447807,43608196
x1,211:29793692,43608196
x1,211:30303418,43608196
x1,211:31614142,43608196
k1,212:31614142,43608196:0
k1,212:31614142,43608196:0
)
]
(1,213:8865054,45574276:22749088,0,0
h1,213:8865054,45574276:22749088,0,0
)
]
]
]
!39961
}8
!10
{9
[1,426:4736286,45574276:26877856,40837990,0
[1,426:4736286,4736286:0,0,0
(1,426:4736286,5719081:0,0,0
k1,426:4736286,5719081:-4062987
)
]
[1,426:4736286,45574276:26877856,40837990,0
[1,426:8865054,45574276:22749088,39789414,0
[1,426:8865054,6571294:22749088,786432,0
(1,426:8865054,6571294:22749088,409600,114688
(1,426:8865054,6571294:22749088,409600,114688
k1,426:18250962,6571294:9385908
(1,63:18250962,6571294:11188963,409600,114688
x1,63:19530953,6571294
g1,63:19733021,6571294
x1,63:22671562,6571294
g1,63:22873630,6571294
x1,63:23943087,6571294
g1,63:24145155,6571294
x1,63:24684003,6571294
g1,63:24886071,6571294
x1,63:27124155,6571294
x1,63:27376967,6571294
g1,63:27579035,6571294
x1,63:29439925,6571294
)
g1,426:31614142,6571294
(1,426:31614142,6571294:0,380108,0
k1,426:31311040,6571294:-303102
x1,426:31614142,6571294
)
)
)
]
[1,426:8865054,43608196:22749088,35988326,0
(1,213:9979166,8275230:21634976,455111,127431
(1,212:9979166,8275230:0,291271,0
g1,212:9979166,8275230
g1,212:9192734,8275230
g1,212:8865054,8275230
(1,212:8865054,8275230:786432,291271,0
k1,212:9651486,8275230:786432
(1,212:9651486,8275230:0,291271,0
k1,212:9274656,8275230:-376830
x1,212:9651486,8275230
)
)
g1,212:9979166,8275230
)
x1,212:13371547,8275230
k1,212:13566309,8275230:194762
x1,212:15482772,8275230
k1,212:15677534,8275230:194762
x1,212:16533145,8275230
x1,212:18027733,8275230
k1,212:18197091,8275230:169358
x1,212:19434997,8275230
x1,212:19617042,8275230
x1,212:20672903,8275230
x1,212:20909561,8275230
k1,212:21078920,8275230:169359
x1,212:22211238,8275230
k1,212:22380596,8275230:169358
x1,212:22926731,8275230
k1,212:23096090,8275230:169359
x1,212:24361302,8275230
k1,212:24530612,8275230:169310
x1,212:25151385,8275230
x1,212:25479066,8275230
x1,212:26596819,8275230
x1,212:27470635,8275230
k1,212:27639993,8275230:169358
x1,212:28080541,8275230
k1,212:28249900,8275230:169359
x1,212:29160124,8275230
k1,212:29329482,8275230:169358
x1,212:29950255,8275230
x1,212:30277936,8275230
x1,212:31395689,8275230
x1,212:31614142,8275230
k1,213:31614142,8275230:0
)
(1,213:9979166,9061662:21634976,455111,127431
x1,213:10852982,9061662
k1,212:11068974,9061662:215992
x1,212:11596905,9061662
k1,212:11812898,9061662:215993
x1,212:12359033,9061662
x1,212:13360280,9061662
k1,212:13576272,9061662:215992
x1,212:14672181,9061662
k1,212:14888173,9061662:215992
x1,212:16162486,9061662
k1,212:16378479,9061662:215993
x1,212:17634589,9061662
k1,212:17850581,9061662:215992
x1,212:18726216,9061662
k1,212:18942208,9061662:215992
x1,212:20181933,9061662
k1,212:20397926,9061662:215993
x1,212:20944061,9061662
x1,212:21508400,9061662
k1,212:21724392,9061662:215992
x1,212:22634616,9061662
k1,212:22850608,9061662:215992
x1,212:24270559,9061662
k1,212:24486552,9061662:215993
x1,212:25870093,9061662
x1,212:26800343,9061662
x1,212:26927774,9061662
k1,212:27143766,9061662:215992
x1,212:28408978,9061662
k1,212:28624968,9061662:215990
x1,212:29462373,9061662
x1,212:29808258,9061662
x1,212:31614142,9061662
k1,212:31614142,9061662:0
)
(1,213:9979166,9848094:21634976,455111,127431
x1,213:11289888,9848094
k1,212:11566004,9848094:276116
x1,212:12148548,9848094
k1,212:12424665,9848094:276117
x1,212:13516935,9848094
k1,212:13793051,9848094:276116
x1,212:14157141,9848094
x1,212:15049162,9848094
x1,212:15544323,9848094
k1,212:15820440,9848094:276117
x1,212:17021937,9848094
k1,212:17298053,9848094:276116
x1,212:18173688,9848094
k1,212:18449805,9848094:276117
x1,212:19432847,9848094
x1,212:20237485,9848094
x1,212:21440800,9848094
k1,212:21716916,9848094:276116
x1,212:22303100,9848094
k1,212:22579217,9848094:276117
x1,212:23562259,9848094
x1,212:24108394,9848094
x1,212:25786847,9848094
k1,212:26062963,9848094:276116
x1,212:26536279,9848094
x1,212:27064207,9848094
x1,212:27410092,9848094
x1,212:29215976,9848094
k1,212:29492093,9848094:276117
x1,212:30405957,9848094
x1,212:30751842,9848094
k1,212:31027958,9848094:276116
x1,212:31614142,9848094
k1,212:31614142,9848094:0
)
(1,213:9979166,10634526:21634976,491520,163840
x1,213:10962208,10634526
x1,213:11326298,10634526
x1,213:12458617,10634526
g1,212:12677070,10634526
x1,212:14206247,10634526
x1,212:14442905,10634526
x1,212:15316721,10634526
g1,212:15535174,10634526
x1,212:16427194,10634526
x1,212:18502506,10634526
g1,212:18720959,10634526
x1,212:19267094,10634526
g1,212:19485547,10634526
x1,212:19813228,10634526
x1,212:20068091,10634526
g1,212:20286544,10634526
x1,212:21162179,10634526
g1,212:21380632,10634526
x1,212:21926767,10634526
x1,212:23783624,10634526
g1,212:24002077,10634526
x1,212:24548212,10634526
g1,212:24766665,10634526
x1,212:25826166,10634526
g1,212:26044619,10634526
x1,212:27358982,10634526
k1,213:31614142,10634526:4255160
g1,213:31614142,10634526
)
(1,214:9979166,11410191:21634976,455111,127431
(1,213:9979166,11410191:0,291271,0
g1,213:9979166,11410191
g1,213:9192734,11410191
g1,213:8865054,11410191
(1,213:8865054,11410191:786432,291271,0
k1,213:9651486,11410191:786432
(1,213:9651486,11410191:0,291271,0
k1,213:9274656,11410191:-376830
x1,213:9651486,11410191
)
)
g1,213:9979166,11410191
)
x1,213:10453389,11410191
x1,213:11608999,11410191
k1,213:11919021,11410191:310022
x1,213:12434204,11410191
x1,213:14196930,11410191
x1,213:14521423,11410191
k1,213:14831445,11410191:310022
x1,213:16746998,11410191
x1,213:17123828,11410191
x1,213:17657669,11410191
k1,213:17967691,11410191:310022
x1,213:19688547,11410191
k1,213:19998569,11410191:310022
x1,213:21454927,11410191
k1,213:21724513,11410191:269586
x1,213:22052194,11410191
k1,213:22321779,11410191:269585
x1,213:22685869,11410191
x1,213:23577890,11410191
x1,213:23814548,11410191
k1,213:24084133,11410191:269585
x1,213:24524681,11410191
k1,213:24794266,11410191:269585
x1,213:26942394,11410191
k1,213:27211980,11410191:269586
x1,213:27798164,11410191
k1,213:28067749,11410191:269585
x1,213:28395430,11410191
k1,213:28665015,11410191:269585
x1,213:31614142,11410191
k1,213:31614142,11410191:0
)
(1,214:9979166,12196623:21634976,491520,163840
x1,214:10889390,12196623
k1,213:11082120,12196623:192730
x1,213:12347332,12196623
k1,213:12540036,12196623:192704
x1,213:13377441,12196623
x1,213:15270707,12196623
k1,213:15463437,12196623:192730
x1,213:17216529,12196623
k1,213:17409259,12196623:192730
x1,213:18319483,12196623
k1,213:18512213,12196623:192730
x1,213:20259844,12196623
k1,213:20452574,12196623:192730
x1,213:21726889,12196623
k1,213:21919619,12196623:192730
x1,213:22283709,12196623
x1,213:23175730,12196623
x1,213:23412388,12196623
k1,213:23605118,12196623:192730
x1,213:26341252,12196623
k1,213:26533982,12196623:192730
x1,213:27080117,12196623
k1,213:27272847,12196623:192730
x1,213:27600528,12196623
k1,213:27793258,12196623:192730
x1,213:29979618,12196623
k1,213:30172348,12196623:192730
x1,213:31614142,12196623
k1,213:31614142,12196623:0
)
(1,214:9979166,12983055:21634976,455111,127431
x1,214:10525301,12983055
x1,213:11089640,12983055
k1,213:11356985,12983055:267345
x1,213:12267209,12983055
k1,213:12534553,12983055:267344
x1,213:13954504,12983055
k1,213:14221849,12983055:267345
x1,213:16535640,12983055
k1,213:16802984,12983055:267344
x1,213:17385528,12983055
k1,213:17652873,12983055:267345
x1,213:20165091,12983055
k1,213:20432435,12983055:267344
x1,213:21342659,12983055
k1,213:21610004,12983055:267345
x1,213:24422597,12983055
k1,213:24689941,12983055:267344
x1,213:27023755,12983055
k1,213:27291100,12983055:267345
x1,213:28565414,12983055
k1,213:28832758,12983055:267344
x1,213:29742982,12983055
k1,213:30010327,12983055:267345
x1,213:31614142,12983055
k1,213:31614142,12983055:0
)
(1,214:9979166,13769487:21634976,455111,127431
x1,214:10343256,13769487
x1,213:11235277,13769487
x1,213:11653980,13769487
k1,213:11844868,13769487:190888
x1,213:13337635,13769487
k1,213:13528524,13769487:190889
x1,213:14438748,13769487
k1,213:14629636,13769487:190888
x1,213:16235270,13769487
x1,213:16981654,13769487
x1,213:18110331,13769487
x1,213:18949558,13769487
k1,213:19140446,13769487:190888
x1,213:20405658,13769487
k1,213:20596519,13769487:190861
x1,213:21433924,13769487
x1,213:23585693,13769487
k1,213:23776582,13769487:190889
x1,213:24468353,13769487
x1,213:24796034,13769487
x1,213:25069100,13769487
k1,213:25259988,13769487:190888
x1,213:25951759,13769487
k1,213:26142647,13769487:190888
x1,213:27234917,13769487
x1,213:27801076,13769487
k1,213:27991964,13769487:190888
x1,213:28356054,13769487
x1,213:29794210,13769487
k1,213:29985099,13769487:190889
x1,213:30513030,13769487
k1,213:30703918,13769487:190888
x1,213:31614142,13769487
k1,213:31614142,13769487:0
)
(1,214:9979166,14555919:21634976,491520,163840
x1,214:10343256,14555919
x1,213:11235276,14555919
x1,213:11581161,14555919
x1,213:12147320,14555919
k1,213:12361527,14555919:214207
x1,213:12889458,14555919
k1,213:13103665,14555919:214207
x1,213:16129250,14555919
k1,213:16343457,14555919:214207
x1,213:17544954,14555919
k1,213:17759161,14555919:214207
x1,213:18634796,14555919
k1,213:18849003,14555919:214207
x1,213:21617904,14555919
k1,213:21832111,14555919:214207
x1,213:23397696,14555919
x1,213:23743581,14555919
k1,213:23957788,14555919:214207
x1,213:24398336,14555919
k1,213:24612543,14555919:214207
x1,213:25417180,14555919
k1,213:25631387,14555919:214207
x1,213:26213931,14555919
k1,213:26428138,14555919:214207
$1,213:26428138,14555919
x1,213:26769321,14555919
k1,213:26927092,14555919:137140
x1,213:27436818,14555919
k1,213:27573958,14555919:137140
x1,213:28557001,14555919
$1,213:28557001,14555919
x1,213:28993909,14555919
k1,213:29208116,14555919:214207
x1,213:30267617,14555919
k1,213:30481824,14555919:214207
x1,213:31614142,14555919
k1,213:31614142,14555919:0
)
(1,214:9979166,15342351:21634976,455111,127431
x1,214:10419714,15342351
g1,213:10638167,15342351
x1,213:13332431,15342351
g1,213:13550884,15342351
x1,213:14137068,15342351
g1,213:14355521,15342351
x1,213:17124423,15342351
g1,213:17342876,15342351
x1,213:17925420,15342351
g1,213:18143873,15342351
x1,213:19054097,15342351
g1,213:19272550,15342351
x1,213:21662799,15342351
g1,213:21881252,15342351
x1,213:22136115,15342351
x1,213:22591226,15342351
x1,213:22900702,15342351
g1,213:23119155,15342351
x1,213:24692021,15342351
k1,214:31614142,15342351:6922121
g1,214:31614142,15342351
)
(1,217:8865054,16610005:22749088,491520,163840
h1,216:8865054,16610005:983040,0,0
x1,216:10339615,16610005
k1,216:10540762,16610005:201147
x1,216:10981310,16610005
k1,216:11182456,16610005:201146
x1,216:11655772,16610005
x1,216:12511381,16610005
x1,216:13549038,16610005
x1,216:14368239,16610005
k1,216:14569386,16610005:201147
x1,216:15770883,16610005
k1,216:15972030,16610005:201147
x1,216:18158390,16610005
k1,216:18359537,16610005:201147
x1,216:19692105,16610005
k1,216:19893251,16610005:201146
x1,216:20768886,16610005
k1,216:20970033,16610005:201147
x1,216:21516168,16610005
x1,216:22153324,16610005
x1,216:22499209,16610005
k1,216:22700356,16610005:201147
x1,216:24122126,16610005
k1,216:24323273,16610005:201147
x1,216:25324520,16610005
x1,216:26784520,16610005
x1,216:27057586,16610005
k1,216:27258732,16610005:201146
x1,216:28569456,16610005
k1,216:28770603,16610005:201147
x1,216:30685713,16610005
x1,216:31614142,16610005
k1,216:31614142,16610005:0
)
(1,217:8865054,17396437:22749088,491520,163840
x1,217:10197622,17396437
k1,216:10371915,17396437:174293
x1,216:10553960,17396437
(1,216:10553960,17396437:655362,422343,0
x1,216:11209322,17396437
)
x1,216:11573412,17396437
k1,216:11747705,17396437:174293
x1,216:15315787,17396437
x1,216:15443218,17396437
k1,216:15617512,17396437:174294
x1,216:16527736,17396437
k1,216:16702029,17396437:174293
x1,216:17248164,17396437
x1,216:19416316,17396437
k1,216:19590609,17396437:174293
x1,216:20136744,17396437
k1,216:20311037,17396437:174293
x1,216:21221261,17396437
k1,216:21395554,17396437:174293
x1,216:22527872,17396437
k1,216:22702166,17396437:174294
x1,216:22993437,17396437
x1,216:24908548,17396437
k1,216:25082841,17396437:174293
x1,216:26397205,17396437
x1,216:27744337,17396437
x1,216:28508926,17396437
k1,216:28683219,17396437:174293
x1,216:29702670,17396437
x1,216:31614142,17396437
k1,216:31614142,17396437:0
)
(1,217:8865054,18182869:22749088,455111,127431
x1,217:9556825,18182869
k1,216:9735287,18182869:178462
x1,216:12030871,18182869
k1,216:12209332,18182869:178461
x1,216:13119556,18182869
k1,216:13298018,18182869:178462
x1,216:15611808,18182869
k1,216:15790269,18182869:178461
x1,216:17834632,18182869
k1,216:18013094,18182869:178462
x1,216:20306860,18182869
k1,216:20485321,18182869:178461
x1,216:20925869,18182869
k1,216:21104331,18182869:178462
x1,216:21796102,18182869
k1,216:21974563,18182869:178461
x1,216:23467330,18182869
k1,216:23645752,18182869:178422
x1,216:24230116,18182869
k1,216:24408578,18182869:178462
x1,216:25100349,18182869
k1,216:25278810,18182869:178461
x1,216:26689658,18182869
k1,216:26868120,18182869:178462
x1,216:27996797,18182869
k1,216:28175258,18182869:178461
x1,216:28721393,18182869
x1,216:30889545,18182869
k1,216:31068007,18182869:178462
x1,216:31614142,18182869
k1,216:31614142,18182869:0
)
(1,217:8865054,18969301:22749088,491520,163840
x1,217:9775278,18969301
k1,216:9950100,18969301:174822
x1,216:11340921,18969301
k1,216:11515743,18969301:174822
x1,216:12043674,18969301
k1,216:12218496,18969301:174822
x1,216:14404856,18969301
k1,216:14579677,18969301:174821
x1,216:15912245,18969301
k1,216:16087067,18969301:174822
x1,216:17142928,18969301
k1,216:17317750,18969301:174822
x1,216:19232860,18969301
x1,216:20161289,18969301
k1,216:20336111,18969301:174822
x1,216:21668679,18969301
k1,216:21843501,18969301:174822
x1,216:22284049,18969301
k1,216:22458871,18969301:174822
x1,216:23773235,18969301
x1,216:25120367,18969301
x1,216:25884956,18969301
k1,216:26059777,18969301:174821
x1,216:27481547,18969301
k1,216:27656369,18969301:174822
x1,216:28202504,18969301
k1,216:28377326,18969301:174822
x1,216:30128596,18969301
k1,216:30303418,18969301:174822
x1,216:31614142,18969301
k1,216:31614142,18969301:0
)
(1,217:8865054,19755733:22749088,491520,163840
x1,217:9411189,19755733
k1,216:9604075,19755733:192886
x1,216:11091381,19755733
k1,216:11284267,19755733:192886
x1,216:13487012,19755733
k1,216:13679899,19755733:192887
x1,216:14043989,19755733
x1,216:15886281,19755733
k1,216:16079167,19755733:192886
x1,216:18265527,19755733
k1,216:18458413,19755733:192886
x1,216:19608937,19755733
k1,216:19801823,19755733:192886
x1,216:21247257,19755733
k1,216:21440144,19755733:192887
x1,216:22315779,19755733
k1,216:22508665,19755733:192886
x1,216:24097916,19755733
k1,216:24290802,19755733:192886
x1,216:24836937,19755733
k1,216:25029823,19755733:192886
x1,216:26517129,19755733
k1,216:26710016,19755733:192887
x1,216:28020740,19755733
k1,216:28213626,19755733:192886
x1,216:30219759,19755733
k1,216:30412645,19755733:192886
x1,216:30594690,19755733
(1,216:30594690,19755733:655362,422343,0
x1,216:31250052,19755733
)
x1,216:31614142,19755733
k1,216:31614142,19755733:0
)
(1,217:8865054,20542165:22749088,455111,127431
x1,217:9538620,20542165
x1,216:9775277,20542165
k1,216:9935115,20542165:159838
x1,216:12010426,20542165
k1,216:12170265,20542165:159839
x1,216:13371762,20542165
k1,216:13531600,20542165:159838
x1,216:14441824,20542165
k1,216:14601663,20542165:159839
x1,216:14965753,20542165
x1,216:15857773,20542165
x1,216:16203658,20542165
x1,216:16769817,20542165
k1,216:16929655,20542165:159838
x1,216:17457586,20542165
k1,216:17617425,20542165:159839
x1,216:18767949,20542165
k1,216:18927787,20542165:159838
x1,216:20373221,20542165
k1,216:20533060,20542165:159839
x1,216:21408695,20542165
k1,216:21568533,20542165:159838
x1,216:22882897,20542165
x1,216:24230029,20542165
x1,216:24994618,20542165
k1,216:25154457,20542165:159839
x1,216:25700592,20542165
x1,216:27286202,20542165
x1,216:27522860,20542165
k1,216:27682698,20542165:159838
x1,216:28228833,20542165
k1,216:28388672,20542165:159839
x1,216:29848670,20542165
k1,216:30008508,20542165:159838
x1,216:31614142,20542165
k1,217:31614142,20542165:0
)
(1,217:8865054,21328597:22749088,455111,127431
x1,217:9611438,21328597
x1,217:10740115,21328597
x1,217:11579342,21328597
k1,216:11793066,21328597:213724
x1,216:13058278,21328597
k1,216:13271998,21328597:213720
x1,216:14109403,21328597
x1,216:16261172,21328597
k1,216:16474896,21328597:213724
x1,216:17494347,21328597
k1,216:17708071,21328597:213724
x1,216:18290615,21328597
k1,216:18504339,21328597:213724
x1,216:19853291,21328597
k1,216:20067015,21328597:213724
x1,216:22384446,21328597
k1,216:22598170,21328597:213724
x1,216:23144305,21328597
k1,216:23358030,21328597:213725
x1,216:25324116,21328597
k1,216:25537840,21328597:213724
x1,216:27067017,21328597
x1,216:27412902,21328597
x1,216:28889287,21328597
k1,216:29103011,21328597:213724
x1,216:29467101,21328597
x1,216:30359122,21328597
x1,216:30854283,21328597
k1,216:31068007,21328597:213724
x1,216:31614142,21328597
k1,216:31614142,21328597:0
)
(1,217:8865054,22115029:22749088,491520,163840
x1,217:9813508,22115029
x1,216:11542932,22115029
k1,216:11811820,22115029:268888
x1,216:13785184,22115029
k1,216:14054071,22115029:268887
x1,216:15965540,22115029
k1,216:16234428,22115029:268888
x1,216:16707744,22115029
x1,216:16980810,22115029
k1,216:17249698,22115029:268888
x1,216:18123514,22115029
x1,216:18979125,22115029
k1,216:19248012,22115029:268887
x1,216:20158236,22115029
k1,216:20427124,22115029:268888
x1,216:20754805,22115029
x1,216:21082486,22115029
x1,216:22304006,22115029
k1,216:22572894,22115029:268888
x1,216:24323057,22115029
k1,216:24603927,22115029:280870
x1,216:25324818,22115029
x1,216:25626281,22115029
x1,216:25894247,22115029
x1,216:27569044,22115029
k1,216:27849915,22115029:280871
x1,216:29357233,22115029
k1,216:29675364,22115029:268888
x1,216:31614142,22115029
k1,216:31614142,22115029:0
)
(1,217:8865054,22901461:22749088,455111,127431
x1,217:9649668,22901461
k1,216:9930076,22901461:280408
x1,216:10294166,22901461
x1,216:11259005,22901461
k1,216:11539413,22901461:280408
x1,216:13290683,22901461
k1,216:13571091,22901461:280408
x1,216:14626952,22901461
k1,216:14907360,22901461:280408
x1,216:16576711,22901461
k1,216:16857119,22901461:280408
x1,216:17284925,22901461
x1,216:17814675,22901461
k1,216:18095083,22901461:280408
x1,216:18786854,22901461
k1,216:19067261,22901461:280407
x1,216:20742073,22901461
k1,216:21022481,22901461:280408
x1,216:21495797,22901461
x1,216:21768863,22901461
k1,216:22049271,22901461:280408
x1,216:22963135,22901461
k1,216:23243543,22901461:280408
x1,216:24153767,22901461
k1,216:24434175,22901461:280408
x1,216:25346219,22901461
x1,216:26859012,22901461
k1,216:27139420,22901461:280408
x1,216:27503510,22901461
x1,216:28468347,22901461
x1,216:30549120,22901461
k1,216:30829528,22901461:280408
x1,216:31614142,22901461
k1,216:31614142,22901461:0
)
(1,217:8865054,23687893:22749088,455111,127431
x1,217:11049592,23687893
k1,216:11300393,23687893:250801
x1,216:14280468,23687893
k1,216:14531269,23687893:250801
x1,216:16024036,23687893
k1,216:16274804,23687893:250768
x1,216:17549118,23687893
k1,216:17799919,23687893:250801
x1,216:19110643,23687893
k1,216:19361445,23687893:250802
x1,216:20890621,23687893
k1,216:21141389,23687893:250768
x1,216:22197250,23687893
k1,216:22448051,23687893:250801
x1,216:23895308,23687893
k1,216:24146109,23687893:250801
x1,216:24473790,23687893
x1,216:24801471,23687893
x1,216:26277853,23687893
k1,216:26528654,23687893:250801
x1,216:27679178,23687893
k1,216:27929979,23687893:250801
x1,216:29116910,23687893
k1,216:29367711,23687893:250801
x1,216:31614142,23687893
k1,216:31614142,23687893:0
)
(1,217:8865054,24474325:22749088,491520,163840
x1,217:9702461,24474325
k1,216:9978183,24474325:275722
x1,216:10782821,24474325
k1,216:11058543,24474325:275722
x1,216:12114404,24474325
k1,216:12390126,24474325:275722
x1,216:13300350,24474325
k1,216:13576072,24474325:275722
x1,216:13903753,24474325
x1,216:14231434,24474325
x1,216:15707816,24474325
k1,216:15983538,24474325:275722
x1,216:17257853,24474325
k1,216:17533575,24474325:275722
x1,216:18773300,24474325
k1,216:19049023,24474325:275723
x1,216:20179521,24474325
k1,216:20455243,24474325:275722
x1,216:20895791,24474325
k1,216:21171513,24474325:275722
x1,216:22664282,24474325
k1,216:22940004,24474325:275722
x1,216:25137286,24474325
k1,216:25413008,24474325:275722
x1,216:25595053,24474325
(1,216:25595053,24474325:655362,422343,0
x1,216:26250415,24474325
)
x1,216:26614505,24474325
k1,216:26890227,24474325:275722
x1,216:29458882,24474325
x1,216:29586313,24474325
k1,216:29862035,24474325:275722
x1,216:30646649,24474325
k1,216:30922371,24474325:275722
x1,216:31614142,24474325
k1,216:31614142,24474325:0
)
(1,217:8865054,25260757:22749088,455111,127431
x1,217:10275902,25260757
k1,216:10491537,25260757:215635
x1,216:10964853,25260757
x1,216:11237919,25260757
k1,216:11453555,25260757:215636
x1,216:12367419,25260757
k1,216:12583054,25260757:215635
x1,216:13493278,25260757
k1,216:13708914,25260757:215636
x1,216:14620958,25260757
x1,216:16133751,25260757
k1,216:16349386,25260757:215635
x1,216:16713476,25260757
x1,216:17678313,25260757
x1,216:19759086,25260757
k1,216:19974721,25260757:215635
x1,216:20759335,25260757
k1,216:20974971,25260757:215636
x1,216:21885195,25260757
k1,216:22100830,25260757:215635
x1,216:24285368,25260757
k1,216:24501004,25260757:215636
x1,216:27481079,25260757
k1,216:27696714,25260757:215635
x1,216:28679757,25260757
k1,216:28895392,25260757:215635
x1,216:30124195,25260757
k1,216:30339828,25260757:215633
x1,216:31614142,25260757
k1,216:31614142,25260757:0
)
(1,217:8865054,26047189:22749088,455111,127431
x1,217:10130266,26047189
k1,216:10347938,26047189:217672
x1,216:12574346,26047189
k1,216:12792019,26047189:217673
x1,216:13119700,26047189
x1,216:13447381,26047189
x1,216:14923763,26047189
k1,216:15141435,26047189:217672
x1,216:16291959,26047189
k1,216:16509632,26047189:217673
x1,216:17696563,26047189
k1,216:17914236,26047189:217673
x1,216:20160667,26047189
k1,216:20378340,26047189:217673
x1,216:21543428,26047189
k1,216:21761100,26047189:217672
x1,216:22565738,26047189
k1,216:22783411,26047189:217673
x1,216:23839272,26047189
k1,216:24056945,26047189:217673
x1,216:24967169,26047189
k1,216:25184842,26047189:217673
x1,216:25512523,26047189
x1,216:25840204,26047189
x1,216:27316586,26047189
k1,216:27534258,26047189:217672
x1,216:28808573,26047189
k1,216:29026246,26047189:217673
x1,216:30265971,26047189
k1,216:30483644,26047189:217673
x1,216:31614142,26047189
k1,216:31614142,26047189:0
)
(1,217:8865054,26833621:22749088,491520,163840
x1,217:9305602,26833621
g1,216:9524055,26833621
x1,216:10689143,26833621
g1,216:10907596,26833621
x1,216:13104878,26833621
g1,216:13323331,26833621
x1,216:13505376,26833621
(1,216:13505376,26833621:655362,422343,0
x1,216:14160738,26833621
)
x1,216:14524828,26833621
k1,217:31614142,26833621:17089314
g1,217:31614142,26833621
)
(1,219:8865054,27620053:22749088,455111,127431
h1,218:8865054,27620053:983040,0,0
x1,218:10521660,27620053
x1,218:10758317,27620053
k1,218:11019161,27620053:260844
x1,218:11933025,27620053
k1,218:12193868,27620053:260843
x1,218:13104092,27620053
k1,218:13364936,27620053:260844
x1,218:14788526,27620053
k1,218:15049370,27620053:260844
x1,218:15668322,27620053
x1,218:16323683,27620053
x1,218:17545204,27620053
k1,218:17806047,27620053:260843
x1,218:18971134,27620053
x1,218:20323726,27620053
k1,218:20584570,27620053:260844
x1,218:21494794,27620053
k1,218:21755638,27620053:260844
x1,218:22083319,27620053
x1,218:22411000,27620053
x1,218:22940749,27620053
x1,218:23632520,27620053
k1,218:23893363,27620053:260843
x1,218:24477727,27620053
x1,218:25424361,27620053
k1,218:25685205,27620053:260844
x1,218:26963159,27620053
k1,218:27224003,27620053:260844
x1,218:27770138,27620053
k1,218:28030981,27620053:260843
x1,218:28580755,27620053
x1,218:28926641,27620053
x1,218:29966116,27620053
k1,218:30226960,27620053:260844
x1,218:31614142,27620053
k1,218:31614142,27620053:0
)
(1,219:8865054,28474932:22749088,661912,375493
x1,219:9338370,28474932
x1,218:10508918,28474932
k1,218:10708057,28474932:199139
x1,218:10890102,28474932
(1,218:10890102,28474932:327681,422343,0
x1,218:11217783,28474932
)
x1,218:11399828,28474932
(1,218:11399828,28474932:655362,422343,0
x1,218:12055190,28474932
)
x1,218:12237235,28474932
(1,218:12237235,28474932:655362,422343,0
x1,218:12892597,28474932
)
x1,218:13074642,28474932
(1,218:13074642,28474932:655362,422343,0
x1,218:13730004,28474932
)
x1,218:14094094,28474932
k1,218:14293232,28474932:199138
$1,218:14293232,28474932
(1,218:14293232,28474932:446966,553676,225995
(1,218:14293232,28474932:446966,553676,225995
h1,218:14293232,28474932:78643,0,0
[1,218:14371875,28474932:289680,553676,225995
(1,218:14371875,28216896:289680,295640,0
k1,218:14386098,28216896:14223
x1,218:14647333,28216896
k1,218:14661555,28216896:14222
)
(1,218:14371875,28700926:289680,318577,0
x1,218:14650481,28700926
)
]
h1,218:14661555,28474932:78643,0,0
)
)
k1,218:14849422,28474932:109224
(1,218:14849422,27983408:691771,0,655368
x1,218:15541193,27983408
)
[1,218:15541193,28671543:881743,844694,0
(1,218:15541193,28145426:322448,318577,0
x1,218:15819799,28145426
)
(1,218:15541193,28671543:881743,303558,0
x1,218:16390168,28671543
)
]
k1,218:16532160,28474932:109224
(1,218:16532160,28474932:1724851,661912,375493
(1,218:16532160,28474932:1724851,661912,375493
h1,218:16532160,28474932:78643,0,0
[1,218:16610803,28474932:1567565,661912,375493
(1,218:16610803,28157084:1567565,344064,114688
k1,218:16643989,28157084:33186
x1,218:17213970,28157084
(1,218:17213970,28222620:207608,218388,0
x1,218:17388810,28222620
)
x1,218:17817427,28157084
x1,218:18145183,28157084
k1,218:18178368,28157084:33185
)
(1,218:16610803,28700926:1567565,344064,149498
x1,218:17180784,28700926
[1,218:17180784,28850424:273979,459973,0
(1,218:17180784,28542912:273979,152461,0
x1,218:17421995,28542912
)
(1,218:17180784,28850424:207608,218388,0
x1,218:17355624,28850424
)
]
x1,218:17850612,28700926
x1,218:18178368,28700926
)
]
h1,218:18178368,28474932:78643,0,0
)
)
$1,218:18257011,28474932
x1,218:18439056,28474932
k1,218:18638195,28474932:199139
x1,218:20150986,28474932
k1,218:20350124,28474932:199138
$1,218:20350124,28474932
x1,218:20667792,28474932
(1,218:20667792,28573235:218188,303558,0
x1,218:20853212,28573235
)
$1,218:20885980,28474932
k1,218:21085119,28474932:199139
x1,218:21525667,28474932
k1,218:21724805,28474932:199138
x1,218:22635029,28474932
k1,218:22834168,28474932:199139
$1,218:22834168,28474932
x1,218:23059948,28474932
$1,218:23059948,28474932
x1,218:23678901,28474932
k1,218:23878040,28474932:199139
x1,218:24242130,28474932
x1,218:25134151,28474932
x1,218:25370809,28474932
k1,218:25569947,28474932:199138
x1,218:26117901,28474932
x1,218:28012988,28474932
k1,218:28212127,28474932:199139
x1,218:28576217,28474932
x1,218:28903898,28474932
k1,218:29103036,28474932:199138
x1,218:30013260,28474932
k1,218:30212399,28474932:199139
x1,218:31049804,28474932
x1,218:31395689,28474932
x1,218:31614142,28474932
k1,219:31614142,28474932:0
)
(1,219:8865054,29407481:22749088,491520,170585
x1,219:10412435,29407481
k1,218:10573177,29407481:160742
x1,218:11629038,29407481
k1,218:11789780,29407481:160742
$1,218:11789780,29407481
x1,218:12107448,29407481
[1,218:12107448,29578066:301284,621857,0
(1,218:12107448,29169656:301284,213447,0
x1,218:12375964,29169656
)
(1,218:12107448,29578066:218188,303558,0
x1,218:12292868,29578066
)
]
$1,218:12408732,29407481
k1,218:12569474,29407481:160742
x1,218:13010022,29407481
k1,218:13170764,29407481:160742
x1,218:14080988,29407481
k1,218:14241730,29407481:160742
x1,218:15408637,29407481
k1,218:15569379,29407481:160742
$1,218:15569379,29407481
x1,218:15795159,29407481
$1,218:15795159,29407481
x1,218:16414112,29407481
k1,218:16574854,29407481:160742
x1,218:17814579,29407481
x1,218:18619216,29407481
k1,218:18779958,29407481:160742
x1,218:19144048,29407481
x1,218:20036069,29407481
x1,218:20272727,29407481
k1,218:20433470,29407481:160743
x1,218:21764219,29407481
k1,218:21924961,29407481:160742
$1,218:21924961,29407481
x1,218:22217522,29407481
$1,218:22241035,29407481
k1,218:22401777,29407481:160742
x1,218:24660955,29407481
k1,218:24821697,29407481:160742
x1,218:26753194,29407481
k1,218:26913936,29407481:160742
x1,218:27724035,29407481
x1,218:28488624,29407481
k1,218:28649366,29407481:160742
x1,218:29177297,29407481
k1,218:29338039,29407481:160742
x1,218:29665720,29407481
k1,218:29826462,29407481:160742
x1,218:31614142,29407481
k1,218:31614142,29407481:0
)
(1,219:8865054,30193913:22749088,455111,127431
x1,219:9775278,30193913
k1,218:9971245,30193913:195967
x1,218:10519199,30193913
x1,218:12414286,30193913
k1,218:12610253,30193913:195967
x1,218:13158207,30193913
x1,218:14476211,30193913
k1,218:14672179,30193913:195968
x1,218:15363950,30193913
x1,218:15691631,30193913
x1,218:15964697,30193913
k1,218:16160664,30193913:195967
x1,218:17070888,30193913
k1,218:17266855,30193913:195967
x1,218:18690445,30193913
k1,218:18886412,30193913:195967
x1,218:19691050,30193913
x1,218:21220226,30193913
k1,218:21416194,30193913:195968
x1,218:22746943,30193913
k1,218:22942910,30193913:195967
x1,218:23853134,30193913
k1,218:24049101,30193913:195967
x1,218:25652916,30193913
k1,218:25848883,30193913:195967
x1,218:26435067,30193913
k1,218:26631035,30193913:195968
x1,218:27541259,30193913
k1,218:27737226,30193913:195967
x1,218:29741541,30193913
k1,218:29937508,30193913:195967
x1,218:31614142,30193913
k1,218:31614142,30193913:0
)
(1,219:8865054,30980345:22749088,455111,127431
x1,219:9993731,30980345
g1,218:10212184,30980345
x1,218:11819638,30980345
g1,218:12038091,30980345
x1,218:12948315,30980345
g1,218:13166768,30980345
x1,218:13751132,30980345
x1,218:14515721,30980345
g1,218:14734174,30980345
x1,218:15174722,30980345
g1,218:15393175,30980345
x1,218:15975719,30980345
g1,218:16194172,30980345
x1,218:16703898,30980345
g1,218:16922351,30980345
x1,218:17832575,30980345
g1,218:18051028,30980345
x1,218:19836888,30980345
g1,218:20055341,30980345
x1,218:20495889,30980345
g1,218:20714342,30980345
x1,218:21624566,30980345
g1,218:21843019,30980345
x1,218:22461971,30980345
x1,218:23117332,30980345
x1,218:24338853,30980345
g1,218:24557306,30980345
x1,218:25085237,30980345
g1,218:25303690,30980345
x1,218:26213914,30980345
g1,218:26432367,30980345
x1,218:27697579,30980345
g1,218:27916032,30980345
x1,218:28753437,30980345
x1,218:29099322,30980345
x1,218:30828748,30980345
k1,219:31614142,30980345:785394
g1,219:31614142,30980345
)
(1,421:8865054,32903358:22749088,455111,0
(1,421:8865054,32903358:1716670,422343,0
g1,421:8865054,32903358
x1,421:9828064,32903358
g1,421:10581724,32903358
)
x1,421:14019430,32903358
g1,421:14270650,32903358
x1,421:14877765,32903358
g1,421:15128985,32903358
x1,421:16186203,32903358
g1,421:16437423,32903358
x1,421:16952606,32903358
x1,421:20598483,32903358
g1,421:20849703,32903358
x1,421:23276068,32903358
k1,421:31614142,32903358:8338074
g1,421:31614142,32903358
)
(1,424:8865054,34171012:22749088,455111,127431
x1,424:10501625,34171012
x1,423:10899390,34171012
x1,423:11576138,34171012
k1,423:11903045,34171012:326907
x1,423:12510160,34171012
k1,423:12837067,34171012:326907
x1,423:14319446,34171012
k1,423:14646354,34171012:326908
x1,423:16660301,34171012
k1,423:16944569,34171012:284268
x1,423:17882101,34171012
x1,423:18794145,34171012
k1,423:19078413,34171012:284268
x1,423:19406094,34171012
k1,423:19690361,34171012:284267
x1,423:20640635,34171012
x1,423:21354249,34171012
k1,423:21638517,34171012:284268
x1,423:22548741,34171012
k1,423:22833009,34171012:284268
x1,423:23380963,34171012
x1,423:25185027,34171012
k1,423:25469295,34171012:284268
x1,423:25833385,34171012
x1,423:26179270,34171012
x1,423:26725405,34171012
x1,423:27071290,34171012
x1,423:27637449,34171012
k1,423:27921717,34171012:284268
x1,423:28449648,34171012
k1,423:28733916,34171012:284268
x1,423:29884440,34171012
k1,423:30168708,34171012:284268
x1,423:31614142,34171012
k1,423:31614142,34171012:0
)
(1,424:8865054,34957444:22749088,491520,163840
x1,424:10068371,34957444
x1,424:11306277,34957444
k1,423:11557584,34957444:251307
x1,423:13145015,34957444
k1,423:13396322,34957444:251307
x1,423:13760412,34957444
x1,423:14088093,34957444
k1,423:14339400,34957444:251307
x1,423:15249624,34957444
k1,423:15500931,34957444:251307
x1,423:16138088,34957444
x1,423:16502178,34957444
x1,423:17068337,34957444
x1,423:17250382,34957444
x1,423:18451878,34957444
x1,423:19343897,34957444
k1,423:19595205,34957444:251308
x1,423:20432610,34957444
x1,423:20778495,34957444
x1,423:22766424,34957444
k1,423:23017731,34957444:251307
x1,423:24146408,34957444
k1,423:24397715,34957444:251307
x1,423:24579760,34957444
x1,423:24943850,34957444
x1,423:25728462,34957444
x1,423:26533099,34957444
x1,423:27406915,34957444
k1,423:27658222,34957444:251307
x1,423:28349993,34957444
x1,423:29156450,34957444
x1,423:29502336,34957444
x1,423:29793608,34957444
x1,423:30922287,34957444
k1,423:31173594,34957444:251307
x1,423:31614142,34957444
k1,423:31614142,34957444:0
)
(1,424:8865054,35743876:22749088,455111,127431
x1,424:10066551,35743876
k1,423:10297964,35743876:231413
x1,423:10753075,35743876
x1,423:12018287,35743876
k1,423:12249688,35743876:231401
x1,423:12613778,35743876
x1,423:13179937,35743876
x1,423:14769189,35743876
k1,423:15000602,35743876:231413
x1,423:15910826,35743876
k1,423:16142240,35743876:231414
x1,423:16506330,35743876
x1,423:17329172,35743876
k1,423:17560585,35743876:231413
x1,423:18345199,35743876
k1,423:18576612,35743876:231413
x1,423:19860029,35743876
k1,423:20091443,35743876:231414
x1,423:20828725,35743876
x1,423:21192815,35743876
x1,423:22758400,35743876
k1,423:22989813,35743876:231413
x1,423:24173106,35743876
k1,423:24404520,35743876:231414
x1,423:25460381,35743876
k1,423:25691794,35743876:231413
x1,423:27139049,35743876
k1,423:27370463,35743876:231414
x1,423:29889963,35743876
k1,423:30121376,35743876:231413
x1,423:30940578,35743876
x1,423:31614142,35743876
k1,424:31614142,35743876:0
)
(1,424:8865054,36530308:22749088,491520,163840
x1,424:9502211,36530308
x1,424:10214005,36530308
k1,423:10506505,36530308:292500
x1,423:11201916,36530308
k1,423:11494417,36530308:292501
x1,423:11858507,36530308
x1,423:12424666,36530308
x1,423:13209280,36530308
x1,423:15029728,36530308
k1,423:15322228,36530308:292500
x1,423:15977589,36530308
x1,423:17803498,36530308
k1,423:18095999,36530308:292501
x1,423:18682183,36530308
k1,423:18974683,36530308:292500
x1,423:19884907,36530308
k1,423:20177408,36530308:292501
x1,423:22256360,36530308
k1,423:22548860,36530308:292500
x1,423:23571950,36530308
k1,423:23864451,36530308:292501
x1,423:24228541,36530308
x1,423:24538017,36530308
x1,423:26252878,36530308
k1,423:26545378,36530308:292500
x1,423:27930739,36530308
k1,423:28223240,36530308:292501
x1,423:29315509,36530308
k1,423:29608009,36530308:292500
x1,423:31614142,36530308
k1,423:31614142,36530308:0
)
(1,424:8865054,37316740:22749088,491520,163840
x1,424:10175778,37316740
k1,423:10376092,37316740:200314
x1,423:11067863,37316740
x1,423:12016317,37316740
x1,423:12343998,37316740
x1,423:12526043,37316740
x1,423:14473924,37316740
k1,423:14674239,37316740:200315
x1,423:15657281,37316740
k1,423:15857595,37316740:200314
x1,423:16767820,37316740
x1,423:17823681,37316740
k1,423:18023995,37316740:200314
x1,423:18388085,37316740
x1,423:19280106,37316740
x1,423:20212175,37316740
k1,423:20412490,37316740:200315
x1,423:21690444,37316740
k1,423:21890758,37316740:200314
x1,423:22331306,37316740
k1,423:22531620,37316740:200314
x1,423:22895710,37316740
x1,423:23205186,37316740
x1,423:24738002,37316740
k1,423:24938317,37316740:200315
x1,423:25393428,37316740
x1,423:26658640,37316740
k1,423:26858936,37316740:200296
x1,423:28428161,37316740
k1,423:28628475,37316740:200314
x1,423:29211019,37316740
k1,423:29411334,37316740:200315
x1,423:30503604,37316740
k1,423:30703918,37316740:200314
x1,423:31614142,37316740
k1,423:31614142,37316740:0
)
(1,424:8865054,38103172:22749088,455111,127431
x1,424:9924554,38103172
x1,424:10729191,38103172
k1,423:10908873,38103172:179682
x1,423:11529646,38103172
x1,423:11857327,38103172
x1,423:13586751,38103172
k1,423:13766432,38103172:179681
x1,423:14130522,38103172
x1,423:15022543,38103172
x1,423:15259201,38103172
k1,423:15438883,38103172:179682
x1,423:16349106,38103172
x1,423:16694991,38103172
k1,423:16874673,38103172:179682
x1,423:18148987,38103172
k1,423:18328668,38103172:179681
x1,423:19238892,38103172
k1,423:19418574,38103172:179682
x1,423:20002938,38103172
x1,423:21171666,38103172
k1,423:21351348,38103172:179682
x1,423:22920573,38103172
k1,423:23100254,38103172:179681
x1,423:23682798,38103172
k1,423:23862480,38103172:179682
x1,423:24226570,38103172
x1,423:24536046,38103172
k1,423:24715728,38103172:179682
x1,423:25352885,38103172
x1,423:27610242,38103172
k1,423:27789923,38103172:179681
x1,423:29100645,38103172
x1,423:29446530,38103172
k1,423:29626212,38103172:179682
x1,423:30447235,38103172
x1,423:31614142,38103172
k1,423:31614142,38103172:0
)
(1,424:8865054,38889604:22749088,455111,127431
x1,424:9413008,38889604
x1,424:11111485,38889604
k1,423:11308157,38889604:196672
x1,423:12547882,38889604
x1,423:13421698,38889604
k1,423:13618371,38889604:196673
x1,423:14528595,38889604
k1,423:14725267,38889604:196672
x1,423:15271402,38889604
x1,423:16928010,38889604
k1,423:17124683,38889604:196673
x1,423:17488773,38889604
x1,423:18380794,38889604
x1,423:18875955,38889604
k1,423:19072627,38889604:196672
x1,423:20403376,38889604
k1,423:20600049,38889604:196673
x1,423:21510273,38889604
k1,423:21706945,38889604:196672
x1,423:22857469,38889604
k1,423:23054142,38889604:196673
x1,423:23603916,38889604
x1,423:23949802,38889604
x1,423:24989277,38889604
k1,423:25185949,38889604:196672
x1,423:26900811,38889604
k1,423:27097484,38889604:196673
x1,423:27771050,38889604
x1,423:28007707,38889604
k1,423:28204379,38889604:196672
x1,423:29300289,38889604
k1,423:29496962,38889604:196673
x1,423:30188733,38889604
x1,423:31341076,38889604
x1,423:31614142,38889604
k1,423:31614142,38889604:0
)
(1,424:8865054,39676036:22749088,455111,127431
x1,424:10066551,39676036
k1,423:10262240,39676036:195689
x1,423:12528699,39676036
k1,423:12724365,39676036:195666
x1,423:13674639,39676036
k1,423:13870328,39676036:195689
x1,423:14198009,39676036
k1,423:14393698,39676036:195689
x1,423:14757788,39676036
x1,423:15322127,39676036
x1,423:16124944,39676036
k1,423:16320633,39676036:195689
x1,423:16684723,39676036
x1,423:17250882,39676036
x1,423:18035496,39676036
x1,423:19855944,39676036
k1,423:20051633,39676036:195689
x1,423:21216720,39676036
x1,423:22820535,39676036
k1,423:23016224,39676036:195689
x1,423:23598768,39676036
k1,423:23794457,39676036:195689
x1,423:25860666,39676036
k1,423:26056332,39676036:195666
x1,423:26840946,39676036
k1,423:27036635,39676036:195689
x1,423:29080998,39676036
k1,423:29276687,39676036:195689
x1,423:31614142,39676036
k1,423:31614142,39676036:0
)
(1,424:8865054,40462468:22749088,491520,163840
x1,424:9957323,40462468
k1,423:10208884,40462468:251561
x1,423:11747164,40462468
k1,423:11998725,40462468:251561
x1,423:12981768,40462468
k1,423:13233329,40462468:251561
x1,423:13819513,40462468
k1,423:14071073,40462468:251560
x1,423:14981297,40462468
k1,423:15232858,40462468:251561
x1,423:17311810,40462468
k1,423:17563371,40462468:251561
x1,423:18586461,40462468
k1,423:18838022,40462468:251561
x1,423:19456975,40462468
x1,423:19802860,40462468
x1,423:20348995,40462468
x1,423:20694880,40462468
x1,423:21261039,40462468
k1,423:21512600,40462468:251561
x1,423:22040531,40462468
k1,423:22292092,40462468:251561
x1,423:22656182,40462468
x1,423:23548203,40462468
x1,423:24298227,40462468
k1,423:24549787,40462468:251560
x1,423:25095922,40462468
x1,423:27253150,40462468
k1,423:27504711,40462468:251561
x1,423:28414935,40462468
k1,423:28666496,40462468:251561
x1,423:29030586,40462468
x1,423:29376471,40462468
x1,423:29922606,40462468
x1,423:30268491,40462468
x1,423:30834650,40462468
k1,423:31086211,40462468:251561
x1,423:31614142,40462468
k1,423:31614142,40462468:0
)
(1,424:8865054,41248900:22749088,455111,127431
x1,424:10310488,41248900
k1,423:10491282,41248900:180794
x1,423:11366917,41248900
k1,423:11547711,41248900:180794
x1,423:12315940,41248900
x1,423:12862075,41248900
x1,423:13226165,41248900
x1,423:14209207,41248900
x1,423:14973796,41248900
k1,423:15154590,41248900:180794
x1,423:16940450,41248900
k1,423:17121243,41248900:180793
x1,423:18431967,41248900
k1,423:18612761,41248900:180794
x1,423:20678970,41248900
k1,423:20859727,41248900:180757
x1,423:21915588,41248900
k1,423:22096382,41248900:180794
x1,423:22551493,41248900
x1,423:23998750,41248900
k1,423:24179543,41248900:180793
x1,423:25457497,41248900
k1,423:25638291,41248900:180794
x1,423:26078839,41248900
k1,423:26259633,41248900:180794
x1,423:27315494,41248900
x1,423:27679584,41248900
x1,423:28353150,41248900
x1,423:29226966,41248900
k1,423:29407760,41248900:180794
x1,423:29771850,41248900
x1,423:30081326,41248900
x1,423:31614142,41248900
k1,423:31614142,41248900:0
)
(1,424:8865054,42035332:22749088,455111,127431
x1,424:9775278,42035332
k1,423:10001231,42035332:225953
x1,423:11426640,42035332
x1,423:11772525,42035332
k1,423:11998477,42035332:225952
x1,423:12582841,42035332
x1,423:14301343,42035332
k1,423:14527296,42035332:225953
x1,423:15055227,42035332
k1,423:15281179,42035332:225952
x1,423:17547638,42035332
k1,423:17773583,42035332:225945
x1,423:18649218,42035332
k1,423:18875171,42035332:225953
x1,423:20517215,42035332
k1,423:20743168,42035332:225953
x1,423:22053892,42035332
k1,423:22279844,42035332:225952
x1,423:24346053,42035332
k1,423:24571998,42035332:225945
x1,423:25118133,42035332
k1,423:25344086,42035332:225953
x1,423:26986130,42035332
k1,423:27212082,42035332:225952
x1,423:29731582,42035332
k1,423:29957535,42035332:225953
x1,423:31268257,42035332
x1,423:31614142,42035332
k1,423:31614142,42035332:0
)
(1,424:8865054,42821764:22749088,455111,127431
x1,424:9413008,42821764
x1,424:10731012,42821764
g1,423:10949465,42821764
x1,423:11495600,42821764
g1,423:11714053,42821764
x1,423:13135823,42821764
g1,423:13354276,42821764
x1,423:13938640,42821764
x1,423:15107368,42821764
g1,423:15325821,42821764
x1,423:15962978,42821764
x1,423:17018839,42821764
x1,423:18591706,42821764
g1,423:18810159,42821764
x1,423:20120881,42821764
x1,423:20466766,42821764
g1,423:20685219,42821764
x1,423:21506242,42821764
x1,423:22673149,42821764
g1,423:22891602,42821764
x1,423:23439556,42821764
x1,423:24757560,42821764
g1,423:24976013,42821764
x1,423:25522148,42821764
g1,423:25740601,42821764
x1,423:27526461,42821764
g1,423:27744914,42821764
x1,423:28895438,42821764
g1,423:29113891,42821764
x1,423:30741370,42821764
k1,424:31614142,42821764:872772
g1,424:31614142,42821764
)
(1,424:8865054,43608196:22749088,0,0
g1,424:8865054,43608196
)
]
(1,426:8865054,45574276:22749088,0,0
h1,426:8865054,45574276:22749088,0,0
)
]
]
]
!42607
}9
!10
{10
[1,428:4736286,45574276:26877856,40837990,0
[1,428:4736286,4736286:0,0,0
(1,428:4736286,5719081:0,0,0
k1,428:4736286,5719081:-4062987
)
]
[1,428:4736286,45574276:26877856,40837990,0
[1,428:8865054,45574276:22749088,39789414,0
[1,428:8865054,6571294:22749088,786432,0
(1,428:8865054,6571294:22749088,409600,0
(1,428:8865054,6571294:22749088,409600,0
(1,428:8865054,6571294:0,380108,0
x1,428:9471258,6571294
k1,428:8865054,6571294:-606204
)
g1,428:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,428:31614142,6571294:16675097
)
)
]
[1,428:8865054,43608196:22749088,35988326,0
[1,252:8865054,19819980:22749088,12200110,0
[1,252:8865054,19819980:22749088,12200110,0
(1,234:8865054,12966261:22749088,5346391,0
k1,234:9055153,12966261:190099
h1,223:9055153,12966261:0,0,0
[1,226:9055153,12966261:7052161,5346391,0
(1,226:9055153,12966261:7052161,5346391,0
g1,226:9055153,12966261
h1,225:9055153,12966261:0,0,0
(1,225:9055153,12966261:7052161,5346391,0
(1,225:9055153,12966261:7051915,5346404,0
(1,225:9055153,12966261:7051915,5346404,0
(1,225:9055153,12966261:0,5346404,0
(1,225:9055153,12966261:0,17074313,0
(1,225:9055153,12966261:22521042,17074313,0
)
k1,225:9055153,12966261:-22521042
)
)
g1,225:16107068,12966261
)
)
)
g1,226:16107314,12966261
g1,226:16107314,12966261
)
]
g1,226:16713518,12966261
[1,230:16713518,12966261:7052161,5346391,0
(1,230:16713518,12966261:7052161,5346391,0
g1,230:16713518,12966261
h1,229:16713518,12966261:0,0,0
(1,229:16713518,12966261:7052161,5346391,0
(1,229:16713518,12966261:7051915,5346404,0
(1,229:16713518,12966261:7051915,5346404,0
(1,229:16713518,12966261:0,5346404,0
(1,229:16713518,12966261:0,17074313,0
(1,229:16713518,12966261:22521042,17074313,0
)
k1,229:16713518,12966261:-22521042
)
)
g1,229:23765433,12966261
)
)
)
g1,230:23765679,12966261
g1,230:23765679,12966261
)
]
g1,230:24371883,12966261
[1,234:24371883,12966261:7052161,5346391,0
(1,234:24371883,12966261:7052161,5346391,0
g1,234:24371883,12966261
h1,233:24371883,12966261:0,0,0
(1,233:24371883,12966261:7052161,5346391,0
(1,233:24371883,12966261:7051915,5346404,0
(1,233:24371883,12966261:7051915,5346404,0
(1,233:24371883,12966261:0,5346404,0
(1,233:24371883,12966261:0,17074313,0
(1,233:24371883,12966261:22521042,17074313,0
)
k1,233:24371883,12966261:-22521042
)
)
g1,233:31423798,12966261
)
)
)
g1,234:31424044,12966261
g1,234:31424044,12966261
)
]
g1,234:31424044,12966261
k1,234:31614142,12966261:190098
)
(1,248:8865054,18378188:22749088,5346391,0
k1,248:9055153,18378188:190099
h1,236:9055153,18378188:0,0,0
[1,239:9055153,18378188:7052161,5346391,0
(1,239:9055153,18378188:7052161,5346391,0
g1,239:9055153,18378188
h1,238:9055153,18378188:0,0,0
(1,238:9055153,18378188:7052161,5346391,0
(1,238:9055153,18378188:7051915,5346404,0
(1,238:9055153,18378188:7051915,5346404,0
(1,238:9055153,18378188:0,5346404,0
(1,238:9055153,18378188:0,17074313,0
(1,238:9055153,18378188:22521042,17074313,0
)
k1,238:9055153,18378188:-22521042
)
)
g1,238:16107068,18378188
)
)
)
g1,239:16107314,18378188
g1,239:16107314,18378188
)
]
g1,239:16713518,18378188
[1,243:16713518,18378188:7052161,5346391,0
(1,243:16713518,18378188:7052161,5346391,0
g1,243:16713518,18378188
h1,242:16713518,18378188:0,0,0
(1,242:16713518,18378188:7052161,5346391,0
(1,242:16713518,18378188:7051915,5346404,0
(1,242:16713518,18378188:7051915,5346404,0
(1,242:16713518,18378188:0,5346404,0
(1,242:16713518,18378188:0,17074313,0
(1,242:16713518,18378188:22521042,17074313,0
)
k1,242:16713518,18378188:-22521042
)
)
g1,242:23765433,18378188
)
)
)
g1,243:23765679,18378188
g1,243:23765679,18378188
)
]
g1,243:24371883,18378188
[1,247:24371883,18378188:7052161,5346391,0
(1,247:24371883,18378188:7052161,5346391,0
g1,247:24371883,18378188
h1,246:24371883,18378188:0,0,0
(1,246:24371883,18378188:7052161,5346391,0
(1,246:24371883,18378188:7051915,5346404,0
(1,246:24371883,18378188:7051915,5346404,0
(1,246:24371883,18378188:0,5346404,0
(1,246:24371883,18378188:0,17074313,0
(1,246:24371883,18378188:22521042,17074313,0
)
k1,246:24371883,18378188:-22521042
)
)
g1,246:31423798,18378188
)
)
)
g1,247:31424044,18378188
g1,247:31424044,18378188
)
]
g1,248:31424044,18378188
k1,248:31614142,18378188:190098
)
(1,250:8865054,19584048:22749088,550500,235932
h1,250:8865054,19584048:0,0,0
g1,250:8865054,19584048
[1,250:8865054,19584048:22749088,550500,235932
(1,250:8865054,19584048:22749088,550500,235932
k1,250:9368100,19584048:503046
h1,250:9368100,19584048:0,0,0
x1,250:10487677,19584048
x1,250:11106653,19584048
g1,250:11325106,19584048
r1,250:11325106,19584048:0,786432,235932
g1,250:11325106,19584048
x1,250:12726852,19584048
x1,250:13072737,19584048
x1,250:13638896,19584048
g1,250:13857349,19584048
x1,250:14385280,19584048
g1,250:14603733,19584048
x1,250:15890790,19584048
g1,250:16109243,19584048
x1,250:17660264,19584048
g1,250:17878717,19584048
x1,250:18625101,19584048
g1,250:18843554,19584048
x1,250:20212532,19584048
g1,250:20430985,19584048
x1,250:21215599,19584048
g1,250:21434052,19584048
x1,250:21980187,19584048
x1,250:23565797,19584048
x1,250:23802455,19584048
g1,250:24020908,19584048
$1,250:24020908,19584048
x1,250:24362091,19584048
$1,250:24382722,19584048
g1,250:24601175,19584048
x1,250:25347559,19584048
g1,250:25566012,19584048
x1,250:27098830,19584048
g1,250:27317283,19584048
x1,250:28009054,19584048
g1,250:28227507,19584048
x1,250:28555188,19584048
g1,250:28773641,19584048
x1,250:31111096,19584048
r1,250:31111096,19584048:0,235932,235932
g1,250:31111096,19584048
k1,250:31614142,19584048:503046
)
]
g1,250:31614142,19584048
g1,250:31614142,19584048
)
]
]
[1,286:8865054,33128554:22749088,12209996,0
[1,286:8865054,33128554:22749088,12209996,0
(1,268:8865054,26269892:22749088,5351334,0
k1,268:9055153,26269892:190099
h1,257:9055153,26269892:0,0,0
[1,260:9055153,26269892:7052161,5351334,0
(1,260:9055153,26269892:7052161,5351334,0
g1,260:9055153,26269892
h1,259:9055153,26269892:0,0,0
(1,259:9055153,26269892:7052161,5351334,0
(1,259:9055153,26269892:7051915,5351347,0
(1,259:9055153,26269892:7051915,5351347,0
(1,259:9055153,26269892:0,5351347,0
(1,259:9055153,26269892:0,17090100,0
(1,259:9055153,26269892:22521042,17090100,0
)
k1,259:9055153,26269892:-22521042
)
)
g1,259:16107068,26269892
)
)
)
g1,260:16107314,26269892
g1,260:16107314,26269892
)
]
g1,260:16713518,26269892
[1,264:16713518,26269892:7052161,5351334,0
(1,264:16713518,26269892:7052161,5351334,0
g1,264:16713518,26269892
h1,263:16713518,26269892:0,0,0
(1,263:16713518,26269892:7052161,5351334,0
(1,263:16713518,26269892:7051915,5351347,0
(1,263:16713518,26269892:7051915,5351347,0
(1,263:16713518,26269892:0,5351347,0
(1,263:16713518,26269892:0,17090100,0
(1,263:16713518,26269892:22521042,17090100,0
)
k1,263:16713518,26269892:-22521042
)
)
g1,263:23765433,26269892
)
)
)
g1,264:23765679,26269892
g1,264:23765679,26269892
)
]
g1,264:24371883,26269892
[1,268:24371883,26269892:7052161,5351334,0
(1,268:24371883,26269892:7052161,5351334,0
g1,268:24371883,26269892
h1,267:24371883,26269892:0,0,0
(1,267:24371883,26269892:7052161,5351334,0
(1,267:24371883,26269892:7051915,5351347,0
(1,267:24371883,26269892:7051915,5351347,0
(1,267:24371883,26269892:0,5351347,0
(1,267:24371883,26269892:0,17090100,0
(1,267:24371883,26269892:22521042,17090100,0
)
k1,267:24371883,26269892:-22521042
)
)
g1,267:31423798,26269892
)
)
)
g1,268:31424044,26269892
g1,268:31424044,26269892
)
]
g1,268:31424044,26269892
k1,268:31614142,26269892:190098
)
(1,282:8865054,31686762:22749088,5351334,0
k1,282:9055153,31686762:190099
h1,270:9055153,31686762:0,0,0
[1,273:9055153,31686762:7052161,5351334,0
(1,273:9055153,31686762:7052161,5351334,0
g1,273:9055153,31686762
h1,272:9055153,31686762:0,0,0
(1,272:9055153,31686762:7052161,5351334,0
(1,272:9055153,31686762:7051915,5351347,0
(1,272:9055153,31686762:7051915,5351347,0
(1,272:9055153,31686762:0,5351347,0
(1,272:9055153,31686762:0,17090100,0
(1,272:9055153,31686762:22521042,17090100,0
)
k1,272:9055153,31686762:-22521042
)
)
g1,272:16107068,31686762
)
)
)
g1,273:16107314,31686762
g1,273:16107314,31686762
)
]
g1,273:16713518,31686762
[1,277:16713518,31686762:7052161,5351334,0
(1,277:16713518,31686762:7052161,5351334,0
g1,277:16713518,31686762
h1,276:16713518,31686762:0,0,0
(1,276:16713518,31686762:7052161,5351334,0
(1,276:16713518,31686762:7051915,5351347,0
(1,276:16713518,31686762:7051915,5351347,0
(1,276:16713518,31686762:0,5351347,0
(1,276:16713518,31686762:0,17090100,0
(1,276:16713518,31686762:22521042,17090100,0
)
k1,276:16713518,31686762:-22521042
)
)
g1,276:23765433,31686762
)
)
)
g1,277:23765679,31686762
g1,277:23765679,31686762
)
]
g1,277:24371883,31686762
[1,281:24371883,31686762:7052161,5351334,0
(1,281:24371883,31686762:7052161,5351334,0
g1,281:24371883,31686762
h1,280:24371883,31686762:0,0,0
(1,280:24371883,31686762:7052161,5351334,0
(1,280:24371883,31686762:7051915,5351347,0
(1,280:24371883,31686762:7051915,5351347,0
(1,280:24371883,31686762:0,5351347,0
(1,280:24371883,31686762:0,17090100,0
(1,280:24371883,31686762:22521042,17090100,0
)
k1,280:24371883,31686762:-22521042
)
)
g1,280:31423798,31686762
)
)
)
g1,281:31424044,31686762
g1,281:31424044,31686762
)
]
g1,282:31424044,31686762
k1,282:31614142,31686762:190098
)
(1,284:8865054,32892622:22749088,550500,235932
h1,284:8865054,32892622:0,0,0
g1,284:8865054,32892622
[1,284:8865054,32892622:22749088,550500,235932
(1,284:8865054,32892622:22749088,550500,235932
k1,284:9355356,32892622:490302
h1,284:9355356,32892622:0,0,0
x1,284:10474933,32892622
x1,284:11093909,32892622
g1,284:11312362,32892622
r1,284:11312362,32892622:0,786432,235932
g1,284:11312362,32892622
x1,284:13405879,32892622
x1,284:13642537,32892622
g1,284:13860990,32892622
x1,284:14388921,32892622
g1,284:14607374,32892622
x1,284:16018222,32892622
g1,284:16236675,32892622
x1,284:17702135,32892622
g1,284:17920588,32892622
x1,284:18721586,32892622
g1,284:18940039,32892622
x1,284:20259865,32892622
g1,284:20478318,32892622
x1,284:21224702,32892622
g1,284:21443155,32892622
x1,284:22812133,32892622
g1,284:23030586,32892622
x1,284:23815200,32892622
g1,284:24033653,32892622
$1,284:24033653,32892622
x1,284:24374836,32892622
$1,284:24395467,32892622
g1,284:24613920,32892622
x1,284:25360304,32892622
g1,284:25578757,32892622
x1,284:27111575,32892622
g1,284:27330028,32892622
x1,284:28021799,32892622
g1,284:28240252,32892622
x1,284:28567933,32892622
g1,284:28786386,32892622
x1,284:31123841,32892622
r1,284:31123841,32892622:0,235932,235932
g1,284:31123841,32892622
k1,284:31614142,32892622:490301
)
]
g1,284:31614142,32892622
g1,284:31614142,32892622
)
]
]
(1,426:8865054,35587803:22749088,455111,127431
x1,426:11277130,35587803
x1,425:11549285,35587803
k1,425:11860424,35587803:311139
x1,425:12467539,35587803
k1,425:12778678,35587803:311139
x1,425:14382478,35587803
k1,425:14693617,35587803:311139
x1,425:16598701,35587803
k1,425:16869258,35587803:270557
x1,425:17806790,35587803
x1,425:18718834,35587803
k1,425:18989391,35587803:270557
x1,425:19317072,35587803
k1,425:19587628,35587803:270556
x1,425:20537902,35587803
x1,425:21251516,35587803
k1,425:21522073,35587803:270557
x1,425:22432297,35587803
k1,425:22702853,35587803:270556
x1,425:23285397,35587803
x1,425:24049986,35587803
k1,425:24320543,35587803:270557
x1,425:26250220,35587803
x1,425:26486878,35587803
k1,425:26757434,35587803:270556
x1,425:27285365,35587803
k1,425:27555922,35587803:270557
x1,425:28830237,35587803
k1,425:29100793,35587803:270556
x1,425:30302290,35587803
k1,425:30572847,35587803:270557
x1,425:31046163,35587803
x1,425:31614142,35587803
k1,425:31614142,35587803:0
)
(1,426:8865054,36374235:22749088,455111,127431
x1,426:10104779,36374235
k1,425:10367371,36374235:262592
x1,425:11698120,36374235
k1,425:11960713,36374235:262593
x1,425:12870937,36374235
k1,425:13133529,36374235:262592
x1,425:13679664,36374235
x1,425:14680911,36374235
k1,425:14943503,36374235:262592
x1,425:16221457,36374235
k1,425:16484050,36374235:262593
x1,425:16939161,36374235
x1,425:18204373,36374235
k1,425:18466920,36374235:262547
x1,425:18976646,36374235
x1,425:19449962,36374235
x1,425:19759438,36374235
x1,425:20345622,36374235
k1,425:20608215,36374235:262593
x1,425:21558489,36374235
k1,425:21821081,36374235:262592
x1,425:22731305,36374235
k1,425:22993897,36374235:262592
x1,425:24308260,36374235
k1,425:24570853,36374235:262593
x1,425:26500530,36374235
x1,425:26737188,36374235
k1,425:26999780,36374235:262592
x1,425:27527711,36374235
k1,425:27790303,36374235:262592
x1,425:29064618,36374235
k1,425:29327211,36374235:262593
x1,425:30566936,36374235
k1,425:30829528,36374235:262592
x1,425:31614142,36374235
k1,425:31614142,36374235:0
)
(1,426:8865054,37160667:22749088,455111,127431
x1,426:9556825,37160667
k1,425:9788541,37160667:231716
x1,425:12125996,37160667
k1,425:12357713,37160667:231717
x1,425:12721803,37160667
x1,425:13031279,37160667
x1,425:14564095,37160667
k1,425:14795811,37160667:231716
x1,425:15232719,37160667
k1,425:15464435,37160667:231716
x1,425:16010570,37160667
x1,425:16849795,37160667
x1,425:17687201,37160667
x1,425:18051291,37160667
x1,425:19325606,37160667
k1,425:19557322,37160667:231716
x1,425:20982731,37160667
x1,425:21878390,37160667
k1,425:22110107,37160667:231717
x1,425:22894721,37160667
k1,425:23126437,37160667:231716
x1,425:24036661,37160667
k1,425:24268377,37160667:231716
x1,425:25508102,37160667
x1,425:26312739,37160667
k1,425:26544455,37160667:231716
x1,425:26908545,37160667
x1,425:27800566,37160667
x1,425:28295727,37160667
k1,425:28527444,37160667:231717
x1,425:29073579,37160667
k1,425:29305295,37160667:231716
x1,425:30215519,37160667
k1,425:30447235,37160667:231716
x1,425:31068008,37160667
x1,425:31614142,37160667
k1,426:31614142,37160667:0
)
(1,426:8865054,37947099:22749088,455111,127431
x1,426:9647846,37947099
x1,426:11035028,37947099
k1,425:11345236,37947099:310208
x1,425:11891371,37947099
x1,425:13387779,37947099
k1,425:13697987,37947099:310208
x1,425:14225918,37947099
k1,425:14536126,37947099:310208
x1,425:15227897,37947099
x1,425:15555578,37947099
x1,425:16429394,37947099
k1,425:16739602,37947099:310208
x1,425:17759053,37947099
x1,425:18086734,37947099
x1,425:18873166,37947099
k1,425:19183374,37947099:310208
x1,425:20239235,37947099
k1,425:20549444,37947099:310209
x1,425:21914781,37947099
k1,425:22224989,37947099:310208
x1,425:24303941,37947099
k1,425:24614149,37947099:310208
x1,425:25433351,37947099
x1,425:25888462,37947099
x1,425:26507414,37947099
x1,425:27219208,37947099
k1,425:27529416,37947099:310208
x1,425:28002732,37947099
x1,425:28275798,37947099
k1,425:28586006,37947099:310208
x1,425:29898549,37947099
k1,425:30208757,37947099:310208
x1,425:31159031,37947099
x1,425:31614142,37947099
k1,425:31614142,37947099:0
)
(1,426:8865054,38733531:22749088,491520,163840
x1,426:10066551,38733531
k1,425:10279043,38733531:212492
x1,425:11739041,38733531
k1,425:11951533,38733531:212492
x1,425:13025598,38733531
k1,425:13238083,38733531:212485
x1,425:13824267,38733531
x1,425:14151948,38733531
x1,425:15284267,38733531
k1,425:15496759,38733531:212492
x1,425:16372394,38733531
k1,425:16584886,38733531:212492
x1,425:16912567,38733531
x1,425:17294862,38733531
x1,425:18099499,38733531
k1,425:18311991,38733531:212492
x1,425:18676081,38733531
x1,425:19003762,38733531
k1,425:19216253,38733531:212491
x1,425:20126477,38733531
k1,425:20338969,38733531:212492
x1,425:20959742,38733531
x1,425:21287423,38733531
x1,425:22405176,38733531
x1,425:23278992,38733531
k1,425:23491484,38733531:212492
x1,425:24765798,38733531
k1,425:24978290,38733531:212492
x1,425:25506221,38733531
k1,425:25718712,38733531:212491
x1,425:26810982,38733531
x1,425:27684798,38733531
k1,425:27897290,38733531:212492
x1,425:29357288,38733531
k1,425:29569780,38733531:212492
x1,425:30809505,38733531
x1,425:31614142,38733531
k1,425:31614142,38733531:0
)
(1,426:8865054,39519963:22749088,491520,163840
x1,426:9229144,39519963
x1,425:10121165,39519963
x1,425:10798371,39519963
k1,425:11022025,39519963:223654
x1,425:13088234,39519963
k1,425:13311884,39519963:223650
x1,425:14810112,39519963
k1,425:15033766,39519963:223654
x1,425:16455536,39519963
k1,425:16679190,39519963:223654
x1,425:17953505,39519963
k1,425:18177160,39519963:223655
x1,425:19487884,39519963
k1,425:19711538,39519963:223654
x1,425:21977997,39519963
k1,425:22201646,39519963:223649
x1,425:22986260,39519963
k1,425:23209915,39519963:223655
x1,425:24597097,39519963
k1,425:24820751,39519963:223654
x1,425:27158206,39519963
k1,425:27381861,39519963:223655
x1,425:28273881,39519963
x1,425:29475376,39519963
k1,425:29699030,39519963:223654
x1,425:31614142,39519963
k1,425:31614142,39519963:0
)
(1,426:8865054,40306395:22749088,491520,163840
x1,426:9229144,40306395
x1,426:9538620,40306395
x1,426:11071436,40306395
k1,425:11284645,40306395:213209
x1,425:11721553,40306395
k1,425:11934762,40306395:213209
x1,425:12885036,40306395
k1,425:13098246,40306395:213210
x1,425:14520016,40306395
k1,425:14733225,40306395:213209
x1,425:15353998,40306395
x1,425:15681679,40306395
x1,425:16500879,40306395
x1,425:17888061,40306395
k1,425:18101270,40306395:213209
x1,425:18683814,40306395
k1,425:18897023,40306395:213209
x1,425:19517796,40306395
x1,425:19845477,40306395
x1,425:20963230,40306395
k1,425:21176439,40306395:213209
x1,425:22818482,40306395
k1,425:23031691,40306395:213209
x1,425:25298150,40306395
k1,425:25511354,40306395:213204
x1,425:26683721,40306395
k1,425:26896931,40306395:213210
x1,425:27887253,40306395
k1,425:28100462,40306395:213209
x1,425:29414826,40306395
k1,425:29628035,40306395:213209
x1,425:30248808,40306395
x1,425:30576489,40306395
x1,425:31395689,40306395
x1,425:31614142,40306395
k1,426:31614142,40306395:0
)
(1,426:8865054,41092827:22749088,491520,163840
x1,426:10252236,41092827
g1,425:10470689,41092827
x1,425:10834779,41092827
x1,425:11144255,41092827
x1,425:12677071,41092827
g1,425:12895524,41092827
x1,425:14151634,41092827
g1,425:14370087,41092827
x1,425:15245722,41092827
g1,425:15464175,41092827
x1,425:17286443,41092827
x1,425:17614124,41092827
x1,425:18069235,41092827
x1,425:19363573,41092827
k1,426:31614142,41092827:12250569
g1,426:31614142,41092827
)
(1,426:8865054,41879259:22749088,0,0
g1,426:8865054,41879259
)
(1,428:8865054,42821764:22749088,455111,127431
x1,428:12257435,42821764
k1,427:12600183,42821764:342748
x1,427:14516646,42821764
k1,427:14814689,42821764:298043
x1,427:15752221,42821764
x1,427:16664265,42821764
k1,427:16962308,42821764:298043
x1,427:17289989,42821764
k1,427:17588031,42821764:298042
x1,427:18538305,42821764
x1,427:19251919,42821764
k1,427:19549962,42821764:298043
x1,427:20460186,42821764
k1,427:20758229,42821764:298043
x1,427:22032543,42821764
k1,427:22330585,42821764:298042
x1,427:24296668,42821764
k1,427:24594711,42821764:298043
x1,427:24958801,42821764
x1,427:25286482,42821764
k1,427:25584525,42821764:298043
x1,427:26276296,42821764
k1,427:26574339,42821764:298043
x1,427:27084065,42821764
x1,427:27739427,42821764
x1,427:29343243,42821764
k1,427:29641285,42821764:298042
x1,427:30223829,42821764
k1,427:30521872,42821764:298043
x1,427:31614142,42821764
k1,427:31614142,42821764:0
)
(1,428:8865054,43608196:22749088,491520,163840
x1,428:9775278,43608196
k1,427:10009360,43608196:234082
x1,427:10992402,43608196
x1,427:11538537,43608196
x1,427:13034945,43608196
k1,427:13269026,43608196:234081
x1,427:14161046,43608196
x1,427:15362542,43608196
x1,427:16236358,43608196
k1,427:16470440,43608196:234082
x1,427:17380664,43608196
k1,427:17614745,43608196:234081
x1,427:18688810,43608196
k1,427:18922876,43608196:234066
x1,427:20892601,43608196
k1,427:21126683,43608196:234082
x1,427:22404637,43608196
k1,427:22638719,43608196:234082
x1,427:23330490,43608196
x1,427:24242534,43608196
k1,427:24476615,43608196:234081
x1,427:25426889,43608196
x1,427:26140503,43608196
k1,427:26374585,43608196:234082
x1,427:27284809,43608196
k1,427:27518890,43608196:234081
x1,427:27882980,43608196
x1,427:28847817,43608196
k1,427:29081899,43608196:234082
x1,427:29409580,43608196
x1,427:29737261,43608196
x1,427:30267010,43608196
x1,427:31614142,43608196
k1,427:31614142,43608196:0
)
]
(1,428:8865054,45574276:22749088,0,0
h1,428:8865054,45574276:22749088,0,0
)
]
]
]
!20200
}10
!11
{11
[1,430:4736286,45574276:26877856,40837990,0
[1,430:4736286,4736286:0,0,0
(1,430:4736286,5719081:0,0,0
k1,430:4736286,5719081:-4062987
)
]
[1,430:4736286,45574276:26877856,40837990,0
[1,430:8865054,45574276:22749088,39789414,0
[1,430:8865054,6571294:22749088,786432,0
(1,430:8865054,6571294:22749088,409600,114688
(1,430:8865054,6571294:22749088,409600,114688
k1,430:18250962,6571294:9385908
(1,63:18250962,6571294:11188963,409600,114688
x1,63:19530953,6571294
g1,63:19733021,6571294
x1,63:22671562,6571294
g1,63:22873630,6571294
x1,63:23943087,6571294
g1,63:24145155,6571294
x1,63:24684003,6571294
g1,63:24886071,6571294
x1,63:27124155,6571294
x1,63:27376967,6571294
g1,63:27579035,6571294
x1,63:29439925,6571294
)
g1,430:31614142,6571294
(1,430:31614142,6571294:0,380108,0
k1,430:31007938,6571294:-606204
x1,430:31614142,6571294
)
)
)
]
[1,430:8865054,43608196:22749088,35988326,0
[1,319:8865054,19818914:22749088,12199044,0
[1,319:8865054,19818914:22749088,12199044,0
(1,301:8865054,12965728:22749088,5345858,0
k1,301:9055153,12965728:190099
h1,290:9055153,12965728:0,0,0
[1,293:9055153,12965728:7052161,5345858,0
(1,293:9055153,12965728:7052161,5345858,0
g1,293:9055153,12965728
h1,292:9055153,12965728:0,0,0
(1,292:9055153,12965728:7052161,5345858,0
(1,292:9055153,12965728:7052106,5345871,0
(1,292:9055153,12965728:7052106,5345871,0
(1,292:9055153,12965728:0,5345871,0
(1,292:9055153,12965728:0,17090100,0
(1,292:9055153,12965728:22544725,17090100,0
)
k1,292:9055154,12965728:-22544724
)
)
g1,292:16107259,12965728
)
)
)
g1,293:16107314,12965728
g1,293:16107314,12965728
)
]
g1,293:16713518,12965728
[1,297:16713518,12965728:7052161,5345858,0
(1,297:16713518,12965728:7052161,5345858,0
g1,297:16713518,12965728
h1,296:16713518,12965728:0,0,0
(1,296:16713518,12965728:7052161,5345858,0
(1,296:16713518,12965728:7052106,5345871,0
(1,296:16713518,12965728:7052106,5345871,0
(1,296:16713518,12965728:0,5345871,0
(1,296:16713518,12965728:0,17090100,0
(1,296:16713518,12965728:22544725,17090100,0
)
k1,296:16713519,12965728:-22544724
)
)
g1,296:23765624,12965728
)
)
)
g1,297:23765679,12965728
g1,297:23765679,12965728
)
]
g1,297:24371883,12965728
[1,301:24371883,12965728:7052161,5345858,0
(1,301:24371883,12965728:7052161,5345858,0
g1,301:24371883,12965728
h1,300:24371883,12965728:0,0,0
(1,300:24371883,12965728:7052161,5345858,0
(1,300:24371883,12965728:7052106,5345871,0
(1,300:24371883,12965728:7052106,5345871,0
(1,300:24371883,12965728:0,5345871,0
(1,300:24371883,12965728:0,17090100,0
(1,300:24371883,12965728:22544725,17090100,0
)
k1,300:24371884,12965728:-22544724
)
)
g1,300:31423989,12965728
)
)
)
g1,301:31424044,12965728
g1,301:31424044,12965728
)
]
g1,301:31424044,12965728
k1,301:31614142,12965728:190098
)
(1,315:8865054,18377122:22749088,5345858,0
k1,315:9055153,18377122:190099
h1,303:9055153,18377122:0,0,0
[1,306:9055153,18377122:7052161,5345858,0
(1,306:9055153,18377122:7052161,5345858,0
g1,306:9055153,18377122
h1,305:9055153,18377122:0,0,0
(1,305:9055153,18377122:7052161,5345858,0
(1,305:9055153,18377122:7052106,5345871,0
(1,305:9055153,18377122:7052106,5345871,0
(1,305:9055153,18377122:0,5345871,0
(1,305:9055153,18377122:0,17090100,0
(1,305:9055153,18377122:22544725,17090100,0
)
k1,305:9055154,18377122:-22544724
)
)
g1,305:16107259,18377122
)
)
)
g1,306:16107314,18377122
g1,306:16107314,18377122
)
]
g1,306:16713518,18377122
[1,310:16713518,18377122:7052161,5345858,0
(1,310:16713518,18377122:7052161,5345858,0
g1,310:16713518,18377122
h1,309:16713518,18377122:0,0,0
(1,309:16713518,18377122:7052161,5345858,0
(1,309:16713518,18377122:7052106,5345871,0
(1,309:16713518,18377122:7052106,5345871,0
(1,309:16713518,18377122:0,5345871,0
(1,309:16713518,18377122:0,17090100,0
(1,309:16713518,18377122:22544725,17090100,0
)
k1,309:16713519,18377122:-22544724
)
)
g1,309:23765624,18377122
)
)
)
g1,310:23765679,18377122
g1,310:23765679,18377122
)
]
g1,310:24371883,18377122
[1,314:24371883,18377122:7052161,5345858,0
(1,314:24371883,18377122:7052161,5345858,0
g1,314:24371883,18377122
h1,313:24371883,18377122:0,0,0
(1,313:24371883,18377122:7052161,5345858,0
(1,313:24371883,18377122:7052106,5345871,0
(1,313:24371883,18377122:7052106,5345871,0
(1,313:24371883,18377122:0,5345871,0
(1,313:24371883,18377122:0,17090100,0
(1,313:24371883,18377122:22544725,17090100,0
)
k1,313:24371884,18377122:-22544724
)
)
g1,313:31423989,18377122
)
)
)
g1,314:31424044,18377122
g1,314:31424044,18377122
)
]
g1,315:31424044,18377122
k1,315:31614142,18377122:190098
)
(1,317:8865054,19582982:22749088,550500,235932
h1,317:8865054,19582982:0,0,0
g1,317:8865054,19582982
[1,317:8865054,19582982:22749088,550500,235932
(1,317:8865054,19582982:22749088,550500,235932
k1,317:10631490,19582982:1766436
h1,317:10631490,19582982:0,0,0
x1,317:11751067,19582982
x1,317:12370043,19582982
g1,317:12588496,19582982
r1,317:12588496,19582982:0,786432,235932
g1,317:12588496,19582982
x1,317:15521240,19582982
g1,317:15739693,19582982
x1,317:17232460,19582982
g1,317:17450913,19582982
x1,317:18251911,19582982
g1,317:18470364,19582982
x1,317:18983730,19582982
g1,317:19202183,19582982
x1,317:19948567,19582982
g1,317:20167020,19582982
x1,317:21535998,19582982
g1,317:21754451,19582982
x1,317:22539065,19582982
g1,317:22757518,19582982
$1,317:22757518,19582982
x1,317:23098701,19582982
$1,317:23119332,19582982
g1,317:23337785,19582982
x1,317:24084169,19582982
g1,317:24302622,19582982
x1,317:25835440,19582982
g1,317:26053893,19582982
x1,317:26745664,19582982
g1,317:26964117,19582982
x1,317:27291798,19582982
g1,317:27510251,19582982
x1,317:29847706,19582982
r1,317:29847706,19582982:0,235932,235932
g1,317:29847706,19582982
k1,317:31614142,19582982:1766436
)
]
g1,317:31614142,19582982
g1,317:31614142,19582982
)
]
]
[1,352:8865054,32807410:22749088,12200110,0
[1,352:8865054,32807410:22749088,12200110,0
(1,334:8865054,25953691:22749088,5346391,0
k1,334:9055153,25953691:190099
h1,323:9055153,25953691:0,0,0
[1,326:9055153,25953691:7052161,5346391,0
(1,326:9055153,25953691:7052161,5346391,0
g1,326:9055153,25953691
h1,325:9055153,25953691:0,0,0
(1,325:9055153,25953691:7052161,5346391,0
(1,325:9055153,25953691:7051915,5346404,0
(1,325:9055153,25953691:7051915,5346404,0
(1,325:9055153,25953691:0,5346404,0
(1,325:9055153,25953691:0,17074313,0
(1,325:9055153,25953691:22521042,17074313,0
)
k1,325:9055153,25953691:-22521042
)
)
g1,325:16107068,25953691
)
)
)
g1,326:16107314,25953691
g1,326:16107314,25953691
)
]
g1,326:16713518,25953691
[1,330:16713518,25953691:7052161,5346391,0
(1,330:16713518,25953691:7052161,5346391,0
g1,330:16713518,25953691
h1,329:16713518,25953691:0,0,0
(1,329:16713518,25953691:7052161,5346391,0
(1,329:16713518,25953691:7051915,5346404,0
(1,329:16713518,25953691:7051915,5346404,0
(1,329:16713518,25953691:0,5346404,0
(1,329:16713518,25953691:0,17074313,0
(1,329:16713518,25953691:22521042,17074313,0
)
k1,329:16713518,25953691:-22521042
)
)
g1,329:23765433,25953691
)
)
)
g1,330:23765679,25953691
g1,330:23765679,25953691
)
]
g1,330:24371883,25953691
[1,334:24371883,25953691:7052161,5346391,0
(1,334:24371883,25953691:7052161,5346391,0
g1,334:24371883,25953691
h1,333:24371883,25953691:0,0,0
(1,333:24371883,25953691:7052161,5346391,0
(1,333:24371883,25953691:7051915,5346404,0
(1,333:24371883,25953691:7051915,5346404,0
(1,333:24371883,25953691:0,5346404,0
(1,333:24371883,25953691:0,17074313,0
(1,333:24371883,25953691:22521042,17074313,0
)
k1,333:24371883,25953691:-22521042
)
)
g1,333:31423798,25953691
)
)
)
g1,334:31424044,25953691
g1,334:31424044,25953691
)
]
g1,334:31424044,25953691
k1,334:31614142,25953691:190098
)
(1,348:8865054,31365618:22749088,5346391,0
k1,348:9055153,31365618:190099
h1,336:9055153,31365618:0,0,0
[1,339:9055153,31365618:7052161,5346391,0
(1,339:9055153,31365618:7052161,5346391,0
g1,339:9055153,31365618
h1,338:9055153,31365618:0,0,0
(1,338:9055153,31365618:7052161,5346391,0
(1,338:9055153,31365618:7051915,5346404,0
(1,338:9055153,31365618:7051915,5346404,0
(1,338:9055153,31365618:0,5346404,0
(1,338:9055153,31365618:0,17074313,0
(1,338:9055153,31365618:22521042,17074313,0
)
k1,338:9055153,31365618:-22521042
)
)
g1,338:16107068,31365618
)
)
)
g1,339:16107314,31365618
g1,339:16107314,31365618
)
]
g1,339:16713518,31365618
[1,343:16713518,31365618:7052161,5346391,0
(1,343:16713518,31365618:7052161,5346391,0
g1,343:16713518,31365618
h1,342:16713518,31365618:0,0,0
(1,342:16713518,31365618:7052161,5346391,0
(1,342:16713518,31365618:7051915,5346404,0
(1,342:16713518,31365618:7051915,5346404,0
(1,342:16713518,31365618:0,5346404,0
(1,342:16713518,31365618:0,17074313,0
(1,342:16713518,31365618:22521042,17074313,0
)
k1,342:16713518,31365618:-22521042
)
)
g1,342:23765433,31365618
)
)
)
g1,343:23765679,31365618
g1,343:23765679,31365618
)
]
g1,343:24371883,31365618
[1,347:24371883,31365618:7052161,5346391,0
(1,347:24371883,31365618:7052161,5346391,0
g1,347:24371883,31365618
h1,346:24371883,31365618:0,0,0
(1,346:24371883,31365618:7052161,5346391,0
(1,346:24371883,31365618:7051915,5346404,0
(1,346:24371883,31365618:7051915,5346404,0
(1,346:24371883,31365618:0,5346404,0
(1,346:24371883,31365618:0,17074313,0
(1,346:24371883,31365618:22521042,17074313,0
)
k1,346:24371883,31365618:-22521042
)
)
g1,346:31423798,31365618
)
)
)
g1,347:31424044,31365618
g1,347:31424044,31365618
)
]
g1,348:31424044,31365618
k1,348:31614142,31365618:190098
)
(1,350:8865054,32571478:22749088,550500,235932
h1,350:8865054,32571478:0,0,0
g1,350:8865054,32571478
[1,350:8865054,32571478:22749088,550500,235932
(1,350:8865054,32571478:22749088,550500,235932
h1,350:8865054,32571478:0,0,0
x1,350:9984631,32571478
x1,350:10603607,32571478
k1,350:10805153,32571478:201546
r1,350:10805153,32571478:0,786432,235932
k1,350:10805153,32571478:0
x1,350:12297920,32571478
k1,350:12499449,32571478:201529
x1,350:14267105,32571478
k1,350:14468651,32571478:201546
x1,350:15499025,32571478
x1,350:17490594,32571478
k1,350:17692140,32571478:201546
x1,350:19184907,32571478
k1,350:19386453,32571478:201546
x1,350:20187451,32571478
k1,350:20388997,32571478:201546
x1,350:20902363,32571478
k1,350:21103909,32571478:201546
x1,350:21850293,32571478
k1,350:22051822,32571478:201529
x1,350:23420800,32571478
k1,350:23622346,32571478:201546
x1,350:24406960,32571478
k1,350:24608506,32571478:201546
$1,350:24608506,32571478
x1,350:24949689,32571478
$1,350:24970320,32571478
k1,350:25171866,32571478:201546
x1,350:25918250,32571478
k1,350:26119779,32571478:201529
x1,350:27652597,32571478
k1,350:27854143,32571478:201546
x1,350:28545914,32571478
k1,350:28747460,32571478:201546
x1,350:29075141,32571478
k1,350:29276687,32571478:201546
x1,350:31614142,32571478
r1,350:31614142,32571478:0,235932,235932
k1,350:31614142,32571478:0
k1,350:31614142,32571478:0
)
]
g1,350:31614142,32571478
g1,350:31614142,32571478
)
]
]
(1,428:8865054,34956467:22749088,455111,127431
x1,428:9392985,34956467
k1,427:9712850,34956467:319865
x1,427:10167961,34956467
x1,427:11433173,34956467
k1,427:11752936,34956467:319763
x1,427:13063658,34956467
x1,427:13409543,34956467
k1,427:13729407,34956467:319864
x1,427:14169955,34956467
k1,427:14489820,34956467:319865
x1,427:16386726,34956467
k1,427:16706591,34956467:319865
x1,427:17726042,34956467
k1,427:18045907,34956467:319865
x1,427:18628451,34956467
k1,427:18948316,34956467:319865
x1,427:20297268,34956467
k1,427:20617133,34956467:319865
x1,427:21163268,34956467
x1,427:22002493,34956467
x1,427:22839899,34956467
x1,427:23203989,34956467
x1,427:23950373,34956467
k1,427:24270237,34956467:319864
x1,427:25695646,34956467
x1,427:26041531,34956467
x1,427:26915347,34956467
k1,427:27235212,34956467:319865
x1,427:28019826,34956467
k1,427:28339691,34956467:319865
x1,427:29249915,34956467
k1,427:29569780,34956467:319865
x1,427:30809505,34956467
x1,427:31614142,34956467
k1,427:31614142,34956467:0
)
(1,428:8865054,35742899:22749088,455111,127431
x1,428:9485827,35742899
x1,428:9813508,35742899
x1,428:11542932,35742899
k1,427:11808440,35742899:265508
x1,427:12973527,35742899
x1,427:13337617,35742899
x1,427:13683502,35742899
x1,427:14726619,35742899
k1,427:14992127,35742899:265508
x1,427:16433922,35742899
k1,427:16699429,35742899:265507
x1,427:18086609,35742899
k1,427:18352117,35742899:265508
x1,427:18807228,35742899
x1,427:20072440,35742899
k1,427:20337901,35742899:265461
x1,427:21393762,35742899
k1,427:21659269,35742899:265507
x1,427:23925728,35742899
k1,427:24191189,35742899:265461
x1,427:24555279,35742899
x1,427:25520118,35742899
k1,427:25785625,35742899:265507
x1,427:26699489,35742899
k1,427:26964997,35742899:265508
x1,427:28157391,35742899
x1,427:29692027,35742899
k1,427:29957535,35742899:265508
x1,427:31268257,35742899
x1,427:31614142,35742899
k1,427:31614142,35742899:0
)
(1,428:8865054,36529331:22749088,455111,127431
x1,428:9229144,36529331
x1,428:9538620,36529331
x1,428:10994978,36529331
k1,427:11180568,36529331:185590
x1,427:11544658,36529331
x1,427:12509495,36529331
k1,427:12695085,36529331:185590
x1,427:13479699,36529331
k1,427:13665289,36529331:185590
x1,427:14575513,36529331
k1,427:14761103,36529331:185590
x1,427:16403147,36529331
k1,427:16588737,36529331:185590
x1,427:19108237,36529331
k1,427:19293827,36529331:185590
x1,427:20642779,36529331
k1,427:20828369,36529331:185590
x1,427:21192459,36529331
x1,427:21758618,36529331
x1,427:22543232,36529331
x1,427:24363680,36529331
k1,427:24549270,36529331:185590
x1,427:25204631,36529331
x1,427:27030540,36529331
k1,427:27216130,36529331:185590
x1,427:28199172,36529331
x1,427:28526853,36529331
x1,427:29236829,36529331
k1,427:29422419,36529331:185590
x1,427:29968554,36529331
k1,427:30154144,36529331:185590
x1,427:31614142,36529331
k1,427:31614142,36529331:0
)
(1,428:8865054,37315763:22749088,455111,127431
x1,428:10292283,37315763
k1,427:10463473,37315763:171190
x1,427:11956240,37315763
k1,427:12127430,37315763:171190
x1,427:13552839,37315763
x1,427:13898724,37315763
x1,427:14772540,37315763
k1,427:14943730,37315763:171190
x1,427:15728344,37315763
k1,427:15899534,37315763:171190
x1,427:16882576,37315763
x1,427:17428711,37315763
x1,427:19107164,37315763
k1,427:19278354,37315763:171190
x1,427:20771121,37315763
k1,427:20942311,37315763:171190
x1,427:23008520,37315763
k1,427:23179664,37315763:171144
x1,427:23871435,37315763
x1,427:24439414,37315763
k1,427:24610604,37315763:171190
x1,427:25557238,37315763
k1,427:25728428,37315763:171190
x1,427:26420199,37315763
x1,427:26747880,37315763
x1,427:27020946,37315763
k1,427:27192136,37315763:171190
x1,427:27883907,37315763
x1,427:28211588,37315763
k1,427:28382778,37315763:171190
x1,427:28710459,37315763
x1,427:29038140,37315763
x1,427:29567889,37315763
x1,427:30915021,37315763
k1,427:31086211,37315763:171190
x1,427:31614142,37315763
k1,427:31614142,37315763:0
)
(1,428:8865054,38102195:22749088,491520,163840
x1,428:9556825,38102195
x1,428:10102960,38102195
x1,428:11741365,38102195
k1,427:11911944,38102195:170579
x1,427:12458079,38102195
x1,427:13459326,38102195
k1,427:13629905,38102195:170579
x1,427:15055315,38102195
x1,427:16480725,38102195
k1,427:16651304,38102195:170579
x1,427:17820031,38102195
x1,427:18165916,38102195
k1,427:18336495,38102195:170579
x1,427:18922679,38102195
k1,427:19093258,38102195:170579
x1,427:20285652,38102195
x1,427:21816648,38102195
k1,427:21987227,38102195:170579
x1,427:22424135,38102195
k1,427:22594714,38102195:170579
x1,427:23544988,38102195
k1,427:23715567,38102195:170579
x1,427:24625791,38102195
k1,427:24796370,38102195:170579
x1,427:26110733,38102195
k1,427:26281312,38102195:170579
x1,427:26954878,38102195
x1,427:27610240,38102195
x1,427:29214056,38102195
k1,427:29384635,38102195:170579
x1,427:30658949,38102195
k1,427:30829528,38102195:170579
x1,427:31614142,38102195
k1,427:31614142,38102195:0
)
(1,428:8865054,38888627:22749088,491520,163840
x1,428:9556825,38888627
k1,427:9787936,38888627:231111
x1,427:12307436,38888627
k1,427:12538547,38888627:231111
x1,427:13139295,38888627
k1,427:13370406,38888627:231111
x1,427:14977861,38888627
k1,427:15208972,38888627:231111
x1,427:15736903,38888627
k1,427:15968014,38888627:231111
x1,427:16641580,38888627
x1,427:17296942,38888627
x1,427:18900758,38888627
k1,427:19131869,38888627:231111
x1,427:20806681,38888627
k1,427:21037792,38888627:231111
x1,427:21492903,38888627
x1,427:22758115,38888627
k1,427:22989214,38888627:231099
x1,427:23429762,38888627
k1,427:23660873,38888627:231111
x1,427:25250124,38888627
k1,427:25481235,38888627:231111
x1,427:26791959,38888627
k1,427:27023070,38888627:231111
x1,427:29289529,38888627
k1,427:29520627,38888627:231098
x1,427:30412647,38888627
x1,427:31614142,38888627
k1,427:31614142,38888627:0
)
(1,428:8865054,39675059:22749088,491520,163840
x1,428:9649668,39675059
k1,427:9890026,39675059:240358
x1,427:10800250,39675059
k1,427:11040608,39675059:240358
x1,427:12141980,39675059
k1,427:12382338,39675059:240358
x1,427:14461290,39675059
k1,427:14701648,39675059:240358
x1,427:14920101,39675059
k1,427:15160459,39675059:240358
x1,427:16471181,39675059
x1,427:16817066,39675059
k1,427:17057424,39675059:240358
x1,427:17497972,39675059
k1,427:17738330,39675059:240358
x1,427:18648554,39675059
k1,427:18888912,39675059:240358
x1,427:20385321,39675059
x1,427:21189958,39675059
k1,427:21430316,39675059:240358
x1,427:23509268,39675059
k1,427:23749626,39675059:240358
x1,427:24295761,39675059
k1,427:24536119,39675059:240358
x1,427:25484573,39675059
k1,427:25724931,39675059:240358
x1,427:26362088,39675059
x1,427:26726178,39675059
x1,427:27292337,39675059
x1,427:27474382,39675059
x1,427:28675878,39675059
x1,427:29425902,39675059
k1,427:29666260,39675059:240358
x1,427:31614142,39675059
k1,427:31614142,39675059:0
)
(1,428:8865054,40461491:22749088,491520,163840
x1,428:9229144,40461491
x1,428:9538620,40461491
x1,428:11071436,40461491
g1,427:11289889,40461491
x1,427:11726797,40461491
g1,427:11945250,40461491
x1,427:12895524,40461491
g1,427:13113977,40461491
x1,427:13696521,40461491
g1,427:13914974,40461491
x1,427:14535747,40461491
x1,427:14863428,40461491
x1,427:15981181,40461491
g1,427:16199634,40461491
x1,427:17189956,40461491
g1,427:17408409,40461491
x1,427:18722773,40461491
g1,427:18941226,40461491
x1,427:20160927,40461491
x1,427:21548109,40461491
g1,427:21766562,40461491
x1,427:23077286,40461491
g1,427:23295739,40461491
x1,427:25562198,40461491
g1,427:25780651,40461491
x1,427:25962696,40461491
(1,427:25962696,40461491:655362,422343,0
x1,427:26618058,40461491
)
x1,427:26982148,40461491
k1,428:31614142,40461491:4631994
g1,428:31614142,40461491
)
(1,428:8865054,41247923:22749088,0,0
g1,428:8865054,41247923
)
(1,430:8865054,42035332:22749088,455111,127431
x1,430:9339277,42035332
x1,429:10494887,42035332
k1,429:10806200,42035332:311313
x1,429:11321383,42035332
x1,429:11974554,42035332
x1,429:12183904,42035332
x1,429:13084109,42035332
x1,429:13408602,42035332
k1,429:13719914,42035332:311312
x1,429:14630587,42035332
x1,429:15635467,42035332
x1,429:16012297,42035332
x1,429:16546138,42035332
k1,429:16857451,42035332:311313
x1,429:18773914,42035332
k1,429:19044621,42035332:270707
x1,429:19718187,42035332
x1,429:19954844,42035332
k1,429:20225551,42035332:270707
x1,429:21321461,42035332
k1,429:21592169,42035332:270708
x1,429:22283940,42035332
x1,429:22611621,42035332
x1,429:24086184,42035332
k1,429:24356891,42035332:270707
x1,429:25267115,42035332
k1,429:25537823,42035332:270708
x1,429:26812137,42035332
k1,429:27082844,42035332:270707
x1,429:27519752,42035332
k1,429:27790459,42035332:270707
x1,429:28718889,42035332
x1,429:29250458,42035332
k1,429:29521166,42035332:270708
x1,429:30103710,42035332
k1,429:30374417,42035332:270707
x1,429:31614142,42035332
k1,429:31614142,42035332:0
)
(1,430:8865054,42821764:22749088,455111,127431
x1,430:9775278,42821764
k1,429:9984086,42821764:208808
x1,429:10603038,42821764
x1,429:11731717,42821764
k1,429:11940525,42821764:208808
x1,429:13214840,42821764
k1,429:13423648,42821764:208808
x1,429:13787738,42821764
x1,429:14679759,42821764
x1,429:14916417,42821764
k1,429:15125225,42821764:208808
x1,429:16455974,42821764
k1,429:16664782,42821764:208808
x1,429:17575006,42821764
k1,429:17783814,42821764:208808
x1,429:18420971,42821764
x1,429:19223788,42821764
x1,429:20097604,42821764
k1,429:20306413,42821764:208809
x1,429:21689954,42821764
x1,429:22620204,42821764
k1,429:22829012,42821764:208808
x1,429:23375147,42821764
k1,429:23583955,42821764:208808
x1,429:24168319,42821764
x1,429:25080363,42821764
k1,429:25289171,42821764:208808
x1,429:25871715,42821764
k1,429:26080523,42821764:208808
x1,429:26881520,42821764
x1,429:27536881,42821764
x1,429:28592741,42821764
k1,429:28801549,42821764:208808
x1,429:29611649,42821764
x1,429:31614142,42821764
k1,429:31614142,42821764:0
)
(1,430:8865054,43608196:22749088,491520,163840
x1,430:9669692,43608196
x1,430:11198868,43608196
k1,429:11392732,43608196:193864
x1,429:12667046,43608196
k1,429:12860911,43608196:193865
x1,429:13771135,43608196
k1,429:13964999,43608196:193864
x1,429:15568814,43608196
k1,429:15762679,43608196:193865
x1,429:16802156,43608196
k1,429:16996020,43608196:193864
x1,429:17543974,43608196
x1,429:18417790,43608196
x1,429:18745471,43608196
x1,429:19619287,43608196
k1,429:19813152,43608196:193865
x1,429:21072902,43608196
k1,429:21266766,43608196:193864
x1,429:21630856,43608196
x1,429:22235245,43608196
x1,429:22417290,43608196
x1,429:23200084,43608196
x1,429:24168561,43608196
k1,429:24362426,43608196:193865
x1,429:25855193,43608196
k1,429:26049057,43608196:193864
x1,429:26740828,43608196
k1,429:26934693,43608196:193865
x1,429:28392871,43608196
k1,429:28586735,43608196:193864
x1,429:29096461,43608196
x1,429:29751823,43608196
x1,429:31614142,43608196
k1,429:31614142,43608196:0
)
]
(1,430:8865054,45574276:22749088,0,0
h1,430:8865054,45574276:22749088,0,0
)
]
]
]
!21623
}11
!11
{12
[1,432:4736286,45574276:26877856,40837990,0
[1,432:4736286,4736286:0,0,0
(1,432:4736286,5719081:0,0,0
k1,432:4736286,5719081:-4062987
)
]
[1,432:4736286,45574276:26877856,40837990,0
[1,432:8865054,45574276:22749088,39789414,0
[1,432:8865054,6571294:22749088,786432,0
(1,432:8865054,6571294:22749088,409600,0
(1,432:8865054,6571294:22749088,409600,0
(1,432:8865054,6571294:0,380108,0
x1,432:9471258,6571294
k1,432:8865054,6571294:-606204
)
g1,432:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,432:31614142,6571294:16675097
)
)
]
[1,432:8865054,43608196:22749088,35988326,0
[1,385:8865054,19819980:22749088,12200110,0
[1,385:8865054,19819980:22749088,12200110,0
(1,367:8865054,12966261:22749088,5346391,0
k1,367:9055153,12966261:190099
h1,356:9055153,12966261:0,0,0
[1,359:9055153,12966261:7052161,5346391,0
(1,359:9055153,12966261:7052161,5346391,0
g1,359:9055153,12966261
h1,358:9055153,12966261:0,0,0
(1,358:9055153,12966261:7052161,5346391,0
(1,358:9055153,12966261:7051915,5346404,0
(1,358:9055153,12966261:7051915,5346404,0
(1,358:9055153,12966261:0,5346404,0
(1,358:9055153,12966261:0,17074313,0
(1,358:9055153,12966261:22521042,17074313,0
)
k1,358:9055153,12966261:-22521042
)
)
g1,358:16107068,12966261
)
)
)
g1,359:16107314,12966261
g1,359:16107314,12966261
)
]
g1,359:16713518,12966261
[1,363:16713518,12966261:7052161,5346391,0
(1,363:16713518,12966261:7052161,5346391,0
g1,363:16713518,12966261
h1,362:16713518,12966261:0,0,0
(1,362:16713518,12966261:7052161,5346391,0
(1,362:16713518,12966261:7051915,5346404,0
(1,362:16713518,12966261:7051915,5346404,0
(1,362:16713518,12966261:0,5346404,0
(1,362:16713518,12966261:0,17074313,0
(1,362:16713518,12966261:22521042,17074313,0
)
k1,362:16713518,12966261:-22521042
)
)
g1,362:23765433,12966261
)
)
)
g1,363:23765679,12966261
g1,363:23765679,12966261
)
]
g1,363:24371883,12966261
[1,367:24371883,12966261:7052161,5346391,0
(1,367:24371883,12966261:7052161,5346391,0
g1,367:24371883,12966261
h1,366:24371883,12966261:0,0,0
(1,366:24371883,12966261:7052161,5346391,0
(1,366:24371883,12966261:7051915,5346404,0
(1,366:24371883,12966261:7051915,5346404,0
(1,366:24371883,12966261:0,5346404,0
(1,366:24371883,12966261:0,17074313,0
(1,366:24371883,12966261:22521042,17074313,0
)
k1,366:24371883,12966261:-22521042
)
)
g1,366:31423798,12966261
)
)
)
g1,367:31424044,12966261
g1,367:31424044,12966261
)
]
g1,367:31424044,12966261
k1,367:31614142,12966261:190098
)
(1,381:8865054,18378188:22749088,5346391,0
k1,381:9055153,18378188:190099
h1,369:9055153,18378188:0,0,0
[1,372:9055153,18378188:7052161,5346391,0
(1,372:9055153,18378188:7052161,5346391,0
g1,372:9055153,18378188
h1,371:9055153,18378188:0,0,0
(1,371:9055153,18378188:7052161,5346391,0
(1,371:9055153,18378188:7051915,5346404,0
(1,371:9055153,18378188:7051915,5346404,0
(1,371:9055153,18378188:0,5346404,0
(1,371:9055153,18378188:0,17074313,0
(1,371:9055153,18378188:22521042,17074313,0
)
k1,371:9055153,18378188:-22521042
)
)
g1,371:16107068,18378188
)
)
)
g1,372:16107314,18378188
g1,372:16107314,18378188
)
]
g1,372:16713518,18378188
[1,376:16713518,18378188:7052161,5346391,0
(1,376:16713518,18378188:7052161,5346391,0
g1,376:16713518,18378188
h1,375:16713518,18378188:0,0,0
(1,375:16713518,18378188:7052161,5346391,0
(1,375:16713518,18378188:7051915,5346404,0
(1,375:16713518,18378188:7051915,5346404,0
(1,375:16713518,18378188:0,5346404,0
(1,375:16713518,18378188:0,17074313,0
(1,375:16713518,18378188:22521042,17074313,0
)
k1,375:16713518,18378188:-22521042
)
)
g1,375:23765433,18378188
)
)
)
g1,376:23765679,18378188
g1,376:23765679,18378188
)
]
g1,376:24371883,18378188
[1,380:24371883,18378188:7052161,5346391,0
(1,380:24371883,18378188:7052161,5346391,0
g1,380:24371883,18378188
h1,379:24371883,18378188:0,0,0
(1,379:24371883,18378188:7052161,5346391,0
(1,379:24371883,18378188:7051915,5346404,0
(1,379:24371883,18378188:7051915,5346404,0
(1,379:24371883,18378188:0,5346404,0
(1,379:24371883,18378188:0,17074313,0
(1,379:24371883,18378188:22521042,17074313,0
)
k1,379:24371883,18378188:-22521042
)
)
g1,379:31423798,18378188
)
)
)
g1,380:31424044,18378188
g1,380:31424044,18378188
)
]
g1,381:31424044,18378188
k1,381:31614142,18378188:190098
)
(1,383:8865054,19584048:22749088,550500,235932
h1,383:8865054,19584048:0,0,0
g1,383:8865054,19584048
[1,383:8865054,19584048:22749088,550500,235932
(1,383:8865054,19584048:22749088,550500,235932
k1,383:8870208,19584048:5154
h1,383:8870208,19584048:0,0,0
x1,383:9989785,19584048
x1,383:10608761,19584048
g1,383:10827214,19584048
r1,383:10827214,19584048:0,786432,235932
g1,383:10827214,19584048
x1,383:12056017,19584048
g1,383:12274470,19584048
x1,383:14042126,19584048
g1,383:14260579,19584048
x1,383:15290953,19584048
x1,383:17282522,19584048
g1,383:17500975,19584048
x1,383:18993742,19584048
g1,383:19212195,19584048
x1,383:20013193,19584048
g1,383:20231646,19584048
x1,383:20745012,19584048
g1,383:20963465,19584048
x1,383:21709849,19584048
g1,383:21928302,19584048
x1,383:23297280,19584048
g1,383:23515733,19584048
x1,383:24300347,19584048
g1,383:24518800,19584048
$1,383:24518800,19584048
x1,383:24859983,19584048
$1,383:24880614,19584048
g1,383:25099067,19584048
x1,383:25845451,19584048
g1,383:26063904,19584048
x1,383:27596722,19584048
g1,383:27815175,19584048
x1,383:28506946,19584048
g1,383:28725399,19584048
x1,383:29053080,19584048
g1,383:29271533,19584048
x1,383:31608988,19584048
r1,383:31608988,19584048:0,235932,235932
g1,383:31608988,19584048
k1,383:31614142,19584048:5154
)
]
g1,383:31614142,19584048
g1,383:31614142,19584048
)
]
]
[1,418:8865054,33128554:22749088,12209996,0
[1,418:8865054,33128554:22749088,12209996,0
(1,400:8865054,26269892:22749088,5351334,0
k1,400:9055153,26269892:190099
h1,389:9055153,26269892:0,0,0
[1,392:9055153,26269892:7052161,5351334,0
(1,392:9055153,26269892:7052161,5351334,0
g1,392:9055153,26269892
h1,391:9055153,26269892:0,0,0
(1,391:9055153,26269892:7052161,5351334,0
(1,391:9055153,26269892:7051915,5351347,0
(1,391:9055153,26269892:7051915,5351347,0
(1,391:9055153,26269892:0,5351347,0
(1,391:9055153,26269892:0,17090100,0
(1,391:9055153,26269892:22521042,17090100,0
)
k1,391:9055153,26269892:-22521042
)
)
g1,391:16107068,26269892
)
)
)
g1,392:16107314,26269892
g1,392:16107314,26269892
)
]
g1,392:16713518,26269892
[1,396:16713518,26269892:7052161,5351334,0
(1,396:16713518,26269892:7052161,5351334,0
g1,396:16713518,26269892
h1,395:16713518,26269892:0,0,0
(1,395:16713518,26269892:7052161,5351334,0
(1,395:16713518,26269892:7051915,5351347,0
(1,395:16713518,26269892:7051915,5351347,0
(1,395:16713518,26269892:0,5351347,0
(1,395:16713518,26269892:0,17090100,0
(1,395:16713518,26269892:22521042,17090100,0
)
k1,395:16713518,26269892:-22521042
)
)
g1,395:23765433,26269892
)
)
)
g1,396:23765679,26269892
g1,396:23765679,26269892
)
]
g1,396:24371883,26269892
[1,400:24371883,26269892:7052161,5351334,0
(1,400:24371883,26269892:7052161,5351334,0
g1,400:24371883,26269892
h1,399:24371883,26269892:0,0,0
(1,399:24371883,26269892:7052161,5351334,0
(1,399:24371883,26269892:7051915,5351347,0
(1,399:24371883,26269892:7051915,5351347,0
(1,399:24371883,26269892:0,5351347,0
(1,399:24371883,26269892:0,17090100,0
(1,399:24371883,26269892:22521042,17090100,0
)
k1,399:24371883,26269892:-22521042
)
)
g1,399:31423798,26269892
)
)
)
g1,400:31424044,26269892
g1,400:31424044,26269892
)
]
g1,400:31424044,26269892
k1,400:31614142,26269892:190098
)
(1,414:8865054,31686762:22749088,5351334,0
k1,414:9055153,31686762:190099
h1,402:9055153,31686762:0,0,0
[1,405:9055153,31686762:7052161,5351334,0
(1,405:9055153,31686762:7052161,5351334,0
g1,405:9055153,31686762
h1,404:9055153,31686762:0,0,0
(1,404:9055153,31686762:7052161,5351334,0
(1,404:9055153,31686762:7051915,5351347,0
(1,404:9055153,31686762:7051915,5351347,0
(1,404:9055153,31686762:0,5351347,0
(1,404:9055153,31686762:0,17090100,0
(1,404:9055153,31686762:22521042,17090100,0
)
k1,404:9055153,31686762:-22521042
)
)
g1,404:16107068,31686762
)
)
)
g1,405:16107314,31686762
g1,405:16107314,31686762
)
]
g1,405:16713518,31686762
[1,409:16713518,31686762:7052161,5351334,0
(1,409:16713518,31686762:7052161,5351334,0
g1,409:16713518,31686762
h1,408:16713518,31686762:0,0,0
(1,408:16713518,31686762:7052161,5351334,0
(1,408:16713518,31686762:7051915,5351347,0
(1,408:16713518,31686762:7051915,5351347,0
(1,408:16713518,31686762:0,5351347,0
(1,408:16713518,31686762:0,17090100,0
(1,408:16713518,31686762:22521042,17090100,0
)
k1,408:16713518,31686762:-22521042
)
)
g1,408:23765433,31686762
)
)
)
g1,409:23765679,31686762
g1,409:23765679,31686762
)
]
g1,409:24371883,31686762
[1,413:24371883,31686762:7052161,5351334,0
(1,413:24371883,31686762:7052161,5351334,0
g1,413:24371883,31686762
h1,412:24371883,31686762:0,0,0
(1,412:24371883,31686762:7052161,5351334,0
(1,412:24371883,31686762:7051915,5351347,0
(1,412:24371883,31686762:7051915,5351347,0
(1,412:24371883,31686762:0,5351347,0
(1,412:24371883,31686762:0,17090100,0
(1,412:24371883,31686762:22521042,17090100,0
)
k1,412:24371883,31686762:-22521042
)
)
g1,412:31423798,31686762
)
)
)
g1,413:31424044,31686762
g1,413:31424044,31686762
)
]
g1,414:31424044,31686762
k1,414:31614142,31686762:190098
)
(1,416:8865054,32892622:22749088,550500,235932
h1,416:8865054,32892622:0,0,0
g1,416:8865054,32892622
[1,416:8865054,32892622:22749088,550500,235932
(1,416:8865054,32892622:22749088,550500,235932
k1,416:10309272,32892622:1444218
h1,416:10309272,32892622:0,0,0
x1,416:11428849,32892622
x1,416:12047825,32892622
g1,416:12266278,32892622
r1,416:12266278,32892622:0,786432,235932
g1,416:12266278,32892622
x1,416:14925952,32892622
g1,416:15144405,32892622
x1,416:16719093,32892622
g1,416:16937546,32892622
x1,416:17683930,32892622
g1,416:17902383,32892622
x1,416:19271361,32892622
g1,416:19489814,32892622
x1,416:20274428,32892622
g1,416:20492881,32892622
x1,416:21039016,32892622
x1,416:22624626,32892622
x1,416:22861284,32892622
g1,416:23079737,32892622
$1,416:23079737,32892622
x1,416:23420920,32892622
$1,416:23441551,32892622
g1,416:23660004,32892622
x1,416:24406388,32892622
g1,416:24624841,32892622
x1,416:26157659,32892622
g1,416:26376112,32892622
x1,416:27067883,32892622
g1,416:27286336,32892622
x1,416:27614017,32892622
g1,416:27832470,32892622
x1,416:30169925,32892622
r1,416:30169925,32892622:0,235932,235932
g1,416:30169925,32892622
k1,416:31614142,32892622:1444217
)
]
g1,416:31614142,32892622
g1,416:31614142,32892622
)
]
]
(1,430:8865054,35587803:22749088,491520,163840
x1,430:9556825,35587803
x1,429:9884506,35587803
x1,429:10157572,35587803
k1,429:10381191,35587803:223619
x1,429:11072962,35587803
k1,429:11296582,35587803:223620
x1,429:12024762,35587803
x1,429:12388852,35587803
x1,429:12955011,35587803
k1,429:13178630,35587803:223619
x1,429:13542720,35587803
x1,429:14980876,35587803
k1,429:15204495,35587803:223619
x1,429:15732426,35587803
k1,429:15956045,35587803:223619
x1,429:16866269,35587803
k1,429:17089889,35587803:223620
x1,429:17453979,35587803
x1,429:17799864,35587803
x1,429:18345999,35587803
x1,429:18691884,35587803
x1,429:19258043,35587803
k1,429:19481662,35587803:223619
x1,429:20009593,35587803
k1,429:20233212,35587803:223619
x1,429:21216254,35587803
x1,429:21762389,35587803
x1,429:23258797,35587803
k1,429:23482417,35587803:223620
x1,429:23737280,35587803
$1,429:23737280,35587803
x1,429:24078463,35587803
k1,429:24248170,35587803:149076
x1,429:24757896,35587803
k1,429:24906972,35587803:149076
x1,429:25890015,35587803
$1,429:25890015,35587803
x1,429:26144878,35587803
k1,429:26368497,35587803:223619
x1,429:26805405,35587803
k1,429:27029024,35587803:223619
x1,429:27649797,35587803
x1,429:27977478,35587803
x1,429:29746953,35587803
k1,429:29970573,35587803:223620
x1,429:30662344,35587803
k1,429:30885963,35587803:223619
x1,429:31395689,35587803
x1,429:31614142,35587803
k1,430:31614142,35587803:0
)
(1,430:8865054,36374235:22749088,455111,127431
x1,430:9520416,36374235
x1,430:11382735,36374235
k1,429:11568059,36374235:185324
x1,429:12150603,36374235
x1,429:12842375,36374235
k1,429:13027700,36374235:185325
x1,429:14014383,36374235
x1,429:14196428,36374235
x1,429:14962837,36374235
k1,429:15148161,36374235:185324
x1,429:16422475,36374235
k1,429:16607800,36374235:185325
x1,429:17918522,36374235
x1,429:18264407,36374235
k1,429:18449731,36374235:185324
x1,429:18923047,36374235
x1,429:19491026,36374235
k1,429:19676350,36374235:185324
x1,429:20666672,36374235
k1,429:20851997,36374235:185325
x1,429:22162721,36374235
k1,429:22348045,36374235:185324
x1,429:23185452,36374235
k1,429:23370776,36374235:185324
x1,429:24357459,36374235
k1,429:24542784,36374235:185325
x1,429:25698768,36374235
k1,429:25884092,36374235:185324
x1,429:26466636,36374235
k1,429:26651961,36374235:185325
x1,429:28184777,36374235
k1,429:28370101,36374235:185324
x1,429:29280326,36374235
x1,429:29462371,36374235
x1,429:30044915,36374235
x1,429:31614142,36374235
k1,429:31614142,36374235:0
)
(1,430:8865054,37160667:22749088,455111,0
x1,430:9338370,37160667
x1,429:9611436,37160667
g1,429:9829889,37160667
x1,429:10521660,37160667
g1,429:10740113,37160667
x1,429:11686747,37160667
g1,429:11905200,37160667
x1,429:12855474,37160667
x1,429:13310585,37160667
g1,429:13529038,37160667
x1,429:14989036,37160667
g1,429:15207489,37160667
x1,429:15755443,37160667
x1,429:17255492,37160667
k1,430:31614142,37160667:14358650
g1,430:31614142,37160667
)
(1,430:8865054,37947099:22749088,0,0
g1,430:8865054,37947099
)
(1,432:8865054,38889604:22749088,491520,163840
x1,432:10903487,38889604
k1,431:11249930,38889604:346443
x1,431:12075498,38889604
x1,431:12452328,38889604
x1,431:13748203,38889604
x1,431:14753083,38889604
k1,431:15099526,38889604:346443
x1,431:16806639,38889604
k1,431:17153082,38889604:346443
x1,431:18241702,38889604
k1,431:18588145,38889604:346443
x1,431:20836382,38889604
k1,431:21137637,38889604:301255
x1,431:22075169,38889604
x1,431:22987213,38889604
k1,431:23288469,38889604:301256
x1,431:23616150,38889604
k1,431:23917405,38889604:301255
x1,431:24867679,38889604
x1,431:25581293,38889604
k1,431:25882549,38889604:301256
x1,431:26792773,38889604
k1,431:27094028,38889604:301255
x1,431:27421709,38889604
x1,431:27749390,38889604
x1,431:28279139,38889604
x1,431:28970910,38889604
k1,431:29272166,38889604:301256
x1,431:30546480,38889604
k1,431:30847735,38889604:301255
x1,431:31395689,38889604
x1,431:31614142,38889604
k1,432:31614142,38889604:0
)
(1,432:8865054,39676036:22749088,455111,127431
x1,432:10669118,39676036
k1,431:10909605,39676036:240487
x1,431:11492149,39676036
k1,431:11732636,39676036:240487
x1,431:12846751,39676036
x1,431:13119817,39676036
k1,431:13360304,39676036:240487
x1,431:13687985,39676036
k1,431:13928472,39676036:240487
x1,431:14784084,39676036
x1,431:15421240,39676036
k1,431:15661727,39676036:240487
x1,431:16226066,39676036
x1,431:17209108,39676036
k1,431:17449573,39676036:240465
x1,431:19053388,39676036
k1,431:19293875,39676036:240487
x1,431:19985646,39676036
k1,431:20226133,39676036:240487
x1,431:20553814,39676036
k1,431:20794301,39676036:240487
x1,431:22234276,39676036
k1,431:22474763,39676036:240487
x1,431:23761820,39676036
k1,431:24002307,39676036:240487
x1,431:25287544,39676036
x1,431:25742655,39676036
k1,431:25983142,39676036:240487
x1,431:26438253,39676036
x1,431:27703465,39676036
k1,431:27943930,39676036:240465
x1,431:28308020,39676036
x1,431:28874179,39676036
x1,431:30463431,39676036
k1,431:30703918,39676036:240487
x1,431:31614142,39676036
k1,431:31614142,39676036:0
)
(1,432:8865054,40462468:22749088,491520,163840
x1,432:9229144,40462468
x1,431:10051986,40462468
k1,431:10280439,40462468:228453
x1,431:11065053,40462468
k1,431:11293506,40462468:228453
x1,431:13337869,40462468
k1,431:13566323,40462468:228454
x1,431:15903778,40462468
k1,431:16132231,40462468:228453
x1,431:17488466,40462468
k1,431:17716919,40462468:228453
x1,431:18772780,40462468
k1,431:19001233,40462468:228453
x1,431:19738515,40462468
x1,431:20102605,40462468
x1,431:21741008,40462468
k1,431:21969461,40462468:228453
x1,431:22333551,40462468
x1,431:22643027,40462468
x1,431:24175843,40462468
k1,431:24404296,40462468:228453
x1,431:25099707,40462468
k1,431:25328161,40462468:228454
x1,431:26001727,40462468
x1,431:26657089,40462468
x1,431:28260905,40462468
k1,431:28489358,40462468:228453
x1,431:29982125,40462468
k1,431:30210578,40462468:228453
x1,431:30538259,40462468
x1,431:30865940,40462468
x1,431:31395689,40462468
x1,431:31614142,40462468
k1,432:31614142,40462468:0
)
(1,432:8865054,41248900:22749088,455111,127431
x1,432:10212186,41248900
k1,431:10473029,41248900:260843
x1,431:10913577,41248900
k1,431:11174421,41248900:260844
x1,431:12852875,41248900
k1,431:13113718,41248900:260843
x1,431:14096761,41248900
k1,431:14357604,41248900:260843
x1,431:14943788,41248900
k1,431:15204632,41248900:260844
x1,431:16114856,41248900
k1,431:16375699,41248900:260843
x1,431:18454651,41248900
k1,431:18715494,41248900:260843
x1,431:19738584,41248900
k1,431:19999428,41248900:260844
x1,431:20545563,41248900
x1,431:22702791,41248900
k1,431:22963634,41248900:260843
x1,431:23873858,41248900
k1,431:24134701,41248900:260843
x1,431:24808267,41248900
x1,431:25463629,41248900
x1,431:27067445,41248900
k1,431:27328289,41248900:260844
x1,431:28821056,41248900
k1,431:29081899,41248900:260843
x1,431:29409580,41248900
x1,431:29737261,41248900
x1,431:30267010,41248900
x1,431:31614142,41248900
k1,431:31614142,41248900:0
)
(1,432:8865054,42035332:22749088,491520,163840
x1,432:9192735,42035332
x1,432:9575030,42035332
x1,432:10638170,42035332
k1,431:10918740,42035332:280570
x1,431:11828964,42035332
k1,431:12109534,42035332:280570
x1,431:12695718,42035332
x1,431:13023399,42035332
x1,431:14155718,42035332
k1,431:14436287,42035332:280569
x1,431:14982422,42035332
k1,431:15262992,42035332:280570
x1,431:16413516,42035332
k1,431:16694086,42035332:280570
x1,431:18139520,42035332
k1,431:18420090,42035332:280570
x1,431:19475951,42035332
k1,431:19756521,42035332:280570
x1,431:20120611,42035332
x1,431:20686770,42035332
x1,431:22276022,42035332
k1,431:22556591,42035332:280569
x1,431:23029907,42035332
x1,431:24145840,42035332
k1,431:24426410,42035332:280570
x1,431:25737134,42035332
k1,431:26017704,42035332:280570
x1,431:28083913,42035332
k1,431:28364420,42035332:280507
x1,431:29602326,42035332
k1,431:29882896,42035332:280570
x1,431:30246986,42035332
x1,431:30811325,42035332
x1,431:31614142,42035332
k1,431:31614142,42035332:0
)
(1,432:8865054,42821764:22749088,491520,163840
x1,432:10175778,42821764
k1,431:10402336,42821764:226558
x1,431:13105703,42821764
k1,431:13332262,42821764:226559
x1,431:14124158,42821764
x1,431:15325653,42821764
k1,431:15552211,42821764:226558
x1,431:16336825,42821764
k1,431:16563384,42821764:226559
x1,431:17473608,42821764
k1,431:17700166,42821764:226558
x1,431:19196575,42821764
x1,431:20001212,42821764
k1,431:20227771,42821764:226559
x1,431:22306723,42821764
k1,431:22533281,42821764:226558
x1,431:24326424,42821764
k1,431:24552982,42821764:226558
x1,431:26819441,42821764
k1,431:27045992,42821764:226551
x1,431:27486540,42821764
k1,431:27713098,42821764:226558
x1,431:28623322,42821764
k1,431:28849881,42821764:226559
x1,431:29618110,42821764
x1,431:30073221,42821764
x1,431:30859653,42821764
k1,431:31086211,42821764:226558
x1,431:31614142,42821764
k1,431:31614142,42821764:0
)
(1,432:8865054,43608196:22749088,491520,163840
x1,432:9775278,43608196
k1,431:9954861,43608196:179583
x1,431:11413039,43608196
k1,431:11592622,43608196:179583
x1,431:12102348,43608196
x1,431:12757710,43608196
x1,431:14802074,43608196
k1,431:14981657,43608196:179583
x1,431:15473178,43608196
k1,431:15652761,43608196:179583
x1,431:16126077,43608196
x1,431:17296625,43608196
k1,431:17476208,43608196:179583
x1,431:18131570,43608196
x1,431:18477456,43608196
x1,431:18859751,43608196
k1,431:19039334,43608196:179583
x1,431:19823948,43608196
k1,431:20003530,43608196:179582
x1,431:22047893,43608196
k1,431:22227476,43608196:179583
x1,431:24564931,43608196
k1,431:24744514,43608196:179583
x1,431:26355612,43608196
k1,431:26535195,43608196:179583
x1,431:27518238,43608196
k1,431:27697821,43608196:179583
x1,431:28389592,43608196
x1,431:28957571,43608196
k1,431:29137154,43608196:179583
x1,431:30083788,43608196
k1,431:30263371,43608196:179583
x1,431:31614142,43608196
k1,431:31614142,43608196:0
)
]
(1,432:8865054,45574276:22749088,0,0
h1,432:8865054,45574276:22749088,0,0
)
]
]
]
!20418
}12
Input:63:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\Survey - LSH\SISAP 2020 - Survey\sisap2020_lshsurvey_v3_shorten.bbl
!149
{13
[63,22:4736286,45574276:26877856,40837990,0
[63,22:4736286,4736286:0,0,0
(63,22:4736286,5719081:0,0,0
k63,22:4736286,5719081:-4062987
)
]
[63,22:4736286,45574276:26877856,40837990,0
[63,22:8865054,45574276:22749088,39789414,0
[63,22:8865054,6571294:22749088,786432,0
(63,22:8865054,6571294:22749088,409600,114688
(63,22:8865054,6571294:22749088,409600,114688
k63,22:18250962,6571294:9385908
(1,63:18250962,6571294:11188963,409600,114688
x1,63:19530953,6571294
g1,63:19733021,6571294
x1,63:22671562,6571294
g1,63:22873630,6571294
x1,63:23943087,6571294
g1,63:24145155,6571294
x1,63:24684003,6571294
g1,63:24886071,6571294
x1,63:27124155,6571294
x1,63:27376967,6571294
g1,63:27579035,6571294
x1,63:29439925,6571294
)
g63,22:31614142,6571294
(63,22:31614142,6571294:0,380108,0
k63,22:31007938,6571294:-606204
x63,22:31614142,6571294
)
)
)
]
[63,22:8865054,43608196:22749088,35988326,0
(1,432:8865054,8275230:22749088,455111,127431
x1,432:9338370,8275230
x1,431:9975526,8275230
k1,431:10169166,8275230:193640
x1,431:10953780,8275230
k1,431:11147421,8275230:193641
x1,431:12021237,8275230
x1,431:12403532,8275230
x1,431:12951486,8275230
x1,431:13825301,8275230
k1,431:14018941,8275230:193640
x1,431:15074802,8275230
k1,431:15268443,8275230:193641
x1,431:16653804,8275230
k1,431:16847444,8275230:193640
x1,431:18234624,8275230
k1,431:18428265,8275230:193641
x1,431:20947765,8275230
k1,431:21141405,8275230:193640
x1,431:21569211,8275230
x1,431:22098961,8275230
k1,431:22292602,8275230:193641
x1,431:23934646,8275230
k1,431:24128286,8275230:193640
x1,431:26647786,8275230
k1,431:26841427,8275230:193641
x1,431:28907636,8275230
k1,431:29101252,8275230:193616
x1,431:29541800,8275230
k1,431:29735440,8275230:193640
x1,431:30245166,8275230
x1,431:30718482,8275230
x1,431:31027958,8275230
x1,431:31614142,8275230
k1,431:31614142,8275230:0
)
(1,432:8865054,9061662:22749088,455111,127431
x1,432:9775278,9061662
k1,431:9992733,9061662:217455
x1,431:11838667,9061662
k1,431:12056123,9061662:217456
x1,431:12893528,9061662
x1,431:13239413,9061662
x1,431:14786794,9061662
k1,431:15004249,9061662:217455
x1,431:16391429,9061662
k1,431:16608885,9061662:217456
x1,431:17304296,9061662
k1,431:17521751,9061662:217455
x1,431:18213522,9061662
x1,431:18541203,9061662
x1,431:19415019,9061662
k1,431:19632475,9061662:217456
x1,431:19996565,9061662
x1,431:20560904,9061662
x1,431:21363721,9061662
k1,431:21581176,9061662:217455
x1,431:22090902,9061662
x1,431:22746264,9061662
x1,431:24350080,9061662
k1,431:24567536,9061662:217456
x1,431:25841850,9061662
k1,431:26059305,9061662:217455
x1,431:27115166,9061662
k1,431:27332622,9061662:217456
x1,431:27696712,9061662
x1,431:28042597,9061662
x1,431:28588732,9061662
x1,431:28934617,9061662
x1,431:29500776,9061662
k1,431:29718231,9061662:217455
x1,431:30246162,9061662
k1,431:30463618,9061662:217456
x1,431:31614142,9061662
k1,431:31614142,9061662:0
)
(1,432:8865054,9848094:22749088,455111,127431
x1,432:10310488,9848094
g1,431:10528941,9848094
x1,431:11694028,9848094
x1,431:13297843,9848094
g1,431:13516296,9848094
x1,431:14098840,9848094
g1,431:14317293,9848094
x1,431:15227517,9848094
g1,431:15445970,9848094
x1,431:16940558,9848094
g1,431:17159011,9848094
x1,431:17413874,9848094
x1,431:17868985,9848094
x1,431:18178461,9848094
g1,431:18396914,9848094
x1,431:18906640,9848094
x1,431:19562002,9848094
x1,431:21606366,9848094
k1,432:31614142,9848094:10007776
g1,432:31614142,9848094
)
(1,432:8865054,10634526:22749088,0,0
g1,432:8865054,10634526
)
(1,434:8865054,11451373:22749088,491520,163840
x1,434:10903487,11451373
k1,433:11125492,11451373:222005
x1,433:11951060,11451373
x1,433:12327890,11451373
x1,433:13623765,11451373
x1,433:14628645,11451373
k1,433:14850650,11451373:222005
x1,433:16557763,11451373
k1,433:16779768,11451373:222005
x1,433:17868388,11451373
k1,433:18090393,11451373:222005
x1,433:20008221,11451373
k1,433:20201269,11451373:193048
x1,433:21138801,11451373
x1,433:22050845,11451373
k1,433:22243893,11451373:193048
x1,433:22571574,11451373
k1,433:22764623,11451373:193049
x1,433:23714897,11451373
x1,433:24428511,11451373
k1,433:24621559,11451373:193048
x1,433:25531783,11451373
k1,433:25724831,11451373:193048
x1,433:26052512,11451373
x1,433:26380193,11451373
x1,433:26909942,11451373
x1,433:27601713,11451373
k1,433:27794762,11451373:193049
x1,433:29069076,11451373
k1,433:29262124,11451373:193048
x1,433:29810078,11451373
x1,433:31614142,11451373
k1,433:31614142,11451373:0
)
(1,434:8865054,12237805:22749088,491520,163840
x1,434:9447598,12237805
k1,433:9643775,12237805:196177
x1,433:10757890,12237805
x1,433:11030956,12237805
k1,433:11227132,12237805:196176
x1,433:11554813,12237805
k1,433:11750990,12237805:196177
x1,433:12606602,12237805
x1,433:13243758,12237805
k1,433:13439935,12237805:196177
x1,433:14004274,12237805
x1,433:14987316,12237805
k1,433:15183471,12237805:196155
x1,433:16787286,12237805
k1,433:16983462,12237805:196176
x1,433:17675233,12237805
k1,433:17871410,12237805:196177
x1,433:18199091,12237805
k1,433:18395268,12237805:196177
x1,433:19815219,12237805
k1,433:20011396,12237805:196177
x1,433:21504164,12237805
k1,433:21700340,12237805:196176
x1,433:22985577,12237805
x1,433:23440688,12237805
k1,433:23636865,12237805:196177
x1,433:24237613,12237805
k1,433:24433790,12237805:196177
x1,433:26103141,12237805
k1,433:26299318,12237805:196177
x1,433:27373383,12237805
k1,433:27569537,12237805:196154
x1,433:27897218,12237805
x1,433:28261308,12237805
x1,433:28827467,12237805
x1,433:29155148,12237805
x1,433:30542330,12237805
k1,433:30738507,12237805:196177
x1,433:31614142,12237805
k1,433:31614142,12237805:0
)
(1,434:8865054,13024237:22749088,455111,127431
x1,434:9411189,13024237
x1,433:10048345,13024237
x1,433:10394230,13024237
k1,433:10601976,13024237:207746
x1,433:12191227,13024237
k1,433:12398974,13024237:207747
x1,433:13454835,13024237
k1,433:13662581,13024237:207746
x1,433:14572805,13024237
k1,433:14780552,13024237:207747
x1,433:15108233,13024237
x1,433:15435914,13024237
x1,433:15965663,13024237
x1,433:16657434,13024237
k1,433:16865180,13024237:207746
x1,433:18632836,13024237
k1,433:18840582,13024237:207746
x1,433:19543275,13024237
x1,433:19870956,13024237
x1,433:20988709,13024237
x1,433:21862525,13024237
k1,433:22070272,13024237:207747
x1,433:23563039,13024237
k1,433:23770785,13024237:207746
x1,433:24211333,13024237
k1,433:24419080,13024237:207747
x1,433:26366962,13024237
k1,433:26574708,13024237:207746
x1,433:27812614,13024237
x1,433:27994659,13024237
x1,433:29596654,13024237
k1,433:29804401,13024237:207747
x1,433:30168491,13024237
x1,433:30496172,13024237
k1,433:30703918,13024237:207746
x1,433:31614142,13024237
k1,433:31614142,13024237:0
)
(1,434:8865054,13810669:22749088,491520,163840
x1,434:9374780,13810669
x1,434:10030142,13810669
x1,434:11633958,13810669
k1,433:11856312,13810669:222354
x1,433:13312671,13810669
k1,433:13535024,13810669:222353
x1,433:15211655,13810669
x1,433:16469585,13810669
k1,433:16691939,13810669:222354
x1,433:18758148,13810669
k1,433:18980497,13810669:222349
x1,433:20546082,13810669
x1,433:20891967,13810669
k1,433:21114321,13810669:222354
x1,433:22064595,13810669
k1,433:22286949,13810669:222354
x1,433:23197173,13810669
k1,433:23419526,13810669:222353
x1,433:23783616,13810669
x1,433:24606458,13810669
k1,433:24828812,13810669:222354
x1,433:25502378,13810669
x1,433:26157740,13810669
x1,433:27761556,13810669
k1,433:27983909,13810669:222353
x1,433:29513086,13810669
k1,433:29735440,13810669:222354
x1,433:30245166,13810669
x1,433:30718482,13810669
x1,433:31027958,13810669
x1,433:31614142,13810669
k1,433:31614142,13810669:0
)
(1,434:8865054,14597101:22749088,491520,163840
x1,434:9229144,14597101
x1,434:9795303,14597101
x1,434:11384555,14597101
k1,433:11624355,14597101:239800
x1,433:12534579,14597101
k1,433:12774378,14597101:239799
x1,433:13138468,14597101
x1,433:13961310,14597101
k1,433:14201110,14597101:239800
x1,433:14892881,14597101
k1,433:15132680,14597101:239799
x1,433:16619986,14597101
k1,433:16859786,14597101:239800
x1,433:17899263,14597101
k1,433:18139062,14597101:239799
x1,433:18830833,14597101
k1,433:19070633,14597101:239800
x1,433:21662951,14597101
k1,433:21902750,14597101:239799
x1,433:22612726,14597101
x1,433:23122452,14597101
x1,433:23577563,14597101
x1,433:24214719,14597101
k1,433:24454519,14597101:239800
x1,433:24818609,14597101
x1,433:25146290,14597101
k1,433:25386089,14597101:239799
x1,433:25841200,14597101
x1,433:27106412,14597101
k1,433:27346190,14597101:239778
x1,433:28238210,14597101
x1,433:29439705,14597101
k1,433:29679505,14597101:239800
x1,433:30464119,14597101
k1,433:30703918,14597101:239799
x1,433:31614142,14597101
k1,433:31614142,14597101:0
)
(1,434:8865054,15383533:22749088,491520,163840
x1,434:10361463,15383533
x1,434:11166100,15383533
g1,433:11384553,15383533
x1,433:13645550,15383533
g1,433:13864003,15383533
x1,433:15402283,15383533
k1,434:31614142,15383533:16211859
g1,434:31614142,15383533
)
(1,434:8865054,16169965:22749088,0,0
g1,434:8865054,16169965
)
(1,436:8865054,16986812:22749088,455111,127431
x1,436:11932941,16986812
k1,435:12105199,16986812:172258
x1,435:13036805,16986812
x1,435:14125425,16986812
k1,435:14275216,16986812:149791
x1,435:15212748,16986812
x1,435:16124792,16986812
k1,435:16274582,16986812:149790
x1,435:16602263,16986812
k1,435:16752053,16986812:149790
x1,435:17702327,16986812
x1,435:18415941,16986812
k1,435:18565731,16986812:149790
x1,435:19475955,16986812
k1,435:19625745,16986812:149790
x1,435:20244697,16986812
x1,435:20900058,16986812
x1,435:22121579,16986812
k1,435:22271369,16986812:149790
x1,435:22799300,16986812
k1,435:22949090,16986812:149790
x1,435:23859314,16986812
k1,435:24009105,16986812:149791
x1,435:25174192,16986812
x1,435:26778007,16986812
k1,435:26927797,16986812:149790
x1,435:27765202,16986812
x1,435:28111087,16986812
x1,435:30099016,16986812
k1,435:30248806,16986812:149790
x1,435:31068008,16986812
x1,435:31395689,16986812
x1,435:31614142,16986812
k1,436:31614142,16986812:0
)
(1,436:8865054,17773244:22749088,455111,127431
x1,436:9738870,17773244
k1,435:9937874,17773244:199004
x1,435:10265555,17773244
k1,435:10464558,17773244:199003
x1,435:11048922,17773244
x1,435:11813511,17773244
k1,435:12012515,17773244:199004
x1,435:13523487,17773244
k1,435:13722490,17773244:199003
x1,435:14305034,17773244
k1,435:14504038,17773244:199004
x1,435:14831719,17773244
k1,435:15030722,17773244:199003
x1,435:17164286,17773244
k1,435:17363290,17773244:199004
x1,435:17945834,17773244
k1,435:18144838,17773244:199004
x1,435:19382744,17773244
x1,435:20187381,17773244
k1,435:20386384,17773244:199003
x1,435:21005336,17773244
x1,435:21660697,17773244
x1,435:22882218,17773244
x1,435:23009649,17773244
k1,435:23208653,17773244:199004
x1,435:24000549,17773244
x1,435:25202044,17773244
k1,435:25401047,17773244:199003
x1,435:26185661,17773244
k1,435:26384665,17773244:199004
x1,435:27294889,17773244
k1,435:27493892,17773244:199003
x1,435:29154141,17773244
k1,435:29353145,17773244:199004
x1,435:31614142,17773244
k1,435:31614142,17773244:0
)
(1,436:8865054,18559676:22749088,455111,127431
x1,436:10931263,18559676
k1,435:11108876,18559676:177613
x1,435:11729649,18559676
x1,435:12057330,18559676
x1,435:13644760,18559676
k1,435:13822413,18559676:177653
x1,435:14732637,18559676
k1,435:14910291,18559676:177654
x1,435:15274381,18559676
x1,435:16097223,18559676
k1,435:16274876,18559676:177653
x1,435:16893828,18559676
x1,435:17549189,18559676
x1,435:18770710,18559676
k1,435:18948363,18559676:177653
x1,435:20841631,18559676
k1,435:21019285,18559676:177654
x1,435:21929509,18559676
k1,435:22107162,18559676:177653
x1,435:23565340,18559676
k1,435:23742993,18559676:177653
x1,435:24252719,18559676
x1,435:24908081,18559676
x1,435:26952445,18559676
k1,435:27130099,18559676:177654
x1,435:29396558,18559676
k1,435:29574171,18559676:177613
x1,435:30014719,18559676
k1,435:30192372,18559676:177653
x1,435:31614142,18559676
k1,435:31614142,18559676:0
)
(1,436:8865054,19346108:22749088,455111,127431
x1,436:9484006,19346108
x1,436:10139367,19346108
x1,436:11269865,19346108
k1,435:11454630,19346108:184765
x1,435:12765354,19346108
k1,435:12950119,19346108:184765
x1,435:13405230,19346108
x1,435:14852487,19346108
k1,435:15037251,19346108:184764
x1,435:16347973,19346108
x1,435:16693858,19346108
k1,435:16878623,19346108:184765
x1,435:17351939,19346108
x1,435:17625005,19346108
k1,435:17809770,19346108:184765
x1,435:18173860,19346108
x1,435:18483336,19346108
x1,435:19484583,19346108
x1,435:19757649,19346108
k1,435:19942414,19346108:184765
x1,435:20382962,19346108
k1,435:20567726,19346108:184764
x1,435:22515608,19346108
k1,435:22700373,19346108:184765
x1,435:23064463,19346108
x1,435:23373939,19346108
x1,435:24906755,19346108
k1,435:25091520,19346108:184765
x1,435:25528428,19346108
k1,435:25713193,19346108:184765
x1,435:26885560,19346108
k1,435:27070324,19346108:184764
x1,435:28492094,19346108
k1,435:28676859,19346108:184765
x1,435:29991223,19346108
k1,435:30175988,19346108:184765
x1,435:31395689,19346108
x1,435:31614142,19346108
k1,436:31614142,19346108:0
)
(1,436:8865054,20132540:22749088,455111,127431
x1,436:10252236,20132540
k1,435:10476822,20132540:224586
x1,435:11787546,20132540
k1,435:12012131,20132540:224585
x1,435:12467242,20132540
x1,435:13914499,20132540
k1,435:14139085,20132540:224586
x1,435:14930981,20132540
x1,435:16132476,20132540
k1,435:16357062,20132540:224586
x1,435:17141676,20132540
k1,435:17366261,20132540:224585
x1,435:19873018,20132540
k1,435:20097604,20132540:224586
x1,435:20716556,20132540
x1,435:21371917,20132540
x1,435:22593438,20132540
k1,435:22818024,20132540:224586
x1,435:23509795,20132540
k1,435:23734380,20132540:224585
x1,435:24644604,20132540
k1,435:24869190,20132540:224586
x1,435:26529439,20132540
k1,435:26754025,20132540:224586
x1,435:29015022,20132540
k1,435:29239607,20132540:224585
x1,435:29931378,20132540
k1,435:30155964,20132540:224586
x1,435:31614142,20132540
k1,435:31614142,20132540:0
)
(1,436:8865054,20918972:22749088,455111,127431
x1,436:9374780,20918972
x1,436:10030142,20918972
x1,436:11892461,20918972
g1,435:12110914,20918972
x1,435:12731687,20918972
x1,435:13059368,20918972
x1,435:14388295,20918972
g1,435:14606748,20918972
x1,435:15225700,20918972
x1,435:15881061,20918972
x1,435:17011559,20918972
g1,435:17230012,20918972
x1,435:17777966,20918972
x1,435:19095970,20918972
g1,435:19314423,20918972
x1,435:20099037,20918972
g1,435:20317490,20918972
x1,435:21009261,20918972
g1,435:21227714,20918972
x1,435:23747214,20918972
k1,436:31614142,20918972:7866928
g1,436:31614142,20918972
)
(1,436:8865054,21705404:22749088,0,0
g1,436:8865054,21705404
)
(1,439:8865054,22522251:22749088,455111,127431
x1,439:9720666,22522251
x1,438:11124231,22522251
k1,438:11371737,22522251:247506
x1,438:11845053,22522251
x1,438:12118119,22522251
k1,438:12365626,22522251:247507
x1,438:13457896,22522251
k1,438:13705402,22522251:247506
x1,438:14906899,22522251
k1,438:15154406,22522251:247507
x1,438:17220615,22522251
k1,438:17468092,22522251:247477
x1,438:18451134,22522251
k1,438:18698640,22522251:247506
x1,438:19790910,22522251
k1,438:20038417,22522251:247507
x1,438:20602756,22522251
x1,438:21585798,22522251
k1,438:21833275,22522251:247477
x1,438:22381229,22522251
x1,438:23699233,22522251
k1,438:23946740,22522251:247507
x1,438:25535991,22522251
k1,438:25783497,22522251:247506
x1,438:27094221,22522251
k1,438:27341727,22522251:247506
x1,438:29608186,22522251
k1,438:29855664,22522251:247478
x1,438:30911525,22522251
k1,438:31159031,22522251:247506
x1,438:31614142,22522251
k1,439:31614142,22522251:0
)
(1,439:8865054,23308683:22749088,491520,163840
x1,439:10312311,23308683
k1,438:10566247,23308683:253936
x1,438:11421858,23308683
x1,438:11967993,23308683
x1,438:13096672,23308683
x1,438:14134329,23308683
x1,438:14261760,23308683
k1,438:14515696,23308683:253936
x1,438:15207467,23308683
k1,438:15461404,23308683:253937
x1,438:16919582,23308683
k1,438:17173518,23308683:253936
x1,438:17683244,23308683
x1,438:18338606,23308683
x1,438:20200925,23308683
k1,438:20454861,23308683:253936
x1,438:21075634,23308683
x1,438:21403315,23308683
x1,438:22732242,23308683
k1,438:22986178,23308683:253936
x1,438:23605130,23308683
x1,438:24260491,23308683
x1,438:25390989,23308683
k1,438:25644926,23308683:253937
x1,438:26192880,23308683
x1,438:27510884,23308683
k1,438:27764820,23308683:253936
x1,438:29293997,23308683
k1,438:29547933,23308683:253936
x1,438:31614142,23308683
k1,438:31614142,23308683:0
)
(1,439:8865054,24095115:22749088,455111,127431
x1,439:9485827,24095115
x1,439:9813508,24095115
x1,439:10851164,24095115
x1,439:11724980,24095115
k1,438:12053305,24095115:328325
x1,438:13367669,24095115
x1,438:14132258,24095115
k1,438:14460583,24095115:328325
x1,438:14824673,24095115
x1,438:15389012,24095115
x1,438:16191829,24095115
k1,438:16520155,24095115:328326
x1,438:17139107,24095115
x1,438:17794468,24095115
x1,438:18924966,24095115
k1,438:19253291,24095115:328325
x1,438:19801245,24095115
x1,438:21119249,24095115
k1,438:21447574,24095115:328325
x1,438:22758298,24095115
k1,438:23086623,24095115:328325
x1,438:25353082,24095115
k1,438:25681297,24095115:328215
x1,438:26737158,24095115
k1,438:27065483,24095115:328325
x1,438:27520594,24095115
x1,438:28785806,24095115
k1,438:29114021,24095115:328215
x1,438:29898635,24095115
k1,438:30226960,24095115:328325
x1,438:31614142,24095115
k1,438:31614142,24095115:0
)
(1,439:8865054,24881547:22749088,491520,163840
x1,439:11639417,24881547
k1,439:31614141,24881547:19974724
g1,439:31614141,24881547
)
(1,441:8865054,27130773:22749088,546132,0
(1,441:8865054,27130773:1327104,506811,0
g1,441:8865054,27130773
x1,441:9307422,27130773
g1,441:10192158,27130773
)
x1,441:14424146,27130773
k1,441:31614142,27130773:17189996
g1,441:31614142,27130773
)
(1,443:8865054,28855712:22749088,455111,127431
x1,443:10669119,28855712
x1,442:12598795,28855712
k1,442:12771814,28855712:173019
x1,442:13758497,28855712
x1,442:13940542,28855712
x1,442:14706951,28855712
x1,442:15143859,28855712
x1,442:15471540,28855712
k1,442:15644559,28855712:173019
x1,442:17069968,28855712
x1,442:17415853,28855712
k1,442:17588871,28855712:173018
x1,442:18135006,28855712
k1,442:18308025,28855712:173019
x1,442:19545931,28855712
k1,442:19718950,28855712:173019
x1,442:20265085,28855712
x1,442:21466581,28855712
x1,442:23108626,28855712
k1,442:23281645,28855712:173019
x1,442:25072964,28855712
k1,442:25245983,28855712:173019
x1,442:26196257,28855712
k1,442:26369275,28855712:173018
x1,442:26733365,28855712
x1,442:27698202,28855712
k1,442:27871221,28855712:173019
x1,442:28562992,28855712
k1,442:28736011,28855712:173019
x1,442:29464191,28855712
x1,442:29828281,28855712
x1,442:30430850,28855712
x1,442:31377484,28855712
x1,442:31614142,28855712
k1,442:31614142,28855712:0
)
(1,443:8865054,29642144:22749088,455111,127431
x1,443:10177598,29642144
x1,443:11197049,29642144
k1,442:11464112,29642144:267063
x1,442:12010247,29642144
k1,442:12277309,29642144:267062
x1,442:13515215,29642144
x1,442:13842896,29642144
k1,442:14109959,29642144:267063
x1,442:14656094,29642144
x1,442:15001980,29642144
x1,442:16081503,29642144
k1,442:16348566,29642144:267063
x1,442:17040337,29642144
x1,442:18900836,29642144
k1,442:19167898,29642144:267062
x1,442:19768646,29642144
k1,442:20035709,29642144:267063
x1,442:21095210,29642144
k1,442:21362273,29642144:267063
x1,442:22054044,29642144
x1,442:22418134,29642144
x1,442:23166338,29642144
k1,442:23433400,29642144:267062
x1,442:23906716,29642144
x1,442:24179782,29642144
k1,442:24446845,29642144:267063
x1,442:24647095,29642144
x1,442:24974776,29642144
x1,442:26562206,29642144
k1,442:26829269,29642144:267063
x1,442:27521040,29642144
k1,442:27788102,29642144:267062
x1,442:28197703,29642144
x1,442:28525384,29642144
x1,442:29344586,29642144
x1,442:29781494,29642144
x1,442:30109175,29642144
k1,442:30376238,29642144:267063
x1,442:31395689,29642144
x1,442:31614142,29642144
k1,443:31614142,29642144:0
)
(1,443:8865054,30428576:22749088,455111,127431
x1,443:9305602,30428576
x1,443:10088396,30428576
x1,443:10361462,30428576
k1,442:10588092,30428576:226630
x1,442:12029887,30428576
x1,442:12903703,30428576
k1,442:13130333,30428576:226630
x1,442:14735968,30428576
k1,442:14962598,30428576:226630
x1,442:15800003,30428576
x1,442:16145888,30428576
x1,442:17951772,30428576
k1,442:18178402,30428576:226630
x1,442:19234263,30428576
k1,442:19460893,30428576:226630
x1,442:20372937,30428576
x1,442:21286801,30428576
x1,442:22178820,30428576
k1,442:22405450,30428576:226630
x1,442:22733131,30428576
k1,442:22959761,30428576:226630
x1,442:23615122,30428576
x1,442:25217117,30428576
k1,442:25443747,30428576:226630
x1,442:26080904,30428576
x1,442:26444994,30428576
x1,442:27011153,30428576
x1,442:27193198,30428576
x1,442:28030604,30428576
x1,442:28394694,30428576
x1,442:29141078,30428576
k1,442:29367708,30428576:226630
x1,442:30569205,30428576
x1,442:30915091,30428576
x1,442:31614142,30428576
k1,442:31614142,30428576:0
)
(1,443:8865054,31215008:22749088,455111,127431
x1,443:9556825,31215008
k1,442:9830297,31215008:273472
x1,442:11288475,31215008
k1,442:11561948,31215008:273473
x1,442:12089879,31215008
x1,442:13586288,31215008
k1,442:13859760,31215008:273472
x1,442:15124972,31215008
k1,442:15398389,31215008:273417
x1,442:15908115,31215008
x1,442:16563477,31215008
x1,442:18607841,31215008
k1,442:18881314,31215008:273473
x1,442:21129568,31215008
k1,442:21403040,31215008:273472
x1,442:23851544,31215008
k1,442:24125016,31215008:273472
x1,442:25180877,31215008
k1,442:25454350,31215008:273473
x1,442:25909461,31215008
x1,442:27356718,31215008
k1,442:27630190,31215008:273472
x1,442:28057996,31215008
x1,442:28587746,31215008
k1,442:28861219,31215008:273473
x1,442:29920720,31215008
k1,442:30194192,31215008:273472
x1,442:31395689,31215008
x1,442:31614142,31215008
k1,443:31614142,31215008:0
)
(1,443:8865054,32001440:22749088,455111,127431
x1,443:9210940,32001440
x1,443:10092036,32001440
k1,442:10384536,32001440:292500
x1,442:10857852,32001440
x1,442:11130918,32001440
k1,442:11423417,32001440:292499
x1,442:12701371,32001440
k1,442:12993871,32001440:292500
x1,442:13339757,32001440
x1,442:13887712,32001440
x1,442:14069757,32001440
x1,442:15020031,32001440
k1,442:15312531,32001440:292500
x1,442:16594124,32001440
k1,442:16886624,32001440:292500
x1,442:17414555,32001440
k1,442:17707054,32001440:292499
x1,442:20044509,32001440
k1,442:20337009,32001440:292500
x1,442:21392870,32001440
k1,442:21685370,32001440:292500
x1,442:22231505,32001440
x1,442:23161754,32001440
x1,442:23817115,32001440
x1,442:24053773,32001440
k1,442:24346273,32001440:292500
x1,442:24692159,32001440
x1,442:25220088,32001440
k1,442:25512587,32001440:292499
x1,442:26240767,32001440
x1,442:26604857,32001440
x1,442:27207426,32001440
x1,442:28154060,32001440
x1,442:28390718,32001440
k1,442:28683218,32001440:292500
x1,442:29320375,32001440
x1,442:29793692,32001440
x1,442:30157782,32001440
x1,442:30485463,32001440
x1,442:31614142,32001440
k1,442:31614142,32001440:0
)
(1,443:8865054,32787872:22749088,455111,127431
x1,443:9957323,32787872
x1,443:11127870,32787872
k1,442:11377838,32787872:249968
x1,442:12506515,32787872
k1,442:12756483,32787872:249968
x1,442:13304437,32787872
x1,442:14622441,32787872
k1,442:14872409,32787872:249968
x1,442:15822683,32787872
x1,442:16277794,32787872
x1,442:16914950,32787872
k1,442:17164918,32787872:249968
x1,442:17787511,32787872
k1,442:18037479,32787872:249968
x1,442:19238976,32787872
k1,442:19488943,32787872:249967
x1,442:19998669,32787872
x1,442:22001164,32787872
k1,442:22251132,32787872:249968
x1,442:22578813,32787872
k1,442:22828781,32787872:249968
x1,442:23451374,32787872
x1,442:23760850,32787872
x1,442:24234166,32787872
x1,442:24889527,32787872
k1,442:25139495,32787872:249968
x1,442:25976900,32787872
x1,442:26322785,32787872
x1,442:27870166,32787872
k1,442:28120134,32787872:249968
x1,442:29103176,32787872
k1,442:29353144,32787872:249968
x1,442:29717234,32787872
x1,442:30283393,32787872
x1,442:31614142,32787872
k1,442:31614142,32787872:0
)
(1,443:8865054,33574304:22749088,455111,127431
x1,443:9229144,33574304
x1,443:9793483,33574304
x1,443:10596300,33574304
k1,442:10835874,33574304:239574
x1,442:11620488,33574304
k1,442:11860061,33574304:239573
x1,442:13904424,33574304
k1,442:14143998,33574304:239574
x1,442:16481453,33574304
k1,442:16721026,33574304:239573
x1,442:17704069,33574304
k1,442:17943643,33574304:239574
x1,442:18817459,33574304
x1,442:19145140,33574304
k1,442:19384713,33574304:239573
x1,442:20331347,33574304
k1,442:20570921,33574304:239574
x1,442:21519375,33574304
x1,442:21847056,33574304
x1,442:22120122,33574304
k1,442:22359696,33574304:239574
x1,442:22942240,33574304
k1,442:23181813,33574304:239573
x1,442:23545903,33574304
x1,442:23855379,33574304
k1,442:24094953,33574304:239574
x1,442:25154453,33574304
x1,442:26319540,33574304
k1,442:26559113,33574304:239573
x1,442:27614974,33574304
k1,442:27854548,33574304:239574
x1,442:28327864,33574304
x1,442:29239909,33574304
k1,442:29479482,33574304:239573
x1,442:29952798,33574304
x1,442:30589954,33574304
k1,442:30829528,33574304:239574
x1,442:31614142,33574304
k1,442:31614142,33574304:0
)
(1,443:8865054,34360736:22749088,455111,127431
x1,443:10507098,34360736
k1,442:10723492,34360736:216394
x1,442:13242992,34360736
k1,442:13459385,34360736:216393
x1,442:14132951,34360736
x1,442:14369608,34360736
k1,442:14586002,34360736:216394
x1,442:15681912,34360736
k1,442:15898306,34360736:216394
x1,442:16590077,34360736
x1,442:17742420,34360736
x1,442:18379576,34360736
k1,442:18595969,34360736:216393
x1,442:19797466,34360736
k1,442:20013860,34360736:216394
x1,442:20742040,34360736
x1,442:21690494,34360736
x1,442:22018175,34360736
x1,442:22291241,34360736
x1,442:23492737,34360736
x1,442:23987898,34360736
k1,442:24204292,34360736:216394
x1,442:24750427,34360736
k1,442:24966820,34360736:216393
x1,442:25949862,34360736
k1,442:26166256,34360736:216394
x1,442:26530346,34360736
x1,442:27132915,34360736
x1,442:28261594,34360736
k1,442:28477988,34360736:216394
x1,442:29005919,34360736
k1,442:29222312,34360736:216393
x1,442:30132536,34360736
k1,442:30348930,34360736:216394
x1,442:31614142,34360736
k1,442:31614142,34360736:0
)
(1,443:8865054,35147168:22749088,491520,163840
x1,443:10102959,35147168
k1,442:10366823,35147168:263864
x1,442:11440888,35147168
k1,442:11704706,35147168:263818
x1,442:12032387,35147168
x1,442:12396477,35147168
x1,442:12962636,35147168
x1,442:13290317,35147168
x1,442:15114407,35147168
k1,442:15378271,35147168:263864
x1,442:16070042,35147168
k1,442:16333907,35147168:263865
x1,442:17280541,35147168
k1,442:17544405,35147168:263864
x1,442:18092359,35147168
x1,442:19410363,35147168
k1,442:19674227,35147168:263864
x1,442:20220362,35147168
k1,442:20484226,35147168:263864
x1,442:20811907,35147168
x1,442:21139588,35147168
x1,442:21669337,35147168
x1,442:22361108,35147168
k1,442:22624972,35147168:263864
x1,442:23353152,35147168
x1,442:24301606,35147168
x1,442:24629287,35147168
x1,442:24902353,35147168
x1,442:26103849,35147168
x1,442:26781055,35147168
k1,442:27044919,35147168:263864
x1,442:27882325,35147168
x1,442:28668758,35147168
k1,442:28932622,35147168:263864
x1,442:30645663,35147168
x1,442:30973344,35147168
x1,442:31614142,35147168
k1,442:31614142,35147168:0
)
(1,443:8865054,35933600:22749088,455111,127431
x1,443:9920915,35933600
k1,442:10190831,35933600:269916
x1,442:10736966,35933600
x1,442:11667215,35933600
x1,442:12322576,35933600
x1,442:12559234,35933600
k1,442:12829150,35933600:269916
x1,442:13466307,35933600
x1,442:13939624,35933600
x1,442:14303714,35933600
x1,442:14631395,35933600
x1,442:15760074,35933600
k1,442:16029990,35933600:269916
x1,442:17122259,35933600
x1,442:18110761,35933600
k1,442:18380677,35933600:269916
x1,442:20241176,35933600
k1,442:20511091,35933600:269915
x1,442:21020817,35933600
x1,442:21494133,35933600
x1,442:21803609,35933600
x1,442:22389793,35933600
k1,442:22659709,35933600:269916
x1,442:23023799,35933600
x1,442:23333275,35933600
k1,442:23603191,35933600:269916
x1,442:24586233,35933600
x1,442:25390871,35933600
x1,442:26594186,35933600
k1,442:26864102,35933600:269916
x1,442:28356869,35933600
k1,442:28626785,35933600:269916
x1,442:29791872,35933600
x1,442:30740326,35933600
x1,442:31614142,35933600
k1,442:31614142,35933600:0
)
(1,443:8865054,36720032:22749088,455111,127431
x1,443:9411189,36720032
x1,443:10341438,36720032
x1,443:10996799,36720032
x1,443:11233457,36720032
k1,442:11440767,36720032:207310
x1,442:12278172,36720032
x1,442:12624057,36720032
x1,442:14611986,36720032
k1,442:14819296,36720032:207310
x1,442:15420044,36720032
k1,442:15627354,36720032:207310
x1,442:16191694,36720032
x1,442:17358601,36720032
k1,442:17565911,36720032:207310
x1,442:18039227,36720032
x1,442:18312293,36720032
k1,442:18519603,36720032:207310
x1,442:19757509,36720032
k1,442:19964819,36720032:207310
x1,442:20547363,36720032
k1,442:20754673,36720032:207310
x1,442:21850583,36720032
k1,442:22057893,36720032:207310
x1,442:22749664,36720032
x1,442:23077345,36720032
x1,442:24187818,36720032
k1,442:24395128,36720032:207310
x1,442:25305352,36720032
k1,442:25512662,36720032:207310
x1,442:25803933,36720032
x1,442:27023633,36720032
k1,442:27230943,36720032:207310
x1,442:27758874,36720032
k1,442:27966184,36720032:207310
x1,442:28257455,36720032
x1,442:29622792,36720032
x1,442:30496608,36720032
k1,442:30703918,36720032:207310
x1,442:31614142,36720032
k1,442:31614142,36720032:0
)
(1,443:8865054,37506464:22749088,455111,127431
x1,443:10254054,37506464
x1,443:10909415,37506464
x1,443:12292956,37506464
g1,442:12511409,37506464
x1,442:13203180,37506464
x1,442:14333679,37506464
x1,442:14624950,37506464
x1,442:15686270,37506464
g1,442:15904723,37506464
x1,442:16596494,37506464
g1,442:16814947,37506464
x1,442:17725171,37506464
g1,442:17943624,37506464
x1,442:18307714,37506464
x1,442:18873873,37506464
x1,442:19658487,37506464
x1,442:21478935,37506464
g1,442:21697388,37506464
x1,442:22225319,37506464
g1,442:22443772,37506464
x1,442:22989907,37506464
x1,442:23920156,37506464
x1,442:24575517,37506464
x1,442:24812175,37506464
g1,442:25030628,37506464
x1,442:25868033,37506464
x1,442:26213918,37506464
x1,442:28201847,37506464
k1,443:31614142,37506464:3412295
g1,443:31614142,37506464
)
(63,1:8865054,39755691:22749088,546132,0
(63,1:8865054,39755691:0,0,0
g63,1:8865054,39755691
)
(63,1:8865054,39755691:0,0,0
(63,1:8865054,39755691:0,0,0
(63,1:8865054,38838187:0,0,0
)
)
g63,1:8865054,39755691
)
x63,1:13005109,39755691
k63,1:31614141,39755691:18609032
g63,1:31614141,39755691
)
(63,9:9967328,41415093:21646814,409600,114688
(63,6:9967328,41415093:0,380108,0
g63,6:9967328,41415093
g63,6:9192734,41415093
g63,6:8865054,41415093
(63,6:8865054,41415093:774594,380108,0
k63,6:9168156,41415093:303102
x63,6:9639648,41415093
)
g63,6:9967328,41415093
)
x63,6:11670705,41415093
k63,7:11940449,41415093:269744
x63,7:12731790,41415093
k63,7:13001534,41415093:269744
x63,7:13506931,41415093
k63,7:13776675,41415093:269744
x63,7:14584947,41415093
k63,7:14854691,41415093:269744
x63,7:16151202,41415093
x63,7:17751134,41415093
k63,7:18020878,41415093:269744
x63,7:19346061,41415093
x63,7:20154333,41415093
k63,7:20424076,41415093:269743
x63,7:21266253,41415093
k63,7:21535997,41415093:269744
x63,7:23896825,41415093
k63,8:21535997,41415093:-16839
x63,8:24401995,41415093
x63,8:26710303,41415093
k63,8:26980047,41415093:269744
x63,8:27316827,41415093
x63,8:28647108,41415093
x63,8:29507262,41415093
k63,8:29777006,41415093:269744
x63,8:30502448,41415093
k63,8:30772192,41415093:269744
x63,8:31412074,41415093
x63,8:31614142,41415093
k63,9:31614142,41415093:0
)
(63,9:9967328,42135989:21646814,409600,114688
x63,9:10844321,42135989
x63,9:11147423,42135989
x63,9:11315813,42135989
x63,9:12629482,42135989
g63,8:12831550,42135989
x63,8:13825051,42135989
g63,8:14027119,42135989
x63,8:15345521,42135989
x63,8:15833852,42135989
x63,8:16136954,42135989
g63,8:16339022,42135989
x63,8:18052082,42135989
g63,8:18314246,42135989
x63,8:19695044,42135989
k63,9:31614142,42135989:11919098
g63,9:31614142,42135989
)
(63,13:9967328,42887300:21646814,409600,114688
(63,10:9967328,42887300:0,380108,0
g63,10:9967328,42887300
g63,10:9192734,42887300
g63,10:8865054,42887300
(63,10:8865054,42887300:774594,380108,0
k63,10:9168156,42887300:303102
x63,10:9639648,42887300
)
g63,10:9967328,42887300
)
x63,10:11036558,42887300
k63,11:9967328,42887300:16839
x63,11:11979769,42887300
x63,11:12434422,42887300
k63,11:12575631,42887300:141209
x63,11:13366972,42887300
k63,11:13508181,42887300:141209
x63,11:14013578,42887300
k63,11:14154787,42887300:141209
x63,11:14963059,42887300
k63,11:15104268,42887300:141209
x63,11:15819879,42887300
x63,11:17369294,42887300
x63,11:17588201,42887300
k63,11:17729410,42887300:141209
x63,11:19969224,42887300
k63,11:20110432,42887300:141208
x63,11:20598763,42887300
k63,11:20739972,42887300:141209
x63,11:22592262,42887300
x63,11:23841943,42887300
k63,11:23983152,42887300:141209
x63,11:26145507,42887300
k63,11:26286716,42887300:141209
x63,11:26775047,42887300
k63,11:26916256,42887300:141209
x63,11:28129118,42887300
k63,12:28270327,42887300:141209
x63,12:31311040,42887300
x63,12:31614142,42887300
k63,12:31614142,42887300:0
)
(63,13:9967328,43608196:21646814,403045,0
x63,13:11702962,43608196
g63,12:11926442,43608196
x63,12:13307240,43608196
k63,13:31614142,43608196:18306902
g63,13:31614142,43608196
)
]
(63,22:8865054,45574276:22749088,0,0
h63,22:8865054,45574276:22749088,0,0
)
]
]
]
!33296
}13
!11
{14
[1,453:4736286,45574276:26877856,40837990,0
[1,453:4736286,4736286:0,0,0
(1,453:4736286,5719081:0,0,0
k1,453:4736286,5719081:-4062987
)
]
[1,453:4736286,45574276:26877856,40837990,0
[1,453:8865054,45574276:22749088,39789414,0
[1,453:8865054,6571294:22749088,786432,0
(1,453:8865054,6571294:22749088,409600,0
(1,453:8865054,6571294:22749088,409600,0
(1,453:8865054,6571294:0,380108,0
x1,453:9471258,6571294
k1,453:8865054,6571294:-606204
)
g1,453:11039271,6571294
(1,63:11039271,6571294:3899774,409600,0
x1,63:11679153,6571294
g1,63:11881221,6571294
x1,63:13389630,6571294
g1,63:13591698,6571294
x1,63:14097095,6571294
g1,63:14299163,6571294
x1,63:14939045,6571294
)
k1,453:31614142,6571294:16675097
)
)
]
[1,453:8865054,43608196:22749088,35988326,0
(63,17:9967328,8275230:21646814,409600,114688
(63,14:9967328,8275230:0,380108,0
g63,14:9967328,8275230
g63,14:9192734,8275230
g63,14:8865054,8275230
(63,14:8865054,8275230:774594,380108,0
k63,14:9168156,8275230:303102
x63,14:9639648,8275230
)
g63,14:9967328,8275230
)
x63,14:10699778,8275230
k63,15:9967328,8275230:-16839
x63,15:11120753,8275230
x63,15:11575406,8275230
k63,15:11845411,8275230:270005
x63,15:12737786,8275230
k63,15:13007791,8275230:270005
x63,15:13513188,8275230
k63,15:13783194,8275230:270006
x63,15:14591466,8275230
k63,15:14861471,8275230:270005
x63,15:16119298,8275230
k63,15:16389303,8275230:270005
x63,15:18027646,8275230
k63,15:18297651,8275230:270005
x63,15:19459769,8275230
x63,15:21177347,8275230
k63,15:21447352,8275230:270005
x63,15:23387659,8275230
k63,15:23657664,8275230:270005
x63,15:24383106,8275230
k63,15:24653112,8275230:270006
x63,15:26846915,8275230
k63,16:24653112,8275230:-16839
x63,16:27150017,8275230
k63,16:27420022,8275230:270005
x63,16:28738424,8275230
x63,16:29226755,8275230
x63,16:29529857,8275230
k63,16:29799862,8275230:270005
x63,16:31614142,8275230
k63,17:31614142,8275230:0
)
(63,17:9967328,8996126:21646814,380108,0
x63,17:11348126,8996126
k63,17:31614142,8996126:20266016
g63,17:31614142,8996126
)
(63,21:9967328,9717022:21646814,409600,114688
(63,18:9967328,9717022:0,380108,0
g63,18:9967328,9717022
g63,18:9192734,9717022
g63,18:8865054,9717022
(63,18:8865054,9717022:774594,380108,0
k63,18:9168156,9717022:303102
x63,18:9639648,9717022
)
g63,18:9967328,9717022
)
x63,18:10741922,9717022
k63,19:9967328,9717022:0
x63,19:11045024,9717022
x63,19:11364965,9717022
x63,19:12055591,9717022
g63,19:12257659,9717022
x63,19:13006948,9717022
g63,19:13209016,9717022
x63,19:13714413,9717022
g63,19:13916481,9717022
x63,19:14724753,9717022
g63,19:14926821,9717022
x63,19:16645991,9717022
x63,19:17774204,9717022
g63,19:17976272,9717022
x63,19:18481442,9717022
g63,20:18683510,9717022
x63,20:20369002,9717022
g63,20:20571070,9717022
x63,20:22396645,9717022
x63,20:22699747,9717022
g63,20:22901815,9717022
x63,20:24567178,9717022
g63,20:24790658,9717022
x63,20:26171456,9717022
k63,21:31614142,9717022:5442686
g63,21:31614142,9717022
)
(63,25:9967328,10437918:21646814,409600,114688
(63,22:9967328,10437918:0,380108,0
g63,22:9967328,10437918
g63,22:9192734,10437918
g63,22:8865054,10437918
(63,22:8865054,10437918:774594,380108,0
k63,22:9168156,10437918:303102
x63,22:9639648,10437918
)
g63,22:9967328,10437918
)
x63,22:12767335,10437918
k63,23:13024689,10437918:257354
x63,23:13799283,10437918
k63,23:14056636,10437918:257353
x63,23:14755408,10437918
x63,23:15482853,10437918
k63,23:15740207,10437918:257354
x63,23:16211699,10437918
x63,23:17373590,10437918
x63,23:17878760,10437918
x63,23:19855886,10437918
x63,23:20108698,10437918
k63,23:20366052,10437918:257354
x63,23:22390100,10437918
k63,23:22647453,10437918:257353
x63,23:24585530,10437918
x63,23:25667959,10437918
k63,23:25925313,10437918:257354
x63,23:26650755,10437918
k63,23:26908108,10437918:257353
x63,23:28424983,10437918
x63,23:30210144,10437918
k63,23:30467498,10437918:257354
x63,23:31614142,10437918
k63,23:31614142,10437918:0
)
(63,25:9967328,11158814:21646814,409600,114688
x63,25:11382031,11158814
x63,24:11701972,11158814
x63,24:12259024,11158814
g63,24:12461092,11158814
x63,24:13779494,11158814
x63,24:14267825,11158814
x63,24:14570927,11158814
g63,24:14772995,11158814
x63,24:16547951,11158814
g63,24:16810115,11158814
x63,24:18190913,11158814
k63,25:31614142,11158814:13423229
g63,25:31614142,11158814
)
(63,30:9967328,11879710:21646814,409600,114688
(63,26:9967328,11879710:0,380108,0
g63,26:9967328,11879710
g63,26:9192734,11879710
g63,26:8865054,11879710
(63,26:8865054,11879710:774594,380108,0
k63,26:9168156,11879710:303102
x63,26:9639648,11879710
)
g63,26:9967328,11879710
)
x63,26:12486304,11879710
k63,27:12728195,11879710:241891
x63,27:14024706,11879710
k63,27:14266598,11879710:241892
x63,27:14771995,11879710
k63,27:15013886,11879710:241891
x63,27:15822158,11879710
k63,27:16064049,11879710:241891
x63,27:19105034,11879710
k63,27:19346925,11879710:241891
x63,27:19683705,11879710
x63,27:21135227,11879710
x63,27:21388039,11879710
k63,27:21629931,11879710:241892
x63,27:22572915,11879710
k63,27:22814806,11879710:241891
x63,27:24500298,11879710
k63,27:24742189,11879710:241891
x63,27:26363920,11879710
k63,27:26605811,11879710:241891
x63,27:28463061,11879710
k63,27:28704953,11879710:241892
x63,27:30089119,11879710
k63,28:30331010,11879710:241891
x63,28:31614142,11879710
k63,28:31614142,11879710:0
)
(63,30:9967328,12600606:21646814,442368,147456
x63,30:12730289,12600606
x63,28:12983101,12600606
g63,28:13185169,12600606
x63,28:13521949,12600606
x63,28:14973471,12600606
x63,28:15226283,12600606
g63,28:15428351,12600606
x63,28:16910183,12600606
g63,28:17112251,12600606
x63,28:18408854,12600606
x63,28:18661666,12600606
g63,28:18863734,12600606
x63,28:21155430,12600606
x63,28:21458532,12600606
g63,28:21660600,12600606
x63,28:22451047,12600606
k63,29:21660600,12600606:-30949
x63,29:23070005,12600606
g63,29:23286641,12600606
x63,29:23565173,12600606
x63,29:26984922,12600606
g63,29:27201558,12600606
x63,29:28439477,12600606
x63,29:28981065,12600606
g63,29:29235698,12600606
x63,29:30616496,12600606
k63,30:31614142,12600606:997646
g63,30:31614142,12600606
)
(63,34:9967328,13321502:21646814,409600,114688
(63,31:9967328,13321502:0,380108,0
g63,31:9967328,13321502
g63,31:9192734,13321502
g63,31:8865054,13321502
(63,31:8865054,13321502:774594,380108,0
k63,31:9168156,13321502:303102
x63,31:9639648,13321502
)
g63,31:9967328,13321502
)
x63,31:11677805,13321502
k63,32:11925121,13321502:247316
x63,32:12817496,13321502
k63,32:13064812,13321502:247316
x63,32:13570209,13321502
k63,32:13817525,13321502:247316
x63,32:14625797,13321502
k63,32:14873113,13321502:247316
x63,32:15858148,13321502
x63,32:17020039,13321502
x63,32:17525209,13321502
x63,32:19502335,13321502
x63,32:19755147,13321502
k63,32:20002464,13321502:247317
x63,32:21218240,13321502
x63,32:22026512,13321502
k63,32:22273828,13321502:247316
x63,32:22782366,13321502
k63,33:22273828,13321502:-16839
x63,33:24146779,13321502
k63,33:24394095,13321502:247316
x63,33:25879522,13321502
k63,33:26126838,13321502:247316
x63,33:26766720,13321502
k63,33:27014036,13321502:247316
x63,33:27552884,13321502
x63,33:29105667,13321502
k63,33:29352983,13321502:247316
x63,33:30097267,13321502
x63,33:30738514,13321502
x63,33:31412074,13321502
x63,33:31614142,13321502
k63,34:31614142,13321502:0
)
(63,34:9967328,14042398:21646814,409600,114688
x63,34:11418850,14042398
x63,34:11721952,14042398
g63,33:11924020,14042398
x63,33:13630345,14042398
g63,33:13882566,14042398
x63,33:15263364,14042398
k63,34:31614142,14042398:16350778
g63,34:31614142,14042398
)
(63,38:9967328,14763294:21646814,409600,114688
(63,35:9967328,14763294:0,380108,0
g63,35:9967328,14763294
g63,35:9192734,14763294
g63,35:8865054,14763294
(63,35:8865054,14763294:774594,380108,0
k63,35:9168156,14763294:303102
x63,35:9639648,14763294
)
g63,35:9967328,14763294
)
x63,35:11251279,14763294
k63,36:11564472,14763294:313193
x63,36:12212727,14763294
k63,36:12525920,14763294:313193
x63,36:13031317,14763294
k63,36:13344509,14763294:313192
x63,36:14152781,14763294
k63,36:14465974,14763294:313193
x63,36:15451009,14763294
x63,36:16612900,14763294
x63,36:17118070,14763294
x63,36:19095196,14763294
x63,36:19348008,14763294
k63,36:19661201,14763294:313193
x63,36:20876977,14763294
x63,36:21685249,14763294
k63,36:21998442,14763294:313193
x63,36:22506980,14763294
x63,36:23871393,14763294
k63,36:24184586,14763294:313193
x63,36:25670013,14763294
k63,36:25983205,14763294:313192
x63,36:26623087,14763294
k63,37:26936280,14763294:313193
x63,37:27593001,14763294
x63,37:29175867,14763294
k63,37:29489060,14763294:313193
x63,37:30229976,14763294
x63,37:30566756,14763294
x63,37:31614142,14763294
k63,37:31614142,14763294:0
)
(63,38:9967328,15484190:21646814,409600,114688
x63,38:11213414,15484190
x63,38:11432321,15484190
x63,38:12408983,15484190
x63,38:12712085,15484190
g63,37:12914153,15484190
x63,37:13956371,15484190
x63,37:15420575,15484190
g63,37:15677702,15484190
x63,37:17058500,15484190
k63,38:31614142,15484190:14555642
g63,38:31614142,15484190
)
(63,42:9967328,16205086:21646814,409600,114688
(63,39:9967328,16205086:0,380108,0
g63,39:9967328,16205086
g63,39:9192734,16205086
g63,39:8865054,16205086
(63,39:8865054,16205086:774594,380108,0
k63,39:9168156,16205086:303102
x63,39:9639648,16205086
)
g63,39:9967328,16205086
)
x63,39:11827173,16205086
k63,40:12006468,16205086:179295
x63,40:12797809,16205086
k63,40:12977105,16205086:179296
x63,40:13482502,16205086
k63,40:13661797,16205086:179295
x63,40:14470069,16205086
k63,40:14649365,16205086:179296
x63,40:17243936,16205086
x63,40:17547038,16205086
k63,40:17726333,16205086:179295
x63,40:19044735,16205086
x63,40:19364676,16205086
k63,40:19543972,16205086:179296
x63,40:20049142,16205086
k63,40:20228437,16205086:179295
x63,40:21373489,16205086
k63,40:21552785,16205086:179296
x63,40:24456056,16205086
k63,40:24635351,16205086:179295
x63,40:25426784,16205086
k63,40:25606080,16205086:179296
x63,40:27798518,16205086
x63,40:28101620,16205086
k63,41:28280915,16205086:179295
x63,41:29993975,16205086
k63,41:30233344,16205086:179273
x63,41:31614142,16205086
k63,42:31614142,16205086:0
k63,42:31614142,16205086:0
)
(63,47:9967328,16925982:21646814,409600,114688
(63,43:9967328,16925982:0,380108,0
g63,43:9967328,16925982
g63,43:9192734,16925982
g63,43:8865054,16925982
(63,43:8865054,16925982:774594,380108,0
g63,43:8865054,16925982
x63,43:9639648,16925982
)
g63,43:9967328,16925982
)
x63,43:11870043,16925982
k63,44:12053792,16925982:183749
x63,44:12862064,16925982
k63,44:13045813,16925982:183749
x63,44:13551210,16925982
k63,44:13734958,16925982:183748
x63,44:14543230,16925982
k63,44:14726979,16925982:183749
x63,44:16867124,16925982
x63,44:17170226,16925982
x63,44:17591201,16925982
x63,44:18384226,16925982
k63,44:18567975,16925982:183749
x63,44:19039467,16925982
k63,45:18567975,16925982:16839
x63,45:20201358,16925982
x63,45:20706528,16925982
x63,45:22683654,16925982
x63,45:22936466,16925982
k63,45:23120215,16925982:183749
x63,45:25144263,16925982
k63,45:25328011,16925982:183748
x63,45:26053453,16925982
k63,45:26237202,16925982:183749
x63,45:27754077,16925982
x63,45:29539238,16925982
k63,45:29722987,16925982:183749
x63,45:31614142,16925982
k63,45:31614142,16925982:0
)
(63,47:9967328,17646878:21646814,409600,114688
x63,47:11382031,17646878
x63,45:11701972,17646878
x63,45:12259024,17646878
g63,45:12461092,17646878
x63,45:13779494,17646878
x63,45:14267825,17646878
x63,45:14570927,17646878
g63,45:14772995,17646878
x63,45:16486055,17646878
k63,46:14772995,17646878:60096
g63,46:16748219,17646878
x63,46:18129017,17646878
k63,47:31614142,17646878:13485125
g63,47:31614142,17646878
)
(63,51:9967328,18367774:21646814,409600,114688
(63,48:9967328,18367774:0,380108,0
g63,48:9967328,18367774
g63,48:9192734,18367774
g63,48:8865054,18367774
(63,48:8865054,18367774:774594,380108,0
g63,48:8865054,18367774
x63,48:9639648,18367774
)
g63,48:9967328,18367774
)
x63,48:11659828,18367774
k63,49:11803624,18367774:143796
x63,49:12594965,18367774
k63,49:12738762,18367774:143797
x63,49:13244159,18367774
k63,49:13387955,18367774:143796
x63,49:14196227,18367774
k63,49:14340023,18367774:143796
x63,49:15595847,18367774
x63,49:16791416,18367774
k63,49:16935212,18367774:143796
x63,49:18231815,18367774
x63,49:20235656,18367774
k63,49:20379453,18367774:143797
x63,49:21104895,18367774
k63,49:21248691,18367774:143796
x63,49:23139846,18367774
k63,49:23283642,18367774:143796
x63,49:24698345,18367774
x63,49:25018286,18367774
x63,49:25575338,18367774
k63,49:25719134,18367774:143796
x63,49:27037536,18367774
k63,50:25719134,18367774:-16839
x63,50:27525867,18367774
x63,50:27828969,18367774
k63,50:27972766,18367774:143797
x63,50:28816735,18367774
x63,50:29996581,18367774
k63,50:30233344,18367774:143738
x63,50:31614142,18367774
k63,51:31614142,18367774:0
k63,51:31614142,18367774:0
)
(63,55:9967328,19088670:21646814,409600,114688
(63,52:9967328,19088670:0,380108,0
g63,52:9967328,19088670
g63,52:9192734,19088670
g63,52:8865054,19088670
(63,52:8865054,19088670:774594,380108,0
g63,52:8865054,19088670
x63,52:9639648,19088670
)
g63,52:9967328,19088670
)
x63,52:11280678,19088670
k63,53:11433231,19088670:152553
x63,53:12224572,19088670
k63,53:12377126,19088670:152554
x63,53:12882523,19088670
k63,53:13035076,19088670:152553
x63,53:13843348,19088670
k63,53:13995901,19088670:152553
x63,53:16976404,19088670
k63,53:17128958,19088670:152554
x63,53:17886940,19088670
x63,53:19791339,19088670
k63,53:19943892,19088670:152553
x63,53:21530353,19088670
x63,53:21833455,19088670
k63,53:21986009,19088670:152554
x63,53:22962671,19088670
k63,53:23115224,19088670:152553
x63,53:23586716,19088670
x63,53:24748607,19088670
x63,53:25051709,19088670
k63,53:25204262,19088670:152553
x63,53:25929704,19088670
k63,53:26082258,19088670:152554
x63,53:29116235,19088670
k63,53:29268788,19088670:152553
x63,53:30145781,19088670
x63,53:31614142,19088670
k63,53:31614142,19088670:0
)
(63,55:9967328,19809566:21646814,409600,114688
x63,55:10943990,19809566
g63,53:11146058,19809566
x63,53:13675276,19809566
x63,53:13978378,19809566
g63,54:14180446,19809566
x63,54:15700719,19809566
x63,54:16135265,19809566
g63,54:16337333,19809566
x63,54:17718131,19809566
k63,55:31614142,19809566:13896011
g63,55:31614142,19809566
)
(63,59:9967328,20530462:21646814,409600,114688
(63,56:9967328,20530462:0,380108,0
g63,56:9967328,20530462
g63,56:9192734,20530462
g63,56:8865054,20530462
(63,56:8865054,20530462:774594,380108,0
g63,56:8865054,20530462
x63,56:9639648,20530462
)
g63,56:9967328,20530462
)
x63,56:11191704,20530462
k63,57:11368119,20530462:176415
x63,57:12159460,20530462
k63,57:12335875,20530462:176415
x63,57:12841272,20530462
k63,57:13017686,20530462:176414
x63,57:13825958,20530462
k63,57:14002373,20530462:176415
x63,57:15940450,20530462
k63,57:16116865,20530462:176415
x63,57:19450987,20530462
k63,57:19627402,20530462:176415
x63,57:21716803,20530462
k63,57:21893217,20530462:176414
x63,57:22735394,20530462
k63,57:22911809,20530462:176415
x63,57:23383301,20530462
x63,57:24831455,20530462
k63,57:25007870,20530462:176415
x63,57:26429082,20530462
k63,57:26605497,20530462:176415
x63,57:27582159,20530462
k63,57:27758573,20530462:176414
x63,57:29072015,20530462
k63,57:29248430,20530462:176415
x63,57:29686244,20530462
x63,57:29939056,20530462
k63,57:30115471,20530462:176415
x63,57:31614142,20530462
k63,57:31614142,20530462:0
)
(63,59:9967328,21251358:21646814,409600,114688
x63,59:12023051,21251358
g63,57:12225119,21251358
x63,57:13067296,21251358
g63,58:13269364,21251358
x63,58:14262865,21251358
g63,58:14464933,21251358
x63,58:15848688,21251358
g63,58:16050756,21251358
x63,58:16387536,21251358
x63,58:17280230,21251358
x63,58:19133885,21251358
x63,58:19436987,21251358
g63,58:19639055,21251358
x63,58:21352115,21251358
g63,58:21614279,21251358
x63,58:22995077,21251358
k63,59:31614142,21251358:8619065
g63,59:31614142,21251358
)
(63,63:9967328,21972254:21646814,442368,147456
(63,60:9967328,21972254:0,380108,0
g63,60:9967328,21972254
g63,60:9192734,21972254
g63,60:8865054,21972254
(63,60:8865054,21972254:774594,380108,0
g63,60:8865054,21972254
x63,60:9639648,21972254
)
g63,60:9967328,21972254
)
x63,60:10682939,21972254
k63,61:10853962,21972254:171023
x63,61:11746337,21972254
k63,61:11917361,21972254:171024
x63,61:12422758,21972254
k63,61:12593781,21972254:171023
x63,61:13402053,21972254
k63,61:13573077,21972254:171024
x63,61:14701198,21972254
k63,61:14872221,21972254:171023
x63,61:15141872,21972254
x63,61:16691287,21972254
k63,62:14872221,21972254:-16839
x63,62:16910194,21972254
k63,62:17081217,21972254:171023
x63,62:18598092,21972254
x63,62:20383253,21972254
k63,62:20554277,21972254:171024
x63,62:22445432,21972254
k63,62:22616455,21972254:171023
x63,62:24031158,21972254
x63,62:24351099,21972254
x63,62:25244931,21972254
k63,62:25415955,21972254:171024
x63,62:26734357,21972254
x63,62:27054298,21972254
k63,62:27225321,21972254:171023
x63,62:28710748,21972254
k63,62:28881772,21972254:171024
x63,62:29521654,21972254
k63,62:29692677,21972254:171023
x63,62:31614142,21972254
k63,62:31614142,21972254:0
)
(63,63:9967328,22693150:21646814,409600,114688
x63,63:12547063,22693150
x63,63:12850165,22693150
g63,62:13052233,22693150
x63,62:14586706,22693150
g63,62:14858588,22693150
x63,62:16239386,22693150
k63,63:31614142,22693150:15374756
g63,63:31614142,22693150
)
(63,67:9967328,23414046:21646814,409600,114688
(63,64:9967328,23414046:0,380108,0
g63,64:9967328,23414046
g63,64:9192734,23414046
g63,64:8865054,23414046
(63,64:8865054,23414046:774594,380108,0
g63,64:8865054,23414046
x63,64:9639648,23414046
)
g63,64:9967328,23414046
)
x63,64:10682939,23414046
k63,65:10914492,23414046:231553
x63,65:11874223,23414046
k63,65:12105775,23414046:231552
x63,65:12611172,23414046
k63,65:12842725,23414046:231553
x63,65:13650997,23414046
k63,65:13882549,23414046:231552
x63,65:15853985,23414046
x63,65:17639146,23414046
k63,65:17870699,23414046:231553
x63,65:19761854,23414046
k63,65:19993407,23414046:231553
x63,65:21408110,23414046
x63,65:21728051,23414046
x63,65:22285103,23414046
k63,65:22516655,23414046:231552
x63,65:23835057,23414046
x63,65:24154998,23414046
k63,65:24386551,23414046:231553
x63,65:25026433,23414046
k63,65:25257985,23414046:231552
x63,65:26403037,23414046
k63,65:26634590,23414046:231553
x63,65:29770239,23414046
k63,65:30001791,23414046:231552
x63,65:31180521,23414046
k63,65:31412074,23414046:231553
x63,65:31614142,23414046
k63,65:31614142,23414046:0
)
(63,67:9967328,24134942:21646814,409600,114688
x63,67:10893700,24134942
x63,65:12697292,24134942
x63,65:13323703,24134942
g63,65:13525771,24134942
x63,65:15873355,24134942
g63,66:16075423,24134942
x63,66:17052085,24134942
g63,66:17254153,24134942
x63,66:18804706,24134942
x63,66:19107808,24134942
x63,66:20472221,24134942
x63,66:20859518,24134942
x63,66:21162620,24134942
g63,66:21364688,24134942
x63,66:23131271,24134942
g63,66:23403153,24134942
x63,66:24783951,24134942
k63,67:31614142,24134942:6830191
g63,67:31614142,24134942
)
(63,71:9967328,24855838:21646814,442368,147456
(63,68:9967328,24855838:0,380108,0
g63,68:9967328,24855838
g63,68:9192734,24855838
g63,68:8865054,24855838
(63,68:8865054,24855838:774594,380108,0
g63,68:8865054,24855838
x63,68:9639648,24855838
)
g63,68:9967328,24855838
)
x63,68:11019719,24855838
k63,69:11217582,24855838:197863
x63,69:12177313,24855838
k63,69:12375177,24855838:197864
x63,69:12880574,24855838
k63,69:13078437,24855838:197863
x63,69:13886709,24855838
k63,69:14084572,24855838:197863
x63,69:14808557,24855838
x63,69:15721231,24855838
k63,69:15919095,24855838:197864
x63,69:16744114,24855838
k63,69:16941977,24855838:197863
x63,69:17211628,24855838
x63,69:18761043,24855838
x63,69:18979950,24855838
k63,69:19177813,24855838:197863
x63,69:19649305,24855838
x63,69:21166180,24855838
k63,70:19177813,24855838:-16839
x63,70:22951341,24855838
k63,70:23149205,24855838:197864
x63,70:25040360,24855838
k63,70:25238223,24855838:197863
x63,70:26652926,24855838
x63,70:26972867,24855838
x63,70:27529919,24855838
k63,70:27727782,24855838:197863
x63,70:29046184,24855838
x63,70:29366125,24855838
k63,70:29563989,24855838:197864
x63,70:30069159,24855838
k63,70:30267022,24855838:197863
x63,70:31614142,24855838
k63,71:31614142,24855838:0
)
(63,71:9967328,25576734:21646814,409600,114688
x63,71:13102977,25576734
g63,70:13305045,25576734
x63,70:14891506,25576734
x63,70:15194608,25576734
g63,70:15396676,25576734
x63,70:16931149,25576734
g63,70:17203031,25576734
x63,70:18583829,25576734
k63,71:31614142,25576734:13030313
g63,71:31614142,25576734
)
(63,75:9967328,26297630:21646814,409600,114688
(63,72:9967328,26297630:0,380108,0
g63,72:9967328,26297630
g63,72:9192734,26297630
g63,72:8865054,26297630
(63,72:8865054,26297630:774594,380108,0
g63,72:8865054,26297630
x63,72:9639648,26297630
)
g63,72:9967328,26297630
)
x63,72:11019719,26297630
k63,73:11204813,26297630:185094
x63,73:11996154,26297630
k63,73:12181247,26297630:185093
x63,73:12686644,26297630
k63,73:12871738,26297630:185094
x63,73:13680010,26297630
k63,73:13865104,26297630:185094
x63,73:15026995,26297630
x63,73:15939669,26297630
k63,73:16124763,26297630:185094
x63,73:16916104,26297630
k63,73:17101197,26297630:185093
x63,73:17370848,26297630
x63,73:17876018,26297630
x63,73:18920263,26297630
x63,73:19139170,26297630
k63,73:19324264,26297630:185094
x63,73:19829434,26297630
x63,73:20755806,26297630
k63,73:20940900,26297630:185094
x63,73:22259075,26297630
x63,73:23338363,26297630
k63,74:23523457,26297630:185094
x63,74:24248899,26297630
k63,74:24433992,26297630:185093
x63,74:25073874,26297630
x63,74:25950867,26297630
x63,74:26253969,26297630
x63,74:26422359,26297630
x63,74:27736028,26297630
k63,74:27921122,26297630:185094
x63,74:29067766,26297630
x63,74:29812277,26297630
k63,74:29997371,26297630:185094
x63,74:31075294,26297630
x63,74:31614142,26297630
k63,75:31614142,26297630:0
)
(63,75:9967328,27018526:21646814,409600,114688
x63,75:10304108,27018526
x63,75:10861160,27018526
g63,74:11063228,27018526
x63,74:12381630,27018526
x63,74:12869961,27018526
x63,74:13173063,27018526
g63,74:13375131,27018526
x63,74:15088191,27018526
g63,74:15350355,27018526
x63,74:16731153,27018526
k63,75:31614142,27018526:14882989
g63,75:31614142,27018526
)
(63,80:9967328,27739422:21646814,409600,114688
(63,76:9967328,27739422:0,380108,0
g63,76:9967328,27739422
g63,76:9192734,27739422
g63,76:8865054,27739422
(63,76:8865054,27739422:774594,380108,0
g63,76:8865054,27739422
x63,76:9639648,27739422
)
g63,76:9967328,27739422
)
x63,76:10649261,27739422
k63,77:9967328,27739422:16839
x63,77:11713486,27739422
k63,77:11894376,27739422:180890
x63,77:12706835,27739422
k63,77:12887725,27739422:180890
x63,77:13393122,27739422
k63,77:13574012,27739422:180890
x63,77:14382284,27739422
k63,77:14563174,27739422:180890
x63,77:15304090,27739422
x63,77:16298956,27739422
x63,77:17107228,27739422
k63,77:17288118,27739422:180890
x63,77:17456508,27739422
x63,77:17793288,27739422
x63,77:18096390,27739422
x63,77:18771315,27739422
x63,77:19411197,27739422
x63,77:19630104,27739422
k63,77:19810993,27739422:180889
x63,77:20723667,27739422
x63,77:21060447,27739422
x63,77:21853245,27739422
k63,77:22034135,27739422:180890
x63,77:22354076,27739422
x63,77:22876312,27739422
x63,77:23652271,27739422
k63,77:23833161,27739422:180890
x63,77:24641433,27739422
x63,77:24910857,27739422
x63,77:26244733,27739422
k63,77:26425623,27739422:180890
x63,77:27001517,27739422
x63,77:27809789,27739422
k63,78:27990679,27739422:180890
x63,78:28499444,27739422
x63,78:29206909,27739422
x63,78:29930986,27739422
x63,78:30183798,27739422
k63,78:30364688,27739422:180890
x63,78:31412074,27739422
x63,78:31614142,27739422
k63,80:31614142,27739422:0
)
(63,80:9967328,28460318:21646814,409600,114688
x63,80:11449160,28460318
x63,80:11752262,28460318
g63,78:11954330,28460318
x63,78:12334079,28460318
k63,79:11954330,28460318:-30949
x63,79:12867931,28460318
x63,79:13394046,28460318
g63,79:13610682,28460318
x63,79:14136797,28460318
x63,79:14848599,28460318
g63,79:15065235,28460318
x63,79:15877620,28460318
x63,79:16651318,28460318
g63,79:16867954,28460318
x63,79:17672602,28460318
x63,79:19312844,28460318
g63,79:19562925,28460318
x63,79:20943723,28460318
k63,80:31614142,28460318:10670419
g63,80:31614142,28460318
)
(63,85:9967328,29181214:21646814,409600,114688
(63,81:9967328,29181214:0,380108,0
g63,81:9967328,29181214
g63,81:9192734,29181214
g63,81:8865054,29181214
(63,81:8865054,29181214:774594,380108,0
g63,81:8865054,29181214
x63,81:9639648,29181214
)
g63,81:9967328,29181214
)
x63,81:10834490,29181214
k63,82:11049384,29181214:214894
x63,82:11857656,29181214
k63,82:12072550,29181214:214894
x63,82:12577947,29181214
k63,82:12792842,29181214:214895
x63,82:13601114,29181214
k63,82:13816008,29181214:214894
x63,82:15786079,29181214
x63,82:16999852,29181214
x63,82:17286342,29181214
k63,82:17501236,29181214:214894
x63,82:18413910,29181214
k63,82:18628804,29181214:214894
x63,82:19041313,29181214
x63,82:20590728,29181214
k63,83:18628804,29181214:-16839
x63,83:20809635,29181214
k63,83:21024529,29181214:214894
x63,83:23264343,29181214
k63,83:23479238,29181214:214895
x63,83:24204680,29181214
k63,83:24419574,29181214:214894
x63,83:25766694,29181214
x63,83:28902343,29181214
k63,83:29117237,29181214:214894
x63,83:31311040,29181214
x63,83:31614142,29181214
k63,83:31614142,29181214:0
)
(63,85:9967328,29902110:21646814,409600,114688
x63,85:11285730,29902110
x63,83:11774061,29902110
x63,83:12077163,29902110
g63,83:12279231,29902110
x63,83:13992291,29902110
k63,84:12279231,29902110:60096
g63,84:14254455,29902110
x63,84:15635253,29902110
k63,85:31614142,29902110:15978889
g63,85:31614142,29902110
)
(63,90:9967328,30623006:21646814,409600,114688
(63,86:9967328,30623006:0,380108,0
g63,86:9967328,30623006
g63,86:9192734,30623006
g63,86:8865054,30623006
(63,86:8865054,30623006:774594,380108,0
g63,86:8865054,30623006
x63,86:9639648,30623006
)
g63,86:9967328,30623006
)
x63,86:12003344,30623006
k63,87:12216688,30623006:213344
x63,87:13589020,30623006
k63,87:13802365,30623006:213345
x63,87:14307762,30623006
k63,87:14521106,30623006:213344
x63,87:15329378,30623006
k63,87:15542723,30623006:213345
x63,87:16527758,30623006
x63,87:16864538,30623006
x63,87:18262629,30623006
k63,87:18475973,30623006:213344
x63,87:18779075,30623006
k63,87:18992420,30623006:213345
x63,87:21319797,30623006
k63,87:21533141,30623006:213344
x63,87:22509803,30623006
k63,88:22723147,30623006:213344
x63,88:23160961,30623006
x63,88:23952621,30623006
x63,88:25438048,30623006
k63,88:25651393,30623006:213345
x63,88:26190241,30623006
x63,88:26678572,30623006
k63,88:26891916,30623006:213344
x63,88:27617358,30623006
k63,88:27830703,30623006:213345
x63,88:28504263,30623006
x63,88:29380118,30623006
k63,88:29593462,30623006:213344
x63,88:30233344,30623006
x63,88:30873226,30623006
x63,88:31412074,30623006
x63,88:31614142,30623006
k63,90:31614142,30623006:0
)
(63,90:9967328,31343902:21646814,409600,114688
x63,90:11348126,31343902
x63,90:11651228,31343902
g63,88:11853296,31343902
x63,88:13287825,31343902
k63,89:11853296,31343902:108498
g63,89:13598391,31343902
x63,89:14979189,31343902
k63,90:31614142,31343902:16634953
g63,90:31614142,31343902
)
(63,94:9967328,32064798:21646814,409600,131072
(63,91:9967328,32064798:0,380108,0
g63,91:9967328,32064798
g63,91:9192734,32064798
g63,91:8865054,32064798
(63,91:8865054,32064798:774594,380108,0
g63,91:8865054,32064798
x63,91:9639648,32064798
)
g63,91:9967328,32064798
)
x63,91:11988462,32064798
k63,92:12252460,32064798:263998
x63,92:15008320,32064798
k63,92:15272317,32064798:263997
x63,92:16181623,32064798
k63,92:16445621,32064798:263998
x63,92:17582207,32064798
k63,92:17846142,32064798:263935
x63,92:19041619,32064798
x63,92:20169832,32064798
k63,92:20433830,32064798:263998
$63,93:20433830,32064798
x63,93:21982100,32064798
k63,93:21982100,32064798:0
x63,93:22291754,32064798
k63,93:22291754,32064798:0
x63,93:22601408,32064798
k63,93:22601408,32064798:0
x63,93:22911062,32064798
k63,93:22911062,32064798:0
x63,93:23840024,32064798
k63,93:23840024,32064798:0
x63,93:24149678,32064798
k63,93:24149678,32064798:0
x63,93:26317256,32064798
k63,93:26317256,32064798:0
x63,93:26626910,32064798
k63,93:26626910,32064798:0
x63,93:27555872,32064798
k63,93:27555872,32064798:0
x63,93:27865526,32064798
k63,93:27865526,32064798:0
x63,93:29104142,32064798
(63,93:29104142,32130333:32768,0,0
)
x63,93:31304488,32064798
k63,93:31304488,32064798:0
x63,93:31614142,32064798
k63,94:31614142,32064798:0
)
(63,94:9967328,32785694:21646814,409600,131072
x63,94:13063868,32785694
g63,93:13063868,32785694
x63,93:13373522,32785694
g63,93:13373522,32785694
x63,93:14612138,32785694
g63,93:14612138,32785694
x63,93:14921792,32785694
g63,93:14921792,32785694
x63,93:18018332,32785694
(63,93:18018332,32851229:32768,0,0
)
x63,93:19289716,32785694
(63,93:19289716,32851229:32768,0,0
)
x63,93:20870754,32785694
(63,93:20870754,32851229:32768,0,0
)
x63,93:23071100,32785694
(63,93:23071100,32851229:32768,0,0
)
x63,93:23723176,32785694
(63,93:23723176,32851229:32768,0,0
)
x63,93:25923522,32785694
(63,93:25923522,32851229:32768,0,0
)
x63,93:26575598,32785694
g63,93:26575598,32785694
x63,93:26885252,32785694
g63,93:26885252,32785694
x63,93:27504560,32785694
g63,93:27504560,32785694
x63,93:27814214,32785694
g63,93:27814214,32785694
x63,93:28743176,32785694
$63,93:28743176,32785694
k63,94:31614142,32785694:2870966
g63,94:31614142,32785694
)
(63,98:9967328,33506590:21646814,409600,131072
(63,95:9967328,33506590:0,380108,0
g63,95:9967328,33506590
g63,95:9192734,33506590
g63,95:8865054,33506590
(63,95:8865054,33506590:774594,380108,0
g63,95:8865054,33506590
x63,95:9639648,33506590
)
g63,95:9967328,33506590
)
x63,95:11988462,33506590
k63,96:13354276,33506590:1365814
x63,96:17269205,33506590
k63,96:18635019,33506590:1365814
x63,96:19493716,33506590
x63,96:19830496,33506590
x63,96:20958709,33506590
k63,96:22324522,33506590:1365813
$63,97:22324522,33506590
x63,97:23872792,33506590
k63,97:23872792,33506590:0
x63,97:24182446,33506590
k63,97:24182446,33506590:0
x63,97:24492100,33506590
k63,97:24492100,33506590:0
x63,97:24801754,33506590
k63,97:24801754,33506590:0
x63,97:25730716,33506590
k63,97:25730716,33506590:0
x63,97:26040370,33506590
k63,97:26040370,33506590:0
x63,97:28207948,33506590
k63,97:28207948,33506590:0
x63,97:28517602,33506590
k63,97:28517602,33506590:0
x63,97:29446564,33506590
k63,97:29446564,33506590:0
x63,97:29756218,33506590
k63,97:29756218,33506590:0
x63,97:31304488,33506590
k63,97:31304488,33506590:0
x63,97:31614142,33506590
k63,98:31614142,33506590:0
)
(63,98:9967328,34227486:21646814,409600,131072
x63,98:13373522,34227486
g63,97:13373522,34227486
x63,97:13683176,34227486
g63,97:13683176,34227486
x63,97:14921792,34227486
g63,97:14921792,34227486
x63,97:15231446,34227486
g63,97:15231446,34227486
x63,97:16160408,34227486
g63,97:16160408,34227486
x63,97:16470062,34227486
g63,97:16470062,34227486
x63,97:19256948,34227486
g63,97:19256948,34227486
x63,97:19566602,34227486
g63,97:19566602,34227486
x63,97:20805218,34227486
g63,97:20805218,34227486
x63,97:21114872,34227486
g63,97:21114872,34227486
x63,97:24211412,34227486
(63,97:24211412,34293021:32768,0,0
)
x63,97:26411758,34227486
(63,97:26411758,34293021:32768,0,0
)
x63,97:27063834,34227486
(63,97:27063834,34293021:32768,0,0
)
x63,97:28954526,34227486
g63,97:28954526,34227486
x63,97:29264180,34227486
g63,97:29264180,34227486
x63,97:30193142,34227486
$63,97:30193142,34227486
k63,98:31614142,34227486:1421000
g63,98:31614142,34227486
)
(63,103:9967328,34948382:21646814,409600,114688
(63,99:9967328,34948382:0,380108,0
g63,99:9967328,34948382
g63,99:9192734,34948382
g63,99:8865054,34948382
(63,99:8865054,34948382:774594,380108,0
g63,99:8865054,34948382
x63,99:9639648,34948382
)
g63,99:9967328,34948382
)
x63,99:11146058,34948382
k63,100:11395026,34948382:248968
x63,100:12186367,34948382
k63,100:12435335,34948382:248968
x63,100:12940732,34948382
k63,100:13189700,34948382:248968
x63,100:13997972,34948382
k63,100:14246940,34948382:248968
x63,100:15531437,34948382
k63,100:15780405,34948382:248968
x63,100:16908618,34948382
x63,100:17716890,34948382
k63,100:17965858,34948382:248968
x63,100:18437350,34948382
x63,100:19954225,34948382
x63,100:21739386,34948382
k63,100:21988353,34948382:248967
x63,100:23134997,34948382
x63,100:23879508,34948382
k63,101:24128476,34948382:248968
x63,101:25206399,34948382
x63,101:25543179,34948382
x63,101:25863120,34948382
x63,101:26420172,34948382
k63,101:26669140,34948382:248968
x63,101:28509778,34948382
k63,101:28758746,34948382:248968
x63,101:29263916,34948382
k63,101:29512884,34948382:248968
x63,101:30657936,34948382
k63,101:30906904,34948382:248968
x63,101:31412074,34948382
x63,101:31614142,34948382
k63,103:31614142,34948382:0
)
(63,103:9967328,35669278:21646814,409600,114688
x63,103:11078929,35669278
x63,103:12597807,35669278
g63,101:12799875,35669278
x63,101:13406306,35669278
x63,101:15258823,35669278
g63,101:15460891,35669278
x63,101:16878962,35669278
g63,101:17081030,35669278
x63,101:18259760,35669278
g63,101:18461828,35669278
x63,101:18764930,35669278
g63,101:18966998,35669278
x63,101:19707914,35669278
x63,101:20011016,35669278
g63,101:20213084,35669278
x63,101:20718254,35669278
x63,101:21813016,35669278
x63,101:22116118,35669278
g63,102:22318186,35669278
x63,102:24031246,35669278
g63,102:24293410,35669278
x63,102:25674208,35669278
k63,103:31614142,35669278:5939934
g63,103:31614142,35669278
)
(63,107:9967328,36390174:21646814,409600,114688
(63,104:9967328,36390174:0,380108,0
g63,104:9967328,36390174
g63,104:9192734,36390174
g63,104:8865054,36390174
(63,104:8865054,36390174:774594,380108,0
g63,104:8865054,36390174
x63,104:9639648,36390174
)
g63,104:9967328,36390174
)
x63,104:10405142,36390174
k63,105:9967328,36390174:-50517
x63,105:11129219,36390174
k63,105:11330913,36390174:201694
x63,105:12122254,36390174
k63,105:12323949,36390174:201695
x63,105:12829346,36390174
k63,105:13031040,36390174:201694
x63,105:13839312,36390174
k63,105:14041007,36390174:201695
x63,105:14756618,36390174
x63,105:16306033,36390174
x63,105:16524940,36390174
k63,105:16726634,36390174:201694
x63,105:17703296,36390174
k63,105:17904991,36390174:201695
x63,105:20129331,36390174
k63,105:20331025,36390174:201694
x63,105:22222180,36390174
k63,105:22423875,36390174:201695
x63,105:23838578,36390174
x63,105:24158519,36390174
x63,105:24715571,36390174
k63,105:24917265,36390174:201694
x63,105:25893927,36390174
k63,106:26095622,36390174:201695
x63,106:27820163,36390174
k63,106:28021857,36390174:201694
x63,106:29067240,36390174
k63,106:29268935,36390174:201695
x63,106:30587337,36390174
x63,106:30907278,36390174
k63,106:31108972,36390174:201694
x63,106:31614142,36390174
k63,106:31614142,36390174:0
)
(63,107:9967328,37111070:21646814,409600,114688
x63,107:11314448,37111070
x63,107:14450097,37111070
g63,106:14652165,37111070
x63,106:16238626,37111070
x63,106:16541728,37111070
g63,106:16743796,37111070
x63,106:18438834,37111070
g63,106:18710716,37111070
x63,106:20091514,37111070
k63,107:31614142,37111070:11522628
g63,107:31614142,37111070
)
(63,112:9967328,37831966:21646814,409600,114688
(63,108:9967328,37831966:0,380108,0
g63,108:9967328,37831966
g63,108:9192734,37831966
g63,108:8865054,37831966
(63,108:8865054,37831966:774594,380108,0
g63,108:8865054,37831966
x63,108:9639648,37831966
)
g63,108:9967328,37831966
)
x63,108:10405142,37831966
k63,109:9967328,37831966:-50517
x63,109:12411713,37831966
k63,109:12653386,37831966:241673
x63,109:13444727,37831966
k63,109:13686401,37831966:241674
x63,109:14191798,37831966
k63,109:14433471,37831966:241673
x63,109:15241743,37831966
k63,109:15483417,37831966:241674
x63,109:16392723,37831966
k63,109:16634396,37831966:241673
x63,109:18453008,37831966
k63,109:18694682,37831966:241674
x63,109:19435598,37831966
x63,109:19738700,37831966
k63,109:19980373,37831966:241673
x63,109:21937292,37831966
k63,109:22178966,37831966:241674
x63,109:22633527,37831966
k63,109:22875160,37831966:241633
x63,109:24156516,37831966
k63,109:24398190,37831966:241674
x63,109:25576920,37831966
k63,109:25818593,37831966:241673
x63,109:26563104,37831966
k63,110:26804778,37831966:241674
x63,110:27530220,37831966
k63,110:27771893,37831966:241673
x63,110:31614142,37831966
k63,110:31614142,37831966:0
)
(63,112:9967328,38552862:21646814,409600,114688
x63,112:10607210,38552862
x63,110:11600938,38552862
g63,110:11803006,38552862
x63,110:12779668,38552862
g63,110:12981736,38552862
x63,110:14366356,38552862
g63,110:14568424,38552862
x63,110:17668392,38552862
x63,110:17971494,38552862
g63,110:18173562,38552862
x63,110:19017531,38552862
k63,111:18173562,38552862:-46422
x63,111:20197377,38552862
g63,111:20492470,38552862
x63,111:21873268,38552862
k63,112:31614142,38552862:9740874
g63,112:31614142,38552862
)
(63,117:9967328,39273758:21646814,409600,114688
(63,113:9967328,39273758:0,380108,0
g63,113:9967328,39273758
g63,113:9192734,39273758
g63,113:8865054,39273758
(63,113:8865054,39273758:774594,380108,0
g63,113:8865054,39273758
x63,113:9639648,39273758
)
g63,113:9967328,39273758
)
x63,113:11752489,39273758
k63,114:11926966,39273758:174477
x63,114:12693094,39273758
k63,114:12867570,39273758:174476
x63,114:13372967,39273758
k63,114:13547444,39273758:174477
x63,114:14355716,39273758
k63,114:14530192,39273758:174476
x63,114:15953041,39273758
x63,114:16865715,39273758
k63,114:17040192,39273758:174477
x63,114:17494753,39273758
k63,114:17669202,39273758:174449
x63,114:18632393,39273758
k63,115:18806870,39273758:174477
x63,115:19783532,39273758
k63,115:19958009,39273758:174477
x63,115:22182349,39273758
k63,115:22356825,39273758:174476
x63,115:23101109,39273758
k63,115:23275586,39273758:174477
x63,115:25213663,39273758
x63,115:26056978,39273758
k63,115:26231454,39273758:174476
x63,115:26956896,39273758
k63,115:27131373,39273758:174477
x63,115:28478493,39273758
x63,115:31614142,39273758
k63,115:31614142,39273758:0
)
(63,117:9967328,39994654:21646814,409600,114688
x63,117:11484203,39994654
x63,115:13269364,39994654
g63,115:13471432,39994654
x63,115:14144992,39994654
g63,115:14347060,39994654
x63,115:15665462,39994654
x63,115:16153793,39994654
x63,115:16456895,39994654
g63,115:16658963,39994654
x63,115:18372023,39994654
k63,116:16658963,39994654:60096
g63,116:18634187,39994654
x63,116:20014985,39994654
k63,117:31614142,39994654:11599157
g63,117:31614142,39994654
)
]
(1,453:8865054,45574276:22749088,0,0
h1,453:8865054,45574276:22749088,0,0
)
]
]
]
!38227
}14
Input:64:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\Survey - LSH\SISAP 2020 - Survey\sisap2020_lshsurvey_v3.aux
!141
Postamble:
Count:9668
!27
Post scriptum:

